Model reduction for second-order systems with inhomogeneous initial conditions

In this paper, we consider the problem of finding surrogate models for large-scale second-order linear time-invariant systems with inhomogeneous initial conditions. For this class of systems, the superposition principle allows us to decompose the system behavior into three independent components. The first behavior corresponds to the transfer between the input and output having zero initial conditions. In contrast, the other two correspond to the transfer between the initial position and the initial velocity conditions having zero input, respectively. Based on this superposition of systems, our goal is to propose model reduction schemes allowing to preserve the second-order structure in the surrogate models. To this aim, we introduce tailored second-order Gramians for each system component and compute them numerically, solving Lyapunov equations. As a consequence, two methodologies are proposed. The first one consists in reducing each of the components independently using a suitable balanced truncation procedure. The sum of these reduced systems provides an approximation of the original system. This methodology allows flexibility on the order of the reduced-order model. The second proposed methodology consists in extracting the dominant subspaces from the sum of Gramians to build the projection matrices leading to a surrogate model. Additionally, we discuss error bounds for the overall output approximation. Finally, the proposed methods are illustrated by means of benchmark problems.

==> Build_Error.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.30196,0.74510,0.93333}%
\definecolor{mycolor2}{rgb}{0.60000,0.20000,0.00000}%
\definecolor{mycolor3}{rgb}{0.87059,0.49020,0.00000}%
\definecolor{mycolor4}{rgb}{0.00000,0.49804,0.00000}%
%
\begin{tikzpicture}
\huge
\begin{axis}[%
width=5.691in,
height=3.985in,
at={(0.955in,0.582in)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={time},
ymode=log,
ymin=1e-8,
ymax=0.01,
yminorticks=true,
ylabel style={font=\color{white!15!black},yshift=0.8cm}, 
ylabel={error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black,font=\Large},
legend pos=south east
]
\addplot [color=mycolor1, dashed, line width=1.0pt, mark size=1.5pt, mark=diamond*, mark options={solid, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
0	-6.67706648456319e-05\\
0.05	1.98476361069129e-05\\
0.1	2.8905918500649e-05\\
0.15	4.33924354147154e-05\\
0.2	5.02416672431382e-05\\
0.25	4.8915786526583e-05\\
0.3	2.75842193063196e-05\\
0.35	1.93242753270982e-06\\
0.4	1.24908533549748e-05\\
0.45	2.58892677607808e-05\\
0.5	3.2383163697492e-05\\
0.55	1.64413997593492e-05\\
0.6	4.71001849555741e-06\\
0.65	4.45050757612287e-06\\
0.7	6.05998560319982e-06\\
0.75	1.17317179266018e-05\\
0.8	1.91930793851265e-06\\
0.85	1.4890351468171e-05\\
0.9	2.01504334067713e-05\\
0.95	2.16114308339366e-05\\
1	2.89676256928076e-05\\
1.05	2.71282454339623e-05\\
1.1	1.84898984437826e-05\\
1.15	1.36617894759093e-05\\
1.2	1.15845285442723e-05\\
1.25	6.79531526108658e-06\\
1.3	2.52028700757649e-06\\
1.35	4.89075911182956e-06\\
1.4	6.74327751283603e-06\\
1.45	3.62249396609012e-06\\
1.5	5.58353365933203e-06\\
1.55	7.60903484524323e-06\\
1.6	4.2836877327327e-06\\
1.65	4.42745153379786e-06\\
1.7	5.42468892853537e-06\\
1.75	3.76032338747441e-06\\
1.8	1.24280416680795e-06\\
1.85	3.49566448667614e-07\\
1.9	1.14652883396525e-06\\
1.95	1.47443069276417e-06\\
2	4.96515547516012e-06\\
2.05	2.3600524246534e-06\\
2.1	3.74826235092285e-06\\
2.15	7.2949814579341e-06\\
2.2	5.7150638840417e-06\\
2.25	4.134735097922e-06\\
2.3	5.46005254841086e-06\\
2.35	5.48789695465561e-06\\
2.4	1.52059817575552e-06\\
2.45	7.48762348787396e-07\\
2.5	1.90761757005913e-06\\
2.55	5.25657428678987e-07\\
2.6	2.38847986165074e-06\\
2.65	9.34581358798312e-07\\
2.7	1.12896846009671e-07\\
2.75	2.35086261052384e-06\\
2.8	1.60544844913715e-06\\
2.85	3.77230574517778e-07\\
2.9	6.93984406756856e-07\\
2.95	1.61409089937868e-06\\
3	1.1014105467257e-06\\
3.05	3.30151285093233e-07\\
3.1	7.39694492554471e-07\\
3.15	5.59583624197621e-07\\
3.2	1.16614197202374e-06\\
3.25	2.97891767361155e-07\\
3.3	3.96904206414977e-07\\
3.35	1.33354403905581e-06\\
3.4	6.38671056518678e-07\\
3.45	8.14562413672667e-07\\
3.5	4.84959101791809e-07\\
3.55	1.09598804581432e-06\\
3.6	1.00997285771269e-06\\
3.65	5.46664043375115e-07\\
3.7	8.20496215332152e-07\\
3.75	5.48055111571054e-07\\
3.8	7.6257978714343e-07\\
3.85	6.85775858412307e-08\\
3.9	3.02385069224301e-07\\
3.95	5.11049252453856e-07\\
4	4.16092181821127e-07\\
4.05	4.97828184000302e-07\\
4.1	1.10514960811017e-09\\
4.15	4.91196053161816e-07\\
4.2	2.55182037424969e-07\\
4.25	3.82544293837236e-07\\
4.3	5.01172094281819e-07\\
4.35	9.31843602941739e-08\\
4.4	3.51217230467772e-07\\
4.45	3.13967080464077e-07\\
4.5	7.02588844426962e-11\\
4.55	1.12614341313223e-07\\
4.6	1.25669696741351e-07\\
4.65	1.5422606621887e-07\\
4.7	3.49345823569515e-08\\
4.75	2.51179812439936e-07\\
4.8	6.25597535203612e-08\\
4.85	2.11851462339995e-07\\
4.9	1.55264281020624e-07\\
4.95	1.58693567044482e-07\\
5	3.87631461011267e-07\\
5.05	1.13754131766573e-07\\
5.1	1.97242203857682e-07\\
5.15	1.314659768151e-07\\
5.2	1.47743732047331e-07\\
5.25	1.11867716311912e-07\\
5.3	1.36510864586477e-07\\
5.35	1.76547936261826e-07\\
5.4	3.34569408202183e-08\\
5.45	1.53106501239084e-07\\
5.5	7.49006081556647e-08\\
5.55	3.28152765541532e-07\\
5.6	1.95716350552365e-07\\
5.65	1.78845670928981e-07\\
5.7	3.41053080243489e-07\\
5.75	1.0826230553378e-07\\
5.8	1.31282716771173e-07\\
5.85	1.21953552557523e-07\\
5.9	1.53575016504961e-08\\
5.95	6.45463534877689e-08\\
6	3.41407598295832e-08\\
6.05	1.09327193789707e-07\\
6.1	1.88928235163206e-08\\
6.15	2.08335005590566e-07\\
6.2	1.50373951795315e-07\\
6.25	1.54379400474388e-07\\
6.3	2.75117739832423e-07\\
6.35	4.81126388380166e-08\\
6.4	1.59906142100488e-07\\
6.45	1.63202632169497e-07\\
6.5	2.73606759768019e-08\\
6.55	8.10594250463455e-08\\
6.6	5.09397058955367e-09\\
6.65	1.63626868707027e-07\\
6.7	6.67555974096443e-08\\
6.75	1.39767121006567e-07\\
6.8	1.53851580372215e-07\\
6.85	9.59737471889516e-09\\
6.9	5.04618605897013e-08\\
6.95	8.99788077405132e-08\\
7	1.51867554923141e-07\\
7.05	6.49394408751306e-08\\
7.1	6.5595363145132e-08\\
7.15	1.18656843649832e-07\\
7.2	1.74387815088419e-08\\
7.25	8.0615679633559e-08\\
7.3	5.50404019889743e-08\\
7.35	5.05085052922107e-08\\
7.4	1.19691376025488e-07\\
7.45	1.02892813765974e-07\\
7.5	8.34019739927446e-08\\
7.55	9.60226308923078e-08\\
7.6	6.74921306834315e-08\\
7.65	2.29585582463488e-08\\
7.7	1.26582895705668e-07\\
7.75	1.28489275699519e-07\\
7.8	5.62397984370505e-08\\
7.85	1.53634754335395e-08\\
7.9	4.05379485089146e-08\\
7.95	1.25269687254332e-08\\
8	1.10294976145948e-07\\
8.05	1.7673539686683e-08\\
8.1	1.42697381552896e-08\\
8.15	8.91514721700094e-08\\
8.2	2.26054571797815e-08\\
8.25	8.42168846370537e-08\\
8.3	6.77863921743569e-08\\
8.35	3.45009595397015e-08\\
8.4	6.08472713528337e-08\\
8.45	1.95759516617588e-08\\
8.5	1.31997798136513e-08\\
8.55	4.49605024028928e-08\\
8.6	5.35906329288518e-08\\
8.65	8.80367366536246e-08\\
8.7	4.73378428586328e-08\\
8.75	2.74004075683989e-08\\
8.8	2.93707493475134e-08\\
8.85	6.17664981340411e-08\\
8.9	3.38906124190139e-08\\
8.95	3.12123484730337e-08\\
9	8.95435433284292e-09\\
9.05	3.94332733569807e-08\\
9.1	2.32999096368809e-08\\
9.15	8.72574215186495e-08\\
9.2	3.37826791187675e-08\\
9.25	6.68782209572275e-08\\
9.3	3.56760179000978e-08\\
9.35	4.85016793179153e-09\\
9.4	2.73333346842147e-08\\
9.45	1.09199767720754e-08\\
9.5	3.01851708190389e-08\\
9.55	5.39477843535343e-09\\
9.6	2.36809517889224e-08\\
9.65	3.76605221646715e-08\\
9.7	4.00269751132582e-08\\
9.75	9.60483814323073e-08\\
9.8	2.0843715613755e-08\\
9.85	3.07995354161038e-09\\
9.9	1.9748426766511e-08\\
9.95	3.47017304736342e-08\\
};
\addlegendentry{Error  \texttt{ROM{\_}SPL}}

\addplot [color=mycolor2, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
0	-6.67899463996331e-05\\
0.05	2.20996285589447e-05\\
0.1	3.70398724902469e-05\\
0.15	2.87213640165443e-05\\
0.2	7.07730595683687e-05\\
0.25	2.3710290951115e-05\\
0.3	5.68959446963712e-05\\
0.35	3.05455695191521e-05\\
0.4	2.18983826824764e-05\\
0.45	6.14262686400098e-05\\
0.5	4.6116963317406e-06\\
0.55	5.51748058616769e-05\\
0.6	4.37513033431882e-05\\
0.65	3.27085371524537e-05\\
0.7	3.79526256643057e-05\\
0.75	1.340242210051e-05\\
0.8	1.96985818628091e-05\\
0.85	2.56908198236198e-05\\
0.9	1.62527999377694e-05\\
0.95	2.10966578113316e-05\\
1	3.28011284070575e-05\\
1.05	2.25021623675687e-05\\
1.1	2.32060875154457e-05\\
1.15	9.23000756580361e-06\\
1.2	1.60667131720698e-05\\
1.25	2.68951230267392e-06\\
1.3	5.67857174869612e-06\\
1.35	4.43652541761574e-06\\
1.4	3.6614598456742e-06\\
1.45	1.11305343520916e-05\\
1.5	6.73595101152215e-06\\
1.55	2.39356966976358e-05\\
1.6	1.49127299216826e-05\\
1.65	2.49052381829071e-05\\
1.7	1.42376502132701e-05\\
1.75	2.1578547018478e-05\\
1.8	1.44199667462665e-05\\
1.85	1.38932391621569e-05\\
1.9	1.05081305250287e-05\\
1.95	8.07673214878302e-06\\
2	1.19578493556368e-05\\
2.05	1.48533569697545e-06\\
2.1	4.09192810450701e-06\\
2.15	1.0354250611067e-05\\
2.2	3.43451233803811e-07\\
2.25	1.25245905973015e-05\\
2.3	3.95048655415472e-06\\
2.35	1.44230061250693e-05\\
2.4	5.70243961421178e-06\\
2.45	5.59609309158132e-06\\
2.5	4.88335728385234e-07\\
2.55	6.50198863634014e-07\\
2.6	3.02644968914601e-07\\
2.65	5.1005489826219e-06\\
2.7	6.05513145293545e-06\\
2.75	9.7026283302181e-06\\
2.8	6.99449230581186e-06\\
2.85	9.37309153956739e-06\\
2.9	9.85822916989676e-06\\
2.95	1.22067875884394e-05\\
3	1.06904057108051e-05\\
3.05	7.36332646088377e-06\\
3.1	4.60961733369559e-06\\
3.15	2.36876389566559e-06\\
3.2	1.83290125720191e-06\\
3.25	1.60271212071606e-06\\
3.3	3.19146544238989e-06\\
3.35	4.99190026230971e-06\\
3.4	3.39573511348846e-06\\
3.45	3.41434977052529e-06\\
3.5	3.93549617120275e-06\\
3.55	5.60115504317011e-06\\
3.6	5.22147275602351e-06\\
3.65	2.91770293247753e-06\\
3.7	1.60401622997182e-06\\
3.75	6.64355748775391e-07\\
3.8	6.54483330887101e-07\\
3.85	1.40022562242826e-06\\
3.9	3.04740791892039e-06\\
3.95	4.22615823445072e-06\\
4	3.83010018602175e-06\\
4.05	3.90924697116168e-06\\
4.1	4.34515792632843e-06\\
4.15	4.65956958016745e-06\\
4.2	4.15365685259903e-06\\
4.25	3.15958651862779e-06\\
4.3	2.62016357281327e-06\\
4.35	2.53557935021305e-06\\
4.4	2.3722989973183e-06\\
4.45	1.53754735731103e-06\\
4.5	1.91996584981137e-07\\
4.55	1.08291087910198e-06\\
4.6	1.91350223614544e-06\\
4.65	2.68056177639035e-06\\
4.7	3.3244116037913e-06\\
4.75	3.66689161504687e-06\\
4.8	3.33416098747697e-06\\
4.85	2.72546881554944e-06\\
4.9	2.33292806293428e-06\\
4.95	2.13659757944565e-06\\
5	1.82636744801357e-06\\
5.05	9.75375868419839e-07\\
5.1	7.23254379571599e-09\\
5.15	7.48536596323558e-07\\
5.2	1.37941038167434e-06\\
5.25	2.31801345535412e-06\\
5.3	3.31146433056385e-06\\
5.35	3.82019883112737e-06\\
5.4	3.75347795532857e-06\\
5.45	3.4512734859661e-06\\
5.5	3.19706780950254e-06\\
5.55	2.73693051676363e-06\\
5.6	1.79324289369005e-06\\
5.65	6.62886297651099e-07\\
5.7	1.24852349374666e-07\\
5.75	4.22172577377698e-07\\
5.8	7.08055627216881e-07\\
5.85	1.29405150154797e-06\\
5.9	2.03773241798203e-06\\
5.95	2.64721036752588e-06\\
6	2.96946930708332e-06\\
6.05	3.08511980865627e-06\\
6.1	3.08952730361761e-06\\
6.15	2.82500919669499e-06\\
6.2	2.04465888324925e-06\\
6.25	8.74781441152781e-07\\
6.3	5.53226305883477e-08\\
6.35	4.66576380146605e-07\\
6.4	7.89680802863573e-07\\
6.45	1.24694848573046e-06\\
6.5	1.79245842466369e-06\\
6.55	2.31108403479207e-06\\
6.6	2.61237194570026e-06\\
6.65	2.75350664085474e-06\\
6.7	2.99545875175492e-06\\
6.75	3.09816433769127e-06\\
6.8	2.67932957377412e-06\\
6.85	1.77935920774181e-06\\
6.9	8.21783913232714e-07\\
6.95	9.67493422382444e-09\\
7	8.03937524691587e-07\\
7.05	1.59834176396522e-06\\
7.1	2.2374275614565e-06\\
7.15	2.61934424143734e-06\\
7.2	2.69321759403701e-06\\
7.25	2.66035409015067e-06\\
7.3	2.6761875009071e-06\\
7.35	2.65442956960774e-06\\
7.4	2.41505299624921e-06\\
7.45	1.84345364778996e-06\\
7.5	1.02382301582969e-06\\
7.55	7.12201173517567e-08\\
7.6	9.53874148826169e-07\\
7.65	1.93178314851444e-06\\
7.7	2.6933384991556e-06\\
7.75	3.058697472786e-06\\
7.8	3.04993057811051e-06\\
7.85	2.82696891417923e-06\\
7.9	2.4488943551739e-06\\
7.95	2.09692007867327e-06\\
8	1.72697850780603e-06\\
8.05	1.11866461917537e-06\\
8.1	4.72995637615267e-07\\
8.15	1.30534742558426e-07\\
8.2	9.57689855576983e-07\\
8.25	1.79628852180466e-06\\
8.3	2.38041140410727e-06\\
8.35	2.73322544074791e-06\\
8.4	2.88560645160029e-06\\
8.45	2.67939234162498e-06\\
8.5	2.27642773141321e-06\\
8.55	1.75359526629539e-06\\
8.6	1.16019034843164e-06\\
8.65	4.11510215586712e-07\\
8.7	9.63288330908596e-08\\
8.75	5.27033356376025e-07\\
8.8	9.99075925619415e-07\\
8.85	1.53319085719761e-06\\
8.9	1.83396900820718e-06\\
8.95	2.13733859584365e-06\\
9	2.33877795730728e-06\\
9.05	2.33720283866563e-06\\
9.1	2.0667589256414e-06\\
9.15	1.68071389986979e-06\\
9.2	1.03577583805613e-06\\
9.25	3.08216077109503e-07\\
9.3	2.60971274264664e-07\\
9.35	7.21605902192693e-07\\
9.4	1.1106603691817e-06\\
9.45	1.4301880817856e-06\\
9.5	1.64158324436804e-06\\
9.55	1.81879519799011e-06\\
9.6	1.86443483126831e-06\\
9.65	1.88301523247794e-06\\
9.7	1.72122908394092e-06\\
9.75	1.45192945505467e-06\\
9.8	9.15220334094036e-07\\
9.85	3.45922623222642e-07\\
9.9	2.54549856813147e-07\\
9.95	7.32142802808159e-07\\
};
\addlegendentry{Error \texttt{ROM{\_}COM}}

\addplot [color=mycolor3, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	0.000137534935966357\\
0.05	6.58841076001459e-06\\
0.1	0.0002231240959066\\
0.15	0.000203584482275578\\
0.2	3.29485905073918e-05\\
0.25	0.000161060286728117\\
0.3	4.61660654134862e-06\\
0.35	0.000209476930317531\\
0.4	0.000110635643564219\\
0.45	0.000314474205622626\\
0.5	0.000570055132869783\\
0.55	0.000165833857495133\\
0.6	0.0006431848701734\\
0.65	0.000941095206322517\\
0.7	0.000252451201199029\\
0.75	0.000685935663647406\\
0.8	0.000817752278527321\\
0.85	0.000147835676905755\\
0.9	0.000387581656335264\\
0.95	0.000270466856215308\\
1	5.70271059509303e-05\\
1.05	5.94713340584456e-05\\
1.1	0.000127286628140242\\
1.15	5.89622453720759e-05\\
1.2	0.000243555501755134\\
1.25	0.000317004354427455\\
1.3	3.46154701228169e-05\\
1.35	0.00042122783320745\\
1.4	0.000364426922018434\\
1.45	7.47551688344145e-05\\
1.5	0.000375546603392083\\
1.55	0.000233912334842697\\
1.6	0.000100206447807535\\
1.65	0.000212744528441212\\
1.7	5.41282322817801e-05\\
1.75	7.27872868440242e-05\\
1.8	8.56713606069225e-07\\
1.85	9.38587517370938e-05\\
1.9	2.60013622338077e-05\\
1.95	0.000108998401120301\\
2	0.000107683044400704\\
2.05	2.73100986536472e-05\\
2.1	0.000109439457825496\\
2.15	6.00914161189431e-05\\
2.2	3.01140070211722e-05\\
2.25	6.98293457438088e-05\\
2.3	4.97339046293522e-05\\
2.35	1.42270890251372e-06\\
2.4	3.90988765925079e-05\\
2.45	3.68000205229958e-05\\
2.5	4.69489138255658e-07\\
2.55	2.06947245576769e-05\\
2.6	2.36611580855456e-06\\
2.65	1.81300809905205e-05\\
2.7	6.37213547928423e-06\\
2.75	2.1006492337716e-05\\
2.8	2.60930326951864e-05\\
2.85	3.56128253770383e-06\\
2.9	3.46083439632501e-05\\
2.95	2.62382077012062e-05\\
3	1.6089865958166e-05\\
3.05	3.68698601937157e-05\\
3.1	9.10047297332587e-06\\
3.15	3.14939901582636e-05\\
3.2	2.83648329801168e-05\\
3.25	1.80452803269776e-05\\
3.3	4.12160370673782e-05\\
3.35	5.19855062673473e-06\\
3.4	4.08304784825677e-05\\
3.45	2.78215987276074e-05\\
3.5	2.58846912611745e-05\\
3.55	4.06264897839776e-05\\
3.6	8.87429480270861e-07\\
3.65	3.21565383860602e-05\\
3.7	1.45671014195025e-05\\
3.75	1.52202437543856e-05\\
3.8	1.53136792261629e-05\\
3.85	7.10489545789064e-06\\
3.9	1.49924149946153e-05\\
3.95	1.63820452938787e-06\\
4	1.76525064716416e-05\\
4.05	9.97700323570748e-06\\
4.1	1.26479009563395e-05\\
4.15	2.00762703281849e-05\\
4.2	2.11206011949573e-06\\
4.25	1.71662030174328e-05\\
4.3	1.3495437157791e-05\\
4.35	4.49861110637935e-06\\
4.4	1.30258040964052e-05\\
4.45	4.44162591563414e-06\\
4.5	6.0337547848929e-06\\
4.55	4.10495575195585e-06\\
4.6	1.97468163741676e-06\\
4.65	1.42921260124645e-06\\
4.7	2.56663655869414e-06\\
4.75	1.82467582071073e-06\\
4.8	2.05542414762997e-06\\
4.85	2.3882862064903e-06\\
4.9	1.43104002730205e-07\\
4.95	2.48565267185742e-07\\
5	1.03208517435343e-07\\
5.05	2.39383616546539e-06\\
5.1	2.14760214664913e-06\\
5.15	2.06084265632704e-06\\
5.2	4.17362446975296e-06\\
5.25	4.6662950128727e-07\\
5.3	3.84239295779307e-06\\
5.35	2.59796919973454e-06\\
5.4	1.70137698493017e-06\\
5.45	3.23771589720452e-06\\
5.5	5.2174980535e-07\\
5.55	2.31721659186441e-06\\
5.6	2.48152637349987e-06\\
5.65	8.86573951190538e-07\\
5.7	3.42846385859708e-06\\
5.75	8.09010528462747e-07\\
5.8	2.8504984308534e-06\\
5.85	2.44662602989324e-06\\
5.9	1.43694184352638e-06\\
5.95	3.24068484294299e-06\\
6	4.59522222995051e-08\\
6.05	3.12575545960021e-06\\
6.1	1.3992696027368e-06\\
6.15	2.3438649410745e-06\\
6.2	2.59243846067721e-06\\
6.25	1.12367738126087e-06\\
6.3	3.02471567792196e-06\\
6.35	1.42346618553983e-07\\
6.4	2.29722437657759e-06\\
6.45	1.00625432506753e-06\\
6.5	9.76938576758239e-07\\
6.55	1.25204268021552e-06\\
6.6	3.03990931988653e-08\\
6.65	8.03453809875683e-07\\
6.7	5.90225452406334e-07\\
6.75	3.46453704952608e-07\\
6.8	9.24225248110923e-07\\
6.85	6.50081633491477e-09\\
6.9	8.40232640832305e-07\\
6.95	5.56516891895532e-07\\
7	6.68477455568433e-07\\
7.05	6.37551985554369e-07\\
7.1	1.61924775551392e-07\\
7.15	4.50544046360714e-07\\
7.2	1.52789495288059e-07\\
7.25	2.00872214629732e-07\\
7.3	1.24058131417023e-07\\
7.35	8.61039228909685e-08\\
7.4	3.45642453971338e-08\\
7.45	2.64244406464299e-07\\
7.5	2.37422840900971e-07\\
7.55	1.21041499486713e-07\\
7.6	9.44622240239087e-08\\
7.65	2.37893568602027e-07\\
7.7	4.69182113041128e-08\\
7.75	4.80035557672061e-07\\
7.8	1.70706292936344e-07\\
7.85	4.42473637368055e-07\\
7.9	4.6490426441605e-08\\
7.95	4.28127097613837e-07\\
8	1.92047120915816e-07\\
8.05	1.74647369650169e-07\\
8.1	3.46696351307124e-07\\
8.15	2.41017557596313e-08\\
8.2	2.22286413438187e-07\\
8.25	1.36871660648947e-07\\
8.3	3.66247501254413e-09\\
8.35	3.09640774262459e-07\\
8.4	4.83886478786529e-08\\
8.45	2.07285464927156e-07\\
8.5	2.45397604531287e-07\\
8.55	1.90574847816497e-07\\
8.6	2.81153561443813e-07\\
8.65	7.21482713031559e-08\\
8.7	2.58498325779632e-07\\
8.75	9.1790348789656e-08\\
8.8	2.35696385137967e-07\\
8.85	1.7298833668283e-07\\
8.9	1.5231897406573e-07\\
8.95	1.87782161361498e-07\\
9	3.75366688067033e-08\\
9.05	1.52798278977151e-07\\
9.1	9.24750715078071e-08\\
9.15	1.75227939799597e-07\\
9.2	4.18481729051132e-08\\
9.25	7.50147694461867e-08\\
9.3	1.80412598764207e-09\\
9.35	1.53948094327101e-08\\
9.4	1.3481725014363e-08\\
9.45	5.4474820424196e-08\\
9.5	1.10482701479101e-09\\
9.55	1.94470274131454e-08\\
9.6	3.84811022284706e-08\\
9.65	6.37596717295271e-09\\
9.7	9.89471035932306e-08\\
9.75	9.09543487357941e-08\\
9.8	7.32650469353355e-10\\
9.85	1.50141178234805e-08\\
9.9	1.99463810852624e-08\\
9.95	2.47425266219102e-08\\
};
\addlegendentry{Error \texttt{ROM{\_}HOM}}

\addplot [color=blue, dashed, line width=1.0pt, mark size=1.5pt, mark=diamond, mark options={solid, blue}]
  table[row sep=crcr]{%
0	1.49303745497689e-05\\
0.05	1.55760237913277e-05\\
0.1	1.68638703554764e-05\\
0.15	1.9455983550757e-05\\
0.2	2.24665652091244e-05\\
0.25	2.49876821828586e-05\\
0.3	2.57376906230631e-05\\
0.35	2.57413176122934e-05\\
0.4	2.58924024241425e-05\\
0.45	2.65316643381679e-05\\
0.5	2.75020485983524e-05\\
0.55	2.7746687341167e-05\\
0.6	2.77666683655044e-05\\
0.65	2.77844960905206e-05\\
0.7	2.78175195565619e-05\\
0.75	2.7940938684217e-05\\
0.8	2.79442344984313e-05\\
0.85	2.81418970584003e-05\\
0.9	2.8500322250277e-05\\
0.95	2.8907110985087e-05\\
1	2.96239300636844e-05\\
1.05	3.02386229420973e-05\\
1.1	3.05199628875495e-05\\
1.15	3.06724690763819e-05\\
1.2	3.07816572705444e-05\\
1.25	3.08191375576302e-05\\
1.3	3.08242896451186e-05\\
1.35	3.08436834434647e-05\\
1.4	3.08805180970368e-05\\
1.45	3.08911398473435e-05\\
1.5	3.09163599648209e-05\\
1.55	3.09631423476072e-05\\
1.6	3.09779547915572e-05\\
1.65	3.09937703324712e-05\\
1.7	3.10174976734188e-05\\
1.75	3.1028892399173e-05\\
1.8	3.10301368290459e-05\\
1.85	3.10302352789084e-05\\
1.9	3.10312943314127e-05\\
1.95	3.10330456960988e-05\\
2	3.10528994398394e-05\\
2.05	3.10573832766564e-05\\
2.1	3.10686905022678e-05\\
2.15	3.11114828841263e-05\\
2.2	3.11377177231925e-05\\
2.25	3.11514408450992e-05\\
2.3	3.11753568611057e-05\\
2.35	3.11994988111433e-05\\
2.4	3.12013515253288e-05\\
2.45	3.12018007374556e-05\\
2.5	3.12047163021805e-05\\
2.55	3.12049376747685e-05\\
2.6	3.12095077995258e-05\\
2.65	3.12102074521217e-05\\
2.7	3.12102176616787e-05\\
2.75	3.12146442273501e-05\\
2.8	3.12167084663995e-05\\
2.85	3.12168224299255e-05\\
2.9	3.12172081285201e-05\\
2.95	3.1219294479711e-05\\
3	3.12202659032644e-05\\
3.05	3.12203531860882e-05\\
3.1	3.12207913170247e-05\\
3.15	3.12210420574462e-05\\
3.2	3.12221309571876e-05\\
3.25	3.12222020120783e-05\\
3.3	3.12223281503875e-05\\
3.35	3.12237520505734e-05\\
3.4	3.12240786437583e-05\\
3.45	3.12246098894429e-05\\
3.5	3.12247981901311e-05\\
3.55	3.12257599027509e-05\\
3.6	3.12265765616872e-05\\
3.65	3.12268158133634e-05\\
3.7	3.12273547798031e-05\\
3.75	3.12275952446544e-05\\
3.8	3.12280607973109e-05\\
3.85	3.12280645622621e-05\\
3.9	3.12281377629425e-05\\
3.95	3.12283468455863e-05\\
4	3.12284854474793e-05\\
4.05	3.12286838497633e-05\\
4.1	3.1228683850741e-05\\
4.15	3.12288770007451e-05\\
4.2	3.12289291302356e-05\\
4.25	3.12290462811165e-05\\
4.3	3.12292473540673e-05\\
4.35	3.12292543053428e-05\\
4.4	3.12293530535763e-05\\
4.45	3.12294319658763e-05\\
4.5	3.12294319658803e-05\\
4.55	3.12294421181525e-05\\
4.6	3.12294547607651e-05\\
4.65	3.12294738018214e-05\\
4.7	3.12294747788031e-05\\
4.75	3.12295252849737e-05\\
4.8	3.12295284180044e-05\\
4.85	3.12295643463538e-05\\
4.9	3.12295836445653e-05\\
4.95	3.12296038046484e-05\\
5	3.12297240894438e-05\\
5.05	3.12297344481652e-05\\
5.1	3.12297655919359e-05\\
5.15	3.12297794275338e-05\\
5.2	3.12297969014038e-05\\
5.25	3.12298069193876e-05\\
5.3	3.12298218371966e-05\\
5.35	3.12298467886368e-05\\
5.4	3.12298476847082e-05\\
5.45	3.12298664500844e-05\\
5.5	3.12298709410584e-05\\
5.55	3.12299571438553e-05\\
5.6	3.12299878074189e-05\\
5.65	3.12300134124248e-05\\
5.7	3.12301065256014e-05\\
5.75	3.12301159081543e-05\\
5.8	3.12301297050515e-05\\
5.85	3.12301416107546e-05\\
5.9	3.12301417995569e-05\\
5.95	3.12301451346614e-05\\
6	3.12301460677274e-05\\
6.05	3.1230155635753e-05\\
6.1	3.12301559214855e-05\\
6.15	3.12301906663092e-05\\
6.2	3.12302087676386e-05\\
6.25	3.1230227846115e-05\\
6.3	3.12302884362088e-05\\
6.35	3.12302902892384e-05\\
6.4	3.1230310758121e-05\\
6.45	3.12303320796268e-05\\
6.5	3.12303326788892e-05\\
6.55	3.12303379387034e-05\\
6.6	3.12303379594753e-05\\
6.65	3.12303593919547e-05\\
6.7	3.12303629592443e-05\\
6.75	3.12303785969454e-05\\
6.8	3.1230397545084e-05\\
6.85	3.12303976188179e-05\\
6.9	3.1230399657216e-05\\
6.95	3.12304061382289e-05\\
7	3.1230424600803e-05\\
7.05	3.12304279766222e-05\\
7.1	3.12304314209806e-05\\
7.15	3.12304426915934e-05\\
7.2	3.12304429350346e-05\\
7.25	3.12304481374002e-05\\
7.3	3.12304505624741e-05\\
7.35	3.12304526046388e-05\\
7.4	3.12304640726305e-05\\
7.45	3.12304725474723e-05\\
7.5	3.12304781156627e-05\\
7.55	3.12304854965492e-05\\
7.6	3.12304891429762e-05\\
7.65	3.12304895649159e-05\\
7.7	3.1230502391505e-05\\
7.75	3.1230515607343e-05\\
7.8	3.12305181392535e-05\\
7.85	3.12305183282004e-05\\
7.9	3.12305196436807e-05\\
7.95	3.12305197692989e-05\\
8	3.12305295073532e-05\\
8.05	3.12305297573922e-05\\
8.1	3.12305299203941e-05\\
8.15	3.12305362827455e-05\\
8.2	3.12305366918056e-05\\
8.25	3.12305423693281e-05\\
8.3	3.12305460476141e-05\\
8.35	3.12305470004603e-05\\
8.4	3.12305499642174e-05\\
8.45	3.12305502709826e-05\\
8.5	3.12305504104568e-05\\
8.55	3.12305520286213e-05\\
8.6	3.12305543276167e-05\\
8.65	3.12305605318504e-05\\
8.7	3.12305623256633e-05\\
8.75	3.12305629266629e-05\\
8.8	3.12305636172052e-05\\
8.85	3.12305666711847e-05\\
8.9	3.12305675906154e-05\\
8.95	3.12305683704689e-05\\
9	3.12305684346531e-05\\
9.05	3.12305696794136e-05\\
9.1	3.12305701139924e-05\\
9.15	3.12305762088674e-05\\
9.2	3.12305771224508e-05\\
9.25	3.1230580702833e-05\\
9.3	3.12305817216888e-05\\
9.35	3.12305817405198e-05\\
9.4	3.12305823385803e-05\\
9.45	3.12305824340364e-05\\
9.5	3.12305831634052e-05\\
9.55	3.12305831867026e-05\\
9.6	3.12305836356115e-05\\
9.65	3.12305847709688e-05\\
9.7	3.12305860534926e-05\\
9.75	3.12305934383128e-05\\
9.8	3.12305937860971e-05\\
9.85	3.12305937936907e-05\\
9.9	3.12305941058849e-05\\
9.95	3.12305950698516e-05\\
};
\addlegendentry{$\ell_\text{2}\text{-norm}$ \texttt{ROM{\_}SPL}}

\addplot [color=mycolor4, line width=1.0pt, mark size=1.5pt, mark=diamond, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0	1.49346860363147e-05\\
0.05	1.57310052484086e-05\\
0.1	1.77781363992446e-05\\
0.15	1.89025916577248e-05\\
0.2	2.46525712535646e-05\\
0.25	2.52162281926026e-05\\
0.3	2.82438593397934e-05\\
0.35	2.90579968557453e-05\\
0.4	2.94676795739656e-05\\
0.45	3.25115896785384e-05\\
0.5	3.25279395378566e-05\\
0.55	3.47890760249843e-05\\
0.6	3.61384647969933e-05\\
0.65	3.68711412627301e-05\\
0.7	3.78351839926403e-05\\
0.75	3.79536874844191e-05\\
0.8	3.82084296986312e-05\\
0.85	3.863787016899e-05\\
0.9	3.88084099968884e-05\\
0.95	3.90940677728349e-05\\
1	3.97761465738679e-05\\
1.05	4.00931316041369e-05\\
1.1	4.04275317910378e-05\\
1.15	4.04801800724578e-05\\
1.2	4.06392906225771e-05\\
1.25	4.06437401837921e-05\\
1.3	4.06635699980075e-05\\
1.35	4.06756691754654e-05\\
1.4	4.06839080876209e-05\\
1.45	4.07599658614938e-05\\
1.5	4.07877857799565e-05\\
1.55	4.11374445931159e-05\\
1.6	4.12723736092017e-05\\
1.65	4.16463968163501e-05\\
1.7	4.17679051661042e-05\\
1.75	4.20456845173926e-05\\
1.8	4.2169139884331e-05\\
1.85	4.2283418302038e-05\\
1.9	4.23486540950438e-05\\
1.95	4.2387146445259e-05\\
2	4.24713985151471e-05\\
2.05	4.24726971469799e-05\\
2.1	4.24825516738307e-05\\
2.15	4.25455958003356e-05\\
2.2	4.25456651134171e-05\\
2.25	4.26377401889985e-05\\
2.3	4.2646889753243e-05\\
2.35	4.27686609669914e-05\\
2.4	4.27876647152791e-05\\
2.45	4.28059582848185e-05\\
2.5	4.28060975594693e-05\\
2.55	4.28063444619944e-05\\
2.6	4.28063979551863e-05\\
2.65	4.28215890164527e-05\\
2.7	4.28429891200369e-05\\
2.75	4.28978876702026e-05\\
2.8	4.29263894672743e-05\\
2.85	4.29775249979169e-05\\
2.9	4.30340201359911e-05\\
2.95	4.31204959645219e-05\\
3	4.31867040990561e-05\\
3.05	4.32180788532751e-05\\
3.1	4.32303685892922e-05\\
3.15	4.3233613317484e-05\\
3.2	4.32355559330126e-05\\
3.25	4.32370411932149e-05\\
3.3	4.32429301010842e-05\\
3.35	4.32573341427636e-05\\
3.4	4.32639978271397e-05\\
3.45	4.32707337262095e-05\\
3.5	4.32796811877144e-05\\
3.55	4.32977996046113e-05\\
3.6	4.33135387550842e-05\\
3.65	4.3318452061544e-05\\
3.7	4.33199368929779e-05\\
3.75	4.33201916066819e-05\\
3.8	4.33204388050393e-05\\
3.85	4.33215702606778e-05\\
3.9	4.33269290926792e-05\\
3.95	4.33372334750753e-05\\
4	4.33456951570157e-05\\
4.05	4.33545084073042e-05\\
4.1	4.33653942575096e-05\\
4.15	4.337790910755e-05\\
4.2	4.33878513158387e-05\\
4.25	4.33936031132903e-05\\
4.3	4.33975581572417e-05\\
4.35	4.34012616422983e-05\\
4.4	4.34045032487399e-05\\
4.45	4.34058648671314e-05\\
4.5	4.34058860985247e-05\\
4.55	4.34065615177787e-05\\
4.6	4.34086703014166e-05\\
4.65	4.34128083393478e-05\\
4.7	4.34191721884989e-05\\
4.75	4.3426913524223e-05\\
4.8	4.34333126725888e-05\\
4.85	4.34375880859894e-05\\
4.9	4.34407203715066e-05\\
4.95	4.34433474637516e-05\\
5	4.34452669431207e-05\\
5.05	4.34458143860056e-05\\
5.1	4.34458144161061e-05\\
5.15	4.34461368320652e-05\\
5.2	4.34472317217172e-05\\
5.25	4.34503234004023e-05\\
5.3	4.34566323292565e-05\\
5.35	4.34650271983769e-05\\
5.4	4.34731298527458e-05\\
5.45	4.34799791125461e-05\\
5.5	4.34858556976447e-05\\
5.55	4.34901619356499e-05\\
5.6	4.34920104294208e-05\\
5.65	4.34922630142997e-05\\
5.7	4.34922719745759e-05\\
5.75	4.34923744235094e-05\\
5.8	4.3492662601102e-05\\
5.85	4.34936251489541e-05\\
5.9	4.34960118432494e-05\\
5.95	4.35000394529084e-05\\
6	4.35051068244048e-05\\
6.05	4.35105759329219e-05\\
6.1	4.35160599889576e-05\\
6.15	4.35206446506784e-05\\
6.2	4.35230461055757e-05\\
6.25	4.35234856650586e-05\\
6.3	4.35234874230711e-05\\
6.35	4.35236124665928e-05\\
6.4	4.35239706590595e-05\\
6.45	4.35248637672421e-05\\
6.5	4.35267091716935e-05\\
6.55	4.35297767831169e-05\\
6.6	4.35336960428025e-05\\
6.65	4.35380498080492e-05\\
6.7	4.3543201762673e-05\\
6.75	4.35487123903568e-05\\
6.8	4.35528333315556e-05\\
6.85	4.35546506950265e-05\\
6.9	4.35550383263036e-05\\
6.95	4.35550383800312e-05\\
7	4.35554093547882e-05\\
7.05	4.35568756786215e-05\\
7.1	4.35597488857263e-05\\
7.15	4.35636863821267e-05\\
7.2	4.35678487218583e-05\\
7.25	4.35719097176722e-05\\
7.3	4.35760188110614e-05\\
7.35	4.35800609825064e-05\\
7.4	4.35834066966743e-05\\
7.45	4.35853559737131e-05\\
7.5	4.35859572113964e-05\\
7.55	4.35859601207652e-05\\
7.6	4.3586482003524e-05\\
7.65	4.35886224002339e-05\\
7.7	4.35927827325088e-05\\
7.75	4.35981477573901e-05\\
7.8	4.36034814172193e-05\\
7.85	4.36080632379365e-05\\
7.9	4.36115011612993e-05\\
7.95	4.36140216814826e-05\\
8	4.36157312213283e-05\\
8.05	4.36164485085347e-05\\
8.1	4.36165767425794e-05\\
8.15	4.36165865091168e-05\\
8.2	4.36171122061084e-05\\
8.25	4.36189615857934e-05\\
8.3	4.36222091112493e-05\\
8.35	4.36264902761048e-05\\
8.4	4.3631261614131e-05\\
8.45	4.36353749520588e-05\\
8.5	4.3638343843088e-05\\
8.55	4.36401055015392e-05\\
8.6	4.3640876598296e-05\\
8.65	4.36409736062405e-05\\
8.7	4.36409789219122e-05\\
8.75	4.36411380405085e-05\\
8.8	4.36417098325212e-05\\
8.85	4.36430563871987e-05\\
8.9	4.3644983021332e-05\\
8.95	4.36475996332676e-05\\
9	4.36507325008723e-05\\
9.05	4.36538609256748e-05\\
9.1	4.36563070854716e-05\\
9.15	4.36579246907323e-05\\
9.2	4.36585390259568e-05\\
9.25	4.36585934237293e-05\\
9.3	4.36586324229103e-05\\
9.35	4.36589305960728e-05\\
9.4	4.3659636955837e-05\\
9.45	4.36608081809413e-05\\
9.5	4.36623511825733e-05\\
9.55	4.36642452309549e-05\\
9.6	4.36662354394213e-05\\
9.65	4.36682654197446e-05\\
9.7	4.36699614866699e-05\\
9.75	4.36711683059242e-05\\
9.8	4.36716478120227e-05\\
9.85	4.36717163131977e-05\\
9.9	4.3671753405627e-05\\
9.95	4.36720602579736e-05\\
};
\addlegendentry{$\ell_\text{2}\text{-norm}$ \texttt{ROM{\_}COM}}

\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
0	3.07537466101855e-05\\
0.05	3.07890124619259e-05\\
0.1	5.86274798800657e-05\\
0.15	7.42260969488378e-05\\
0.2	7.4590843600803e-05\\
0.25	8.28300352959397e-05\\
0.3	8.28364678141487e-05\\
0.35	9.51625431390275e-05\\
0.4	9.832559126713e-05\\
0.45	0.000120882683615685\\
0.5	0.000175672325434854\\
0.55	0.000179543335544027\\
0.6	0.000230043796263393\\
0.65	0.000311774209272407\\
0.7	0.000316843396675355\\
0.75	0.000352015801846944\\
0.8	0.000396675010810837\\
0.85	0.000398050039027868\\
0.9	0.00040737551544793\\
0.95	0.000411840292591699\\
1	0.000412037657432756\\
1.05	0.00041225219601769\\
1.1	0.000413233550678757\\
1.15	0.00041344382293794\\
1.2	0.000417015298097442\\
1.25	0.000422996863916977\\
1.3	0.000423067675936355\\
1.35	0.000433425775416761\\
1.4	0.000441019559509793\\
1.45	0.000441336230819072\\
1.5	0.000449254305710643\\
1.55	0.000452288823893682\\
1.6	0.000452843512516454\\
1.65	0.000455335325389238\\
1.7	0.00045549616005387\\
1.75	0.000455786848515978\\
1.8	0.00045578688877373\\
1.85	0.000456269833806618\\
1.9	0.000456306875670113\\
1.95	0.000456957325530688\\
2	0.000457591279701361\\
2.05	0.000457632026122684\\
2.1	0.000458285850839418\\
2.15	0.000458482791382805\\
2.2	0.000458532237323737\\
2.25	0.000458798016060949\\
2.3	0.000458932775692635\\
2.35	0.000458932885953903\\
2.4	0.000459016154309974\\
2.45	0.00045908990621995\\
2.5	0.000459089918223048\\
2.55	0.000459113239403168\\
2.6	0.000459113544257269\\
2.65	0.000459131442521973\\
2.7	0.000459133653436378\\
2.75	0.000459157680273186\\
2.8	0.000459194749176876\\
2.85	0.000459195439664072\\
2.9	0.000459260643515068\\
2.95	0.000459298117630633\\
3	0.00045931220868639\\
3.05	0.000459386193064077\\
3.1	0.000459390700067298\\
3.15	0.000459444674448542\\
3.2	0.000459488451505178\\
3.25	0.000459506168265161\\
3.3	0.000459598582198974\\
3.35	0.000459600052225561\\
3.4	0.000459690726907117\\
3.45	0.000459732820747205\\
3.5	0.000459769254446474\\
3.55	0.000459858992429065\\
3.6	0.000459859035242789\\
3.65	0.000459915247021098\\
3.7	0.000459926781634496\\
3.75	0.000459939373456614\\
3.8	0.000459952120001892\\
3.85	0.000459954863732528\\
3.9	0.00045996708066619\\
3.95	0.000459967226530631\\
4	0.00045998416280511\\
4.05	0.000459989572774423\\
4.1	0.000459998266878394\\
4.15	0.000460020171691025\\
4.2	0.000460020414115002\\
4.25	0.000460036428262849\\
4.3	0.000460046325569549\\
4.35	0.000460047425321714\\
4.4	0.000460056645559822\\
4.45	0.000460057717602688\\
4.5	0.000460059695947857\\
4.55	0.000460060611624948\\
4.6	0.000460060823519129\\
4.65	0.000460060934517953\\
4.7	0.000460061292493396\\
4.75	0.00046006147341718\\
4.8	0.000460061702993422\\
4.85	0.000460062012946905\\
4.9	0.00046006201405973\\
4.95	0.000460062017417141\\
5	0.000460062017995976\\
5.05	0.000460062329391474\\
5.1	0.000460062580020217\\
5.15	0.000460062810807917\\
5.2	0.000460063757370152\\
5.25	0.000460063769202375\\
5.3	0.000460064571480872\\
5.35	0.000460064938246849\\
5.4	0.000460065095544379\\
5.45	0.000460065665181037\\
5.5	0.000460065679973646\\
5.55	0.00046006597175215\\
5.6	0.000460066306376491\\
5.65	0.00046006634908845\\
5.7	0.000460066987820032\\
5.75	0.000460067023385397\\
5.8	0.000460067464915488\\
5.85	0.000460067790192609\\
5.9	0.000460067902393553\\
5.95	0.000460068473071907\\
6	0.000460068473186652\\
6.05	0.000460069004104446\\
6.1	0.000460069110499094\\
6.15	0.000460069409024954\\
6.2	0.000460069774227159\\
6.25	0.000460069842839076\\
6.3	0.000460070339986418\\
6.35	0.000460070341087476\\
6.4	0.000460070627850049\\
6.45	0.000460070682871368\\
6.5	0.000460070734733449\\
6.55	0.000460070819916586\\
6.6	0.000460070819966801\\
6.65	0.000460070855044988\\
6.7	0.000460070873975011\\
6.75	0.000460070880497385\\
6.8	0.000460070926913725\\
6.85	0.000460070926916022\\
6.9	0.000460070965279175\\
6.95	0.000460070982108701\\
7	0.000460071006390937\\
7.05	0.000460071028478426\\
7.1	0.000460071029903186\\
7.15	0.000460071040933544\\
7.2	0.000460071042202078\\
7.25	0.000460071044394655\\
7.3	0.000460071045230962\\
7.35	0.000460071045633828\\
7.4	0.000460071045698747\\
7.45	0.000460071049493004\\
7.5	0.000460071052556096\\
7.55	0.000460071053352225\\
7.6	0.000460071053837102\\
7.65	0.000460071056912353\\
7.7	0.000460071057031971\\
7.75	0.000460071069553631\\
7.8	0.000460071071137117\\
7.85	0.000460071081775849\\
7.9	0.000460071081893296\\
7.95	0.000460071091853323\\
8	0.000460071093857475\\
8.05	0.00046007109551492\\
8.1	0.00046007110204643\\
8.15	0.000460071102077995\\
8.2	0.000460071104762974\\
8.25	0.000460071105780961\\
8.3	0.00046007110578169\\
8.35	0.000460071110991613\\
8.4	0.000460071111118847\\
8.45	0.000460071113453664\\
8.5	0.000460071116725983\\
8.55	0.000460071118699524\\
8.6	0.00046007112299491\\
8.65	0.000460071123277767\\
8.7	0.000460071126908803\\
8.75	0.000460071127366638\\
8.8	0.000460071130385344\\
8.85	0.00046007113201145\\
8.9	0.000460071133272182\\
8.95	0.000460071135188307\\
9	0.000460071135264871\\
9.05	0.000460071136533551\\
9.1	0.000460071136998242\\
9.15	0.000460071138666725\\
9.2	0.000460071138761887\\
9.25	0.000460071139067667\\
9.3	0.000460071139067844\\
9.35	0.000460071139080722\\
9.4	0.000460071139090599\\
9.45	0.000460071139251852\\
9.5	0.000460071139251918\\
9.55	0.000460071139272468\\
9.6	0.000460071139352934\\
9.65	0.000460071139355143\\
9.7	0.000460071139887155\\
9.75	0.000460071140336688\\
9.8	0.000460071140336717\\
9.85	0.000460071140348967\\
9.9	0.000460071140370586\\
9.95	0.000460071140403852\\
};
\addlegendentry{$\ell_\text{2}\text{-norm}$ \texttt{ROM{\_}HOM}}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	3.27396552118501e-05\\
0.05	3.27396552118501e-05\\
0.1	3.27396552118501e-05\\
0.15	3.27396552118501e-05\\
0.2	3.27396552118501e-05\\
0.25	3.27396552118501e-05\\
0.3	3.27396552118501e-05\\
0.35	3.27396552118501e-05\\
0.4	3.27396552118501e-05\\
0.45	3.27396552118501e-05\\
0.5	3.27396552118501e-05\\
0.55	3.27396552118501e-05\\
0.6	3.27396552118501e-05\\
0.65	3.27396552118501e-05\\
0.7	3.27396552118501e-05\\
0.75	3.27396552118501e-05\\
0.8	3.27396552118501e-05\\
0.85	3.27396552118501e-05\\
0.9	3.27396552118501e-05\\
0.95	3.27396552118501e-05\\
1	3.27396552118501e-05\\
1.05	3.27396552118501e-05\\
1.1	3.27396552118501e-05\\
1.15	3.27396552118501e-05\\
1.2	3.27396552118501e-05\\
1.25	3.27396552118501e-05\\
1.3	3.27396552118501e-05\\
1.35	3.27396552118501e-05\\
1.4	3.27396552118501e-05\\
1.45	3.27396552118501e-05\\
1.5	3.27396552118501e-05\\
1.55	3.27396552118501e-05\\
1.6	3.27396552118501e-05\\
1.65	3.27396552118501e-05\\
1.7	3.27396552118501e-05\\
1.75	3.27396552118501e-05\\
1.8	3.27396552118501e-05\\
1.85	3.27396552118501e-05\\
1.9	3.27396552118501e-05\\
1.95	3.27396552118501e-05\\
2	3.27396552118501e-05\\
2.05	3.27396552118501e-05\\
2.1	3.27396552118501e-05\\
2.15	3.27396552118501e-05\\
2.2	3.27396552118501e-05\\
2.25	3.27396552118501e-05\\
2.3	3.27396552118501e-05\\
2.35	3.27396552118501e-05\\
2.4	3.27396552118501e-05\\
2.45	3.27396552118501e-05\\
2.5	3.27396552118501e-05\\
2.55	3.27396552118501e-05\\
2.6	3.27396552118501e-05\\
2.65	3.27396552118501e-05\\
2.7	3.27396552118501e-05\\
2.75	3.27396552118501e-05\\
2.8	3.27396552118501e-05\\
2.85	3.27396552118501e-05\\
2.9	3.27396552118501e-05\\
2.95	3.27396552118501e-05\\
3	3.27396552118501e-05\\
3.05	3.27396552118501e-05\\
3.1	3.27396552118501e-05\\
3.15	3.27396552118501e-05\\
3.2	3.27396552118501e-05\\
3.25	3.27396552118501e-05\\
3.3	3.27396552118501e-05\\
3.35	3.27396552118501e-05\\
3.4	3.27396552118501e-05\\
3.45	3.27396552118501e-05\\
3.5	3.27396552118501e-05\\
3.55	3.27396552118501e-05\\
3.6	3.27396552118501e-05\\
3.65	3.27396552118501e-05\\
3.7	3.27396552118501e-05\\
3.75	3.27396552118501e-05\\
3.8	3.27396552118501e-05\\
3.85	3.27396552118501e-05\\
3.9	3.27396552118501e-05\\
3.95	3.27396552118501e-05\\
4	3.27396552118501e-05\\
4.05	3.27396552118501e-05\\
4.1	3.27396552118501e-05\\
4.15	3.27396552118501e-05\\
4.2	3.27396552118501e-05\\
4.25	3.27396552118501e-05\\
4.3	3.27396552118501e-05\\
4.35	3.27396552118501e-05\\
4.4	3.27396552118501e-05\\
4.45	3.27396552118501e-05\\
4.5	3.27396552118501e-05\\
4.55	3.27396552118501e-05\\
4.6	3.27396552118501e-05\\
4.65	3.27396552118501e-05\\
4.7	3.27396552118501e-05\\
4.75	3.27396552118501e-05\\
4.8	3.27396552118501e-05\\
4.85	3.27396552118501e-05\\
4.9	3.27396552118501e-05\\
4.95	3.27396552118501e-05\\
5	3.27396552118501e-05\\
5.05	3.27396552118501e-05\\
5.1	3.27396552118501e-05\\
5.15	3.27396552118501e-05\\
5.2	3.27396552118501e-05\\
5.25	3.27396552118501e-05\\
5.3	3.27396552118501e-05\\
5.35	3.27396552118501e-05\\
5.4	3.27396552118501e-05\\
5.45	3.27396552118501e-05\\
5.5	3.27396552118501e-05\\
5.55	3.27396552118501e-05\\
5.6	3.27396552118501e-05\\
5.65	3.27396552118501e-05\\
5.7	3.27396552118501e-05\\
5.75	3.27396552118501e-05\\
5.8	3.27396552118501e-05\\
5.85	3.27396552118501e-05\\
5.9	3.27396552118501e-05\\
5.95	3.27396552118501e-05\\
6	3.27396552118501e-05\\
6.05	3.27396552118501e-05\\
6.1	3.27396552118501e-05\\
6.15	3.27396552118501e-05\\
6.2	3.27396552118501e-05\\
6.25	3.27396552118501e-05\\
6.3	3.27396552118501e-05\\
6.35	3.27396552118501e-05\\
6.4	3.27396552118501e-05\\
6.45	3.27396552118501e-05\\
6.5	3.27396552118501e-05\\
6.55	3.27396552118501e-05\\
6.6	3.27396552118501e-05\\
6.65	3.27396552118501e-05\\
6.7	3.27396552118501e-05\\
6.75	3.27396552118501e-05\\
6.8	3.27396552118501e-05\\
6.85	3.27396552118501e-05\\
6.9	3.27396552118501e-05\\
6.95	3.27396552118501e-05\\
7	3.27396552118501e-05\\
7.05	3.27396552118501e-05\\
7.1	3.27396552118501e-05\\
7.15	3.27396552118501e-05\\
7.2	3.27396552118501e-05\\
7.25	3.27396552118501e-05\\
7.3	3.27396552118501e-05\\
7.35	3.27396552118501e-05\\
7.4	3.27396552118501e-05\\
7.45	3.27396552118501e-05\\
7.5	3.27396552118501e-05\\
7.55	3.27396552118501e-05\\
7.6	3.27396552118501e-05\\
7.65	3.27396552118501e-05\\
7.7	3.27396552118501e-05\\
7.75	3.27396552118501e-05\\
7.8	3.27396552118501e-05\\
7.85	3.27396552118501e-05\\
7.9	3.27396552118501e-05\\
7.95	3.27396552118501e-05\\
8	3.27396552118501e-05\\
8.05	3.27396552118501e-05\\
8.1	3.27396552118501e-05\\
8.15	3.27396552118501e-05\\
8.2	3.27396552118501e-05\\
8.25	3.27396552118501e-05\\
8.3	3.27396552118501e-05\\
8.35	3.27396552118501e-05\\
8.4	3.27396552118501e-05\\
8.45	3.27396552118501e-05\\
8.5	3.27396552118501e-05\\
8.55	3.27396552118501e-05\\
8.6	3.27396552118501e-05\\
8.65	3.27396552118501e-05\\
8.7	3.27396552118501e-05\\
8.75	3.27396552118501e-05\\
8.8	3.27396552118501e-05\\
8.85	3.27396552118501e-05\\
8.9	3.27396552118501e-05\\
8.95	3.27396552118501e-05\\
9	3.27396552118501e-05\\
9.05	3.27396552118501e-05\\
9.1	3.27396552118501e-05\\
9.15	3.27396552118501e-05\\
9.2	3.27396552118501e-05\\
9.25	3.27396552118501e-05\\
9.3	3.27396552118501e-05\\
9.35	3.27396552118501e-05\\
9.4	3.27396552118501e-05\\
9.45	3.27396552118501e-05\\
9.5	3.27396552118501e-05\\
9.55	3.27396552118501e-05\\
9.6	3.27396552118501e-05\\
9.65	3.27396552118501e-05\\
9.7	3.27396552118501e-05\\
9.75	3.27396552118501e-05\\
9.8	3.27396552118501e-05\\
9.85	3.27396552118501e-05\\
9.9	3.27396552118501e-05\\
9.95	3.27396552118501e-05\\
};
\addlegendentry{Estimate \texttt{ROM{\_}SPL}}

\addplot [color=black, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
0	0.000523183205363475\\
0.05	0.000523183205363475\\
0.1	0.000523183205363475\\
0.15	0.000523183205363475\\
0.2	0.000523183205363475\\
0.25	0.000523183205363475\\
0.3	0.000523183205363475\\
0.35	0.000523183205363475\\
0.4	0.000523183205363475\\
0.45	0.000523183205363475\\
0.5	0.000523183205363475\\
0.55	0.000523183205363475\\
0.6	0.000523183205363475\\
0.65	0.000523183205363475\\
0.7	0.000523183205363475\\
0.75	0.000523183205363475\\
0.8	0.000523183205363475\\
0.85	0.000523183205363475\\
0.9	0.000523183205363475\\
0.95	0.000523183205363475\\
1	0.000523183205363475\\
1.05	0.000523183205363475\\
1.1	0.000523183205363475\\
1.15	0.000523183205363475\\
1.2	0.000523183205363475\\
1.25	0.000523183205363475\\
1.3	0.000523183205363475\\
1.35	0.000523183205363475\\
1.4	0.000523183205363475\\
1.45	0.000523183205363475\\
1.5	0.000523183205363475\\
1.55	0.000523183205363475\\
1.6	0.000523183205363475\\
1.65	0.000523183205363475\\
1.7	0.000523183205363475\\
1.75	0.000523183205363475\\
1.8	0.000523183205363475\\
1.85	0.000523183205363475\\
1.9	0.000523183205363475\\
1.95	0.000523183205363475\\
2	0.000523183205363475\\
2.05	0.000523183205363475\\
2.1	0.000523183205363475\\
2.15	0.000523183205363475\\
2.2	0.000523183205363475\\
2.25	0.000523183205363475\\
2.3	0.000523183205363475\\
2.35	0.000523183205363475\\
2.4	0.000523183205363475\\
2.45	0.000523183205363475\\
2.5	0.000523183205363475\\
2.55	0.000523183205363475\\
2.6	0.000523183205363475\\
2.65	0.000523183205363475\\
2.7	0.000523183205363475\\
2.75	0.000523183205363475\\
2.8	0.000523183205363475\\
2.85	0.000523183205363475\\
2.9	0.000523183205363475\\
2.95	0.000523183205363475\\
3	0.000523183205363475\\
3.05	0.000523183205363475\\
3.1	0.000523183205363475\\
3.15	0.000523183205363475\\
3.2	0.000523183205363475\\
3.25	0.000523183205363475\\
3.3	0.000523183205363475\\
3.35	0.000523183205363475\\
3.4	0.000523183205363475\\
3.45	0.000523183205363475\\
3.5	0.000523183205363475\\
3.55	0.000523183205363475\\
3.6	0.000523183205363475\\
3.65	0.000523183205363475\\
3.7	0.000523183205363475\\
3.75	0.000523183205363475\\
3.8	0.000523183205363475\\
3.85	0.000523183205363475\\
3.9	0.000523183205363475\\
3.95	0.000523183205363475\\
4	0.000523183205363475\\
4.05	0.000523183205363475\\
4.1	0.000523183205363475\\
4.15	0.000523183205363475\\
4.2	0.000523183205363475\\
4.25	0.000523183205363475\\
4.3	0.000523183205363475\\
4.35	0.000523183205363475\\
4.4	0.000523183205363475\\
4.45	0.000523183205363475\\
4.5	0.000523183205363475\\
4.55	0.000523183205363475\\
4.6	0.000523183205363475\\
4.65	0.000523183205363475\\
4.7	0.000523183205363475\\
4.75	0.000523183205363475\\
4.8	0.000523183205363475\\
4.85	0.000523183205363475\\
4.9	0.000523183205363475\\
4.95	0.000523183205363475\\
5	0.000523183205363475\\
5.05	0.000523183205363475\\
5.1	0.000523183205363475\\
5.15	0.000523183205363475\\
5.2	0.000523183205363475\\
5.25	0.000523183205363475\\
5.3	0.000523183205363475\\
5.35	0.000523183205363475\\
5.4	0.000523183205363475\\
5.45	0.000523183205363475\\
5.5	0.000523183205363475\\
5.55	0.000523183205363475\\
5.6	0.000523183205363475\\
5.65	0.000523183205363475\\
5.7	0.000523183205363475\\
5.75	0.000523183205363475\\
5.8	0.000523183205363475\\
5.85	0.000523183205363475\\
5.9	0.000523183205363475\\
5.95	0.000523183205363475\\
6	0.000523183205363475\\
6.05	0.000523183205363475\\
6.1	0.000523183205363475\\
6.15	0.000523183205363475\\
6.2	0.000523183205363475\\
6.25	0.000523183205363475\\
6.3	0.000523183205363475\\
6.35	0.000523183205363475\\
6.4	0.000523183205363475\\
6.45	0.000523183205363475\\
6.5	0.000523183205363475\\
6.55	0.000523183205363475\\
6.6	0.000523183205363475\\
6.65	0.000523183205363475\\
6.7	0.000523183205363475\\
6.75	0.000523183205363475\\
6.8	0.000523183205363475\\
6.85	0.000523183205363475\\
6.9	0.000523183205363475\\
6.95	0.000523183205363475\\
7	0.000523183205363475\\
7.05	0.000523183205363475\\
7.1	0.000523183205363475\\
7.15	0.000523183205363475\\
7.2	0.000523183205363475\\
7.25	0.000523183205363475\\
7.3	0.000523183205363475\\
7.35	0.000523183205363475\\
7.4	0.000523183205363475\\
7.45	0.000523183205363475\\
7.5	0.000523183205363475\\
7.55	0.000523183205363475\\
7.6	0.000523183205363475\\
7.65	0.000523183205363475\\
7.7	0.000523183205363475\\
7.75	0.000523183205363475\\
7.8	0.000523183205363475\\
7.85	0.000523183205363475\\
7.9	0.000523183205363475\\
7.95	0.000523183205363475\\
8	0.000523183205363475\\
8.05	0.000523183205363475\\
8.1	0.000523183205363475\\
8.15	0.000523183205363475\\
8.2	0.000523183205363475\\
8.25	0.000523183205363475\\
8.3	0.000523183205363475\\
8.35	0.000523183205363475\\
8.4	0.000523183205363475\\
8.45	0.000523183205363475\\
8.5	0.000523183205363475\\
8.55	0.000523183205363475\\
8.6	0.000523183205363475\\
8.65	0.000523183205363475\\
8.7	0.000523183205363475\\
8.75	0.000523183205363475\\
8.8	0.000523183205363475\\
8.85	0.000523183205363475\\
8.9	0.000523183205363475\\
8.95	0.000523183205363475\\
9	0.000523183205363475\\
9.05	0.000523183205363475\\
9.1	0.000523183205363475\\
9.15	0.000523183205363475\\
9.2	0.000523183205363475\\
9.25	0.000523183205363475\\
9.3	0.000523183205363475\\
9.35	0.000523183205363475\\
9.4	0.000523183205363475\\
9.45	0.000523183205363475\\
9.5	0.000523183205363475\\
9.55	0.000523183205363475\\
9.6	0.000523183205363475\\
9.65	0.000523183205363475\\
9.7	0.000523183205363475\\
9.75	0.000523183205363475\\
9.8	0.000523183205363475\\
9.85	0.000523183205363475\\
9.9	0.000523183205363475\\
9.95	0.000523183205363475\\
};
\addlegendentry{Estimate \texttt{ROM{\_}COM}}

\end{axis}
\end{tikzpicture}%

==> Build_Output.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.87059,0.49020,0.00000}%
%
\begin{tikzpicture}
\huge
\begin{axis}[%
width=5.691in,
height=3.985in,
at={(0.955in,0.582in)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={time},
ymin=-0.0008,
ymax=0.001,
ylabel style={font=\color{white!15!black},yshift=0.8cm},
ylabel={output},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, font = \Large}
]
\addplot [color=red!20!green, line width=1.0pt]
  table[row sep=crcr]{%
0	0.000137534935966356\\
0.05	9.47876076830758e-06\\
0.1	-0.000214299020207774\\
0.15	0.000218504874524633\\
0.2	5.37227518363595e-05\\
0.25	-0.000135282433957988\\
0.3	3.43190367769475e-05\\
0.35	0.000242206931093935\\
0.4	-7.59692765317843e-05\\
0.45	-0.000278510680821267\\
0.5	0.00060737920936981\\
0.55	-0.000127007861963032\\
0.6	-0.000603692077790326\\
0.65	0.00097845913959216\\
0.7	-0.000220368840667991\\
0.75	-0.000660558802462999\\
0.8	0.000835905961566833\\
0.85	-0.000137072289303271\\
0.9	-0.000383247469581447\\
0.95	0.000269991929397549\\
1	5.35160410466226e-05\\
1.05	-6.4086463568707e-05\\
1.1	-0.000131768054911735\\
1.15	5.47089738278582e-05\\
1.2	0.000239246443869042\\
1.25	-0.00032112173294921\\
1.3	-3.74867403903293e-05\\
1.35	0.000420862099252267\\
1.4	-0.000361253939105664\\
1.45	-6.71189120913919e-05\\
1.5	0.000387957485636989\\
1.55	-0.000217436515264582\\
1.6	-8.09094419955285e-05\\
1.65	0.000233243347624056\\
1.7	-3.42988687305588e-05\\
1.75	-5.4885123851339e-05\\
1.8	1.65492312352709e-05\\
1.85	0.000107510196055167\\
1.9	-1.42733740443245e-05\\
1.95	-9.93744538926208e-05\\
2	0.000114729114827644\\
2.05	3.12215738885064e-05\\
2.1	-0.000109026475105862\\
2.15	5.70787960473377e-05\\
2.2	2.41050820290747e-05\\
2.25	-7.81415696342529e-05\\
2.3	4.0339864141177e-05\\
2.35	-1.0307753373539e-05\\
2.4	-4.62435335406302e-05\\
2.45	3.19734408548333e-05\\
2.5	-2.85191661807746e-06\\
2.55	-2.07467447698636e-05\\
2.6	4.49560997093986e-06\\
2.65	2.23053183283119e-05\\
2.7	-4.0518910883008e-07\\
2.75	-1.35926324025357e-05\\
2.8	3.47193727955167e-05\\
2.85	1.33116614500532e-05\\
2.9	-2.40141850203649e-05\\
2.95	3.68737729338893e-05\\
3	2.56860502463111e-05\\
3.05	-2.9159861803524e-05\\
3.1	1.44823750987629e-05\\
3.15	3.44469214813123e-05\\
3.2	-2.76862334293255e-05\\
3.25	-1.93301848063629e-05\\
3.3	3.84424759930829e-05\\
3.35	-8.84345991815028e-06\\
3.4	-4.48448735975617e-05\\
3.45	2.36123031816731e-05\\
3.5	2.14698076062323e-05\\
3.55	-4.51182482575331e-05\\
3.6	-5.07626455841646e-06\\
3.65	2.87027085092225e-05\\
3.7	-1.69848350738485e-05\\
3.75	-1.64198762518944e-05\\
3.8	1.54374996571547e-05\\
3.85	8.58328623784317e-06\\
3.9	-1.2243609114873e-05\\
3.95	2.09027081414904e-06\\
4	2.1912736975227e-05\\
4.05	-5.56762334536404e-06\\
4.1	-8.29657489683054e-06\\
4.15	2.42574022586608e-05\\
4.2	1.79718517206011e-06\\
4.25	-1.36209941756023e-05\\
4.3	1.66180073149034e-05\\
4.35	7.13834169157555e-06\\
4.4	-1.09948180264447e-05\\
4.45	5.66554396222162e-06\\
4.5	6.22962061830907e-06\\
4.55	-5.06760257797174e-06\\
4.6	-4.01047045481109e-06\\
4.65	-1.40066020657494e-06\\
4.7	-7.17021935081163e-07\\
4.75	-5.236919451027e-06\\
4.8	-5.32275513636223e-06\\
4.85	-5.44943455285641e-07\\
4.9	-2.6279422901968e-06\\
4.95	-2.22370871820561e-06\\
5	-1.33224605871118e-06\\
5.05	-3.25014279395217e-06\\
5.1	1.95834490476219e-06\\
5.15	2.67743239601067e-06\\
5.2	-2.6385730175818e-06\\
5.25	2.90168873678308e-06\\
5.3	7.01435577113906e-06\\
5.35	1.04754079783387e-06\\
5.4	2.09113106464509e-06\\
5.45	6.84331989291206e-06\\
5.5	2.60128567200935e-06\\
5.55	9.36352681413387e-08\\
5.6	4.08040526677838e-06\\
5.65	1.72946375416921e-06\\
5.7	-3.20998178837268e-06\\
5.75	4.99003414850217e-07\\
5.8	2.01363908651742e-06\\
5.85	-3.86412893281632e-06\\
5.9	-3.45922969042083e-06\\
5.95	6.60530360503138e-07\\
6	-3.04823401148941e-06\\
6.05	-6.31650264907606e-06\\
6.1	-1.67411294146626e-06\\
6.15	-2.77392148901691e-07\\
6.2	-4.47774101819941e-06\\
6.25	-2.15210054629366e-06\\
6.3	2.79537307482895e-06\\
6.35	2.85364530434259e-07\\
6.4	-1.34509189594337e-06\\
6.45	2.40896347826138e-06\\
6.5	2.80430088690383e-06\\
6.55	9.82459964939082e-07\\
6.6	2.58239706327378e-06\\
6.65	3.72190855927882e-06\\
6.7	2.4751549575221e-06\\
6.75	2.61114215767119e-06\\
6.8	3.45038055147192e-06\\
6.85	1.78243103160373e-06\\
6.9	3.00696606657293e-08\\
6.95	4.74204239543224e-07\\
7	-2.84819508831776e-07\\
7.05	-2.29856761231641e-06\\
7.1	-2.33527338090351e-06\\
7.15	-2.04827854133218e-06\\
7.2	-2.82305444890946e-06\\
7.25	-2.94083401229048e-06\\
7.3	-2.60605179103501e-06\\
7.35	-2.51863068268839e-06\\
7.4	-2.33056760519111e-06\\
7.45	-2.00452990137815e-06\\
7.5	-1.17543680444949e-06\\
7.55	1.45613012570365e-07\\
7.6	1.11577173546573e-06\\
7.65	1.67329369498837e-06\\
7.7	2.52059936865437e-06\\
7.75	3.40792367245944e-06\\
7.8	3.1641417624852e-06\\
7.85	2.37444441270195e-06\\
7.9	2.53503130049233e-06\\
7.95	2.50900397967904e-06\\
8	1.42851324586332e-06\\
8.05	9.2347673676031e-07\\
8.1	8.31538520028261e-07\\
8.15	-1.98221957546912e-07\\
8.2	-1.20078054169263e-06\\
8.25	-1.57147949994473e-06\\
8.3	-2.30991247417222e-06\\
8.35	-3.01134226827548e-06\\
8.4	-2.77321486144377e-06\\
8.45	-2.45498101582902e-06\\
8.5	-2.50787769876253e-06\\
8.55	-1.90177921729536e-06\\
8.6	-8.20360389168101e-07\\
8.65	-4.31453123806868e-07\\
8.7	-2.11826242539823e-07\\
8.75	6.45854095448475e-07\\
8.8	1.26593564818244e-06\\
8.85	1.29976422094588e-06\\
8.9	1.71417869896846e-06\\
8.95	2.35815094344678e-06\\
9	2.36666201290183e-06\\
9.05	2.14493372866173e-06\\
9.1	2.1379707676555e-06\\
9.15	1.76492830091746e-06\\
9.2	9.6197370347972e-07\\
9.25	2.98284718926785e-07\\
9.3	-2.2008202072815e-07\\
9.35	-7.43439388434034e-07\\
9.4	-1.12097888229123e-06\\
9.45	-1.39019220220512e-06\\
9.5	-1.66888443625654e-06\\
9.55	-1.83690271401377e-06\\
9.6	-1.84709634956671e-06\\
9.65	-1.84186109791196e-06\\
9.7	-1.77878986393398e-06\\
9.75	-1.44775848519336e-06\\
9.8	-8.94168656100446e-07\\
9.85	-3.27264872446386e-07\\
9.9	2.14931035478951e-07\\
9.95	7.43819227303882e-07\\
10	1.20301182324301e-06\\
};
\addlegendentry{\texttt{FOM}}

\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
0	-5.46608748006273e-19\\
0.05	2.89035000829299e-06\\
0.1	8.82507569882609e-06\\
0.15	1.49203922490555e-05\\
0.2	2.07741613289677e-05\\
0.25	2.57778527701292e-05\\
0.3	2.97024302355989e-05\\
0.35	3.27300007764042e-05\\
0.4	3.46663670324348e-05\\
0.45	3.59635248013591e-05\\
0.5	3.7324076500027e-05\\
0.55	3.88259955321006e-05\\
0.6	3.94927923830734e-05\\
0.65	3.73639332696434e-05\\
0.7	3.20823605310377e-05\\
0.75	2.5376861184407e-05\\
0.8	1.81536830395123e-05\\
0.85	1.07633876024846e-05\\
0.9	4.3341867538174e-06\\
0.95	-4.74926817758711e-07\\
1	-3.51106490430777e-06\\
1.05	-4.61512951026141e-06\\
1.1	-4.4814267714925e-06\\
1.15	-4.25327154421766e-06\\
1.2	-4.30905788609166e-06\\
1.25	-4.1173785217552e-06\\
1.3	-2.87127026751239e-06\\
1.35	-3.65733955183136e-07\\
1.4	3.17298291277068e-06\\
1.45	7.63625674302255e-06\\
1.5	1.24108822449061e-05\\
1.55	1.64758195781145e-05\\
1.6	1.92970058120068e-05\\
1.65	2.04988191828441e-05\\
1.7	1.98293635512213e-05\\
1.75	1.79021629926852e-05\\
1.8	1.56925176292016e-05\\
1.85	1.3651444318073e-05\\
1.9	1.17279881894832e-05\\
1.95	9.62394722768049e-06\\
2	7.04607042693934e-06\\
2.05	3.91147523485915e-06\\
2.1	4.12982719633251e-07\\
2.15	-3.01262007160538e-06\\
2.2	-6.00892499209747e-06\\
2.25	-8.31222389044417e-06\\
2.3	-9.3940404881752e-06\\
2.35	-8.88504447102525e-06\\
2.4	-7.14465694812227e-06\\
2.45	-4.82657966816248e-06\\
2.5	-2.3824274798218e-06\\
2.55	-5.20202121867208e-08\\
2.6	2.1294941623853e-06\\
2.65	4.17523733779136e-06\\
2.7	5.96694637045415e-06\\
2.75	7.41385993518025e-06\\
2.8	8.6263401003303e-06\\
2.85	9.75037891234936e-06\\
2.9	1.05941589428852e-05\\
2.95	1.06355652326832e-05\\
3	9.59618428814505e-06\\
3.05	7.70999839019173e-06\\
3.1	5.38190212543704e-06\\
3.15	2.95293132304865e-06\\
3.2	6.78599550791267e-07\\
3.25	-1.28490447938533e-06\\
3.3	-2.77356107429532e-06\\
3.35	-3.64490929141555e-06\\
3.4	-4.01439511499402e-06\\
3.45	-4.20929554593425e-06\\
3.5	-4.41488365494213e-06\\
3.55	-4.49175847355558e-06\\
3.6	-4.1888350781456e-06\\
3.65	-3.45382987683773e-06\\
3.7	-2.41773365434599e-06\\
3.75	-1.19963249750882e-06\\
3.8	1.23820430991784e-07\\
3.85	1.47839077995252e-06\\
3.9	2.74880587974229e-06\\
3.95	3.72847534353691e-06\\
4	4.26023050358547e-06\\
4.05	4.40937989034344e-06\\
4.1	4.35132605950893e-06\\
4.15	4.18113193047593e-06\\
4.2	3.90924529155584e-06\\
4.25	3.54520884183048e-06\\
4.3	3.1225701571124e-06\\
4.35	2.63973058519621e-06\\
4.4	2.03098606996053e-06\\
4.45	1.22391804658747e-06\\
4.5	1.95865833416167e-07\\
4.55	-9.62646826015894e-07\\
4.6	-2.03578881739432e-06\\
4.65	-2.82987280782138e-06\\
4.7	-3.28365849377531e-06\\
4.75	-3.41224363031627e-06\\
4.8	-3.26733098873226e-06\\
4.85	-2.93322966177595e-06\\
4.9	-2.4848382874666e-06\\
4.95	-1.97514345101987e-06\\
5	-1.43545457614653e-06\\
5.05	-8.56306628486778e-07\\
5.1	-1.89257241886934e-07\\
5.15	6.16589739683631e-07\\
5.2	1.53505145217116e-06\\
5.25	2.43505923549581e-06\\
5.3	3.17196281334599e-06\\
5.35	3.64550999756841e-06\\
5.4	3.79250804957526e-06\\
5.45	3.60560399570754e-06\\
5.5	3.12303547735935e-06\\
5.55	2.41085186000575e-06\\
5.6	1.59887889327852e-06\\
5.65	8.4288980297867e-07\\
5.7	2.18482070224402e-07\\
5.75	-3.10007113612529e-07\\
5.8	-8.36859344335981e-07\\
5.85	-1.41750290292308e-06\\
5.9	-2.02228784689445e-06\\
5.95	-2.58015448243986e-06\\
6	-3.0022817891899e-06\\
6.05	-3.19074718947585e-06\\
6.1	-3.07338254420307e-06\\
6.15	-2.6212570899762e-06\\
6.2	-1.88530255752221e-06\\
6.25	-1.02842316503279e-06\\
6.3	-2.29342603093013e-07\\
6.35	4.27711148988242e-07\\
6.4	9.52132480634221e-07\\
6.45	1.40270915319385e-06\\
6.5	1.82736231014559e-06\\
6.55	2.23450264515461e-06\\
6.6	2.61279615647265e-06\\
6.65	2.91845474940314e-06\\
6.7	3.06538040992844e-06\\
6.75	2.9575958626238e-06\\
6.8	2.52615530336099e-06\\
6.85	1.78893184793865e-06\\
6.9	8.70302301498034e-07\\
6.95	-8.2312652352308e-08\\
7	-9.53296964400209e-07\\
7.05	-1.66101562676204e-06\\
7.1	-2.17334860535212e-06\\
7.15	-2.4988225876929e-06\\
7.2	-2.6702649536214e-06\\
7.25	-2.73996179766075e-06\\
7.3	-2.73010992245204e-06\\
7.35	-2.60473460557936e-06\\
7.4	-2.29600335979397e-06\\
7.45	-1.74028549491385e-06\\
7.5	-9.38013963548514e-07\\
7.55	2.4571513083652e-08\\
7.6	1.02130951144182e-06\\
7.65	1.9111872635904e-06\\
7.7	2.56751757995848e-06\\
7.75	2.92788811478738e-06\\
7.8	2.99343546954885e-06\\
7.85	2.81691805007001e-06\\
7.9	2.48854087405073e-06\\
7.95	2.0808768820652e-06\\
8	1.62056036677914e-06\\
8.05	1.09812410641048e-06\\
8.1	4.84842168721137e-07\\
8.15	-2.22323713306543e-07\\
8.2	-9.78494128254444e-07\\
8.25	-1.70835116059368e-06\\
8.3	-2.31357494918476e-06\\
8.35	-2.70170149401302e-06\\
8.4	-2.82160350932242e-06\\
8.45	-2.66226648075618e-06\\
8.5	-2.26248009423125e-06\\
8.55	-1.71120436947887e-06\\
8.6	-1.10151395061191e-06\\
8.65	-5.03601395110023e-07\\
8.7	4.66720832398094e-08\\
8.75	5.54063746658819e-07\\
8.8	1.03023926304448e-06\\
8.85	1.47275255762871e-06\\
8.9	1.86649767303419e-06\\
8.95	2.17036878208529e-06\\
9	2.32912534409513e-06\\
9.05	2.29773200763888e-06\\
9.1	2.04549569614769e-06\\
9.15	1.58970036111786e-06\\
9.2	1.00382187638483e-06\\
9.25	3.73299488372972e-07\\
9.3	-2.21886146715793e-07\\
9.35	-7.28044579001323e-07\\
9.4	-1.13446060730559e-06\\
9.45	-1.44466702262932e-06\\
9.5	-1.66777960924175e-06\\
9.55	-1.81745568660063e-06\\
9.6	-1.88557745179519e-06\\
9.65	-1.84823706508491e-06\\
9.7	-1.67984276034075e-06\\
9.75	-1.35680413645757e-06\\
9.8	-8.93436005631093e-07\\
9.85	-3.42278990269866e-07\\
9.9	2.34877416564213e-07\\
9.95	7.68561753925792e-07\\
10	1.20215957075085e-06\\
};
\addlegendentry{\texttt{ROM{\_}HOM}}

\addplot [color=blue, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	0.000204305600811988\\
0.05	-1.03688753386053e-05\\
0.1	-0.000243204938708423\\
0.15	0.000261897309939348\\
0.2	3.48108459322131e-06\\
0.25	-8.63666474314045e-05\\
0.3	6.73481747062792e-06\\
0.35	0.000244139358626645\\
0.4	-6.34784231768095e-05\\
0.45	-0.000304399948582048\\
0.5	0.000639762373067302\\
0.55	-0.000143449261722381\\
0.6	-0.000608402096285884\\
0.65	0.000982909647168283\\
0.7	-0.000226428826271191\\
0.75	-0.000648827084536398\\
0.8	0.00083398665362832\\
0.85	-0.000151962640771442\\
0.9	-0.000363097036174675\\
0.95	0.000248380498563613\\
1	8.24836667394302e-05\\
1.05	-9.12147090026693e-05\\
1.1	-0.000113278156467952\\
1.15	4.10471843519489e-05\\
1.2	0.000250830972413315\\
1.25	-0.000327917048210296\\
1.3	-3.49664533827528e-05\\
1.35	0.000415971340140437\\
1.4	-0.000354510661592828\\
1.45	-7.07414060574821e-05\\
1.5	0.000393541019296321\\
1.55	-0.000225045550109825\\
1.6	-7.66257542627958e-05\\
1.65	0.000228815896090258\\
1.7	-2.88741798020234e-05\\
1.75	-5.86454472388134e-05\\
1.8	1.77920354020788e-05\\
1.85	0.000107160629606499\\
1.9	-1.31268452103592e-05\\
1.95	-9.79000231998566e-05\\
2	0.000109763959352484\\
2.05	3.35816263131598e-05\\
2.1	-0.000112774737456785\\
2.15	6.43737775052718e-05\\
2.2	1.8390018145033e-05\\
2.25	-7.40068345363309e-05\\
2.3	3.48798115927662e-05\\
2.35	-4.81985641888336e-06\\
2.4	-4.77641317163857e-05\\
2.45	3.27222032036207e-05\\
2.5	-4.75953418813658e-06\\
2.55	-2.02210873411846e-05\\
2.6	6.8840898325906e-06\\
2.65	2.13707369695136e-05\\
2.7	-5.18085954839752e-07\\
2.75	-1.59434950130596e-05\\
2.8	3.63248212446539e-05\\
2.85	1.3688892024571e-05\\
2.9	-2.3320200613608e-05\\
2.95	3.52596820345107e-05\\
3	2.45846396995854e-05\\
3.05	-2.88297105184307e-05\\
3.1	1.52220695913174e-05\\
3.15	3.50065051055099e-05\\
3.2	-2.88523754013493e-05\\
3.25	-1.90322930390017e-05\\
3.3	3.88393801994979e-05\\
3.35	-7.50991587909447e-06\\
3.4	-4.54835446540804e-05\\
3.45	2.27977407680005e-05\\
3.5	2.09848485044405e-05\\
3.55	-4.40222602117188e-05\\
3.6	-4.06629170070378e-06\\
3.65	2.81560444658474e-05\\
3.7	-1.78053312891807e-05\\
3.75	-1.69679313634654e-05\\
3.8	1.62000794442981e-05\\
3.85	8.6518638236844e-06\\
3.9	-1.25459941840973e-05\\
3.95	1.57922156169518e-06\\
4	2.23288291570482e-05\\
4.05	-5.06979516136374e-06\\
4.1	-8.29546974722243e-06\\
4.15	2.3766206205499e-05\\
4.2	1.54200313463514e-06\\
4.25	-1.32384498817651e-05\\
4.3	1.71191794091852e-05\\
4.35	7.23152605186973e-06\\
4.4	-1.13460352569125e-05\\
4.45	5.35157688175754e-06\\
4.5	6.22955035942463e-06\\
4.55	-4.95498823665852e-06\\
4.6	-4.13614015155244e-06\\
4.65	-1.55488627279381e-06\\
4.7	-6.82087352724211e-07\\
4.75	-4.98573963858706e-06\\
4.8	-5.26019538284187e-06\\
4.85	-7.56794917625636e-07\\
4.9	-2.78320657121743e-06\\
4.95	-2.06501515116113e-06\\
5	-9.44614597699916e-07\\
5.05	-3.13638866218559e-06\\
5.1	1.76110270090451e-06\\
5.15	2.54596641919557e-06\\
5.2	-2.49082928553447e-06\\
5.25	3.01355645309499e-06\\
5.3	6.87784490655258e-06\\
5.35	8.7099286157204e-07\\
5.4	2.12458800546531e-06\\
5.45	6.99642639415115e-06\\
5.5	2.52638506385368e-06\\
5.55	-2.34517497400194e-07\\
5.6	3.88468891622602e-06\\
5.65	1.90830942509819e-06\\
5.7	-2.86892870812919e-06\\
5.75	6.07265720383998e-07\\
5.8	1.88235636974625e-06\\
5.85	-3.98608248537385e-06\\
5.9	-3.44387218877034e-06\\
5.95	7.25076713990907e-07\\
6	-3.08237477131899e-06\\
6.05	-6.42582984286576e-06\\
6.1	-1.65522011794994e-06\\
6.15	-6.90571433111248e-08\\
6.2	-4.3273670664041e-06\\
6.25	-2.30647994676804e-06\\
6.3	2.52025533499653e-06\\
6.35	2.37251891596243e-07\\
6.4	-1.18518575384289e-06\\
6.45	2.57216611043088e-06\\
6.5	2.83166156288063e-06\\
6.55	9.01400539892737e-07\\
6.6	2.58749103386333e-06\\
6.65	3.88553542798585e-06\\
6.7	2.54191055493175e-06\\
6.75	2.47137503666462e-06\\
6.8	3.2965289710997e-06\\
6.85	1.79202840632263e-06\\
6.9	8.05315212554306e-08\\
6.95	3.84225431802711e-07\\
7	-4.36687063754916e-07\\
7.05	-2.36350705319154e-06\\
7.1	-2.26967801775838e-06\\
7.15	-1.92962169768235e-06\\
7.2	-2.80561566740062e-06\\
7.25	-3.02144969192404e-06\\
7.3	-2.66109219302399e-06\\
7.35	-2.46812217739618e-06\\
7.4	-2.21087622916562e-06\\
7.45	-1.90163708761218e-06\\
7.5	-1.09203483045674e-06\\
7.55	2.41635643462673e-07\\
7.6	1.18326386614916e-06\\
7.65	1.65033513674202e-06\\
7.7	2.3940164729487e-06\\
7.75	3.27943439675992e-06\\
7.8	3.10790196404815e-06\\
7.85	2.35908093726841e-06\\
7.9	2.57556924900125e-06\\
7.95	2.49647701095361e-06\\
8	1.31821826971737e-06\\
8.05	9.05803197073627e-07\\
8.1	8.45808258183551e-07\\
8.15	-2.87373429716921e-07\\
8.2	-1.22338599887241e-06\\
8.25	-1.48726261530768e-06\\
8.3	-2.24212608199786e-06\\
8.35	-2.97684130873578e-06\\
8.4	-2.71236759009094e-06\\
8.45	-2.43540506416726e-06\\
8.5	-2.49467791894888e-06\\
8.55	-1.85681871489247e-06\\
8.6	-7.6676975623925e-07\\
8.65	-5.19489860460492e-07\\
8.7	-2.59164085398455e-07\\
8.75	6.73254503016874e-07\\
8.8	1.29530639752996e-06\\
8.85	1.23799772281184e-06\\
8.9	1.74806931138748e-06\\
8.95	2.38936329191982e-06\\
9	2.35770765856899e-06\\
9.05	2.10550045530474e-06\\
9.1	2.11467085801862e-06\\
9.15	1.67767087939881e-06\\
9.2	9.28191024360953e-07\\
9.25	3.65162939884012e-07\\
9.3	-1.84406002828053e-07\\
9.35	-7.48289556365825e-07\\
9.4	-1.14831221697544e-06\\
9.45	-1.4011121789772e-06\\
9.5	-1.69906960707558e-06\\
9.55	-1.83150793557842e-06\\
9.6	-1.87077730135564e-06\\
9.65	-1.80420057574729e-06\\
9.7	-1.73876288882072e-06\\
9.75	-1.35171010376105e-06\\
9.8	-8.73324940486691e-07\\
9.85	-3.24184918904775e-07\\
9.9	1.9518260871244e-07\\
9.95	7.78520957777516e-07\\
10	1.19667436244637e-06\\
};
\addlegendentry{\texttt{ROM{\_}SPL}}

\addplot [color=mycolor1, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
0	0.000204324882365989\\
0.05	-1.26208677906371e-05\\
0.1	-0.000251338892698021\\
0.15	0.000247226238541177\\
0.2	-1.70503077320092e-05\\
0.25	-0.000111572143006873\\
0.3	-2.25769079194236e-05\\
0.35	0.000211661361574783\\
0.4	-9.78676592142606e-05\\
0.45	-0.000339936949461277\\
0.5	0.000602767513038069\\
0.55	-0.000182182667824709\\
0.6	-0.000647443381133515\\
0.65	0.000945750602439707\\
0.7	-0.000258321466332297\\
0.75	-0.000673961224563509\\
0.8	0.000816207379704024\\
0.85	-0.00016276310912689\\
0.9	-0.000366994669643677\\
0.95	0.000248895271586218\\
1	8.63171694536801e-05\\
1.05	-8.65886259362757e-05\\
1.1	-0.000108561967396289\\
1.15	4.54789662620546e-05\\
1.2	0.000255313157041112\\
1.25	-0.000323811245251884\\
1.3	-3.18081686416332e-05\\
1.35	0.000416425573834651\\
1.4	-0.00035759247925999\\
1.45	-7.82494464434835e-05\\
1.5	0.000381221534625466\\
1.55	-0.000241372211962218\\
1.6	-9.58221719172111e-05\\
1.65	0.000208338109441149\\
1.7	-4.85365189438288e-05\\
1.75	-7.6463670869817e-05\\
1.8	2.1292644890044e-06\\
1.85	9.361695689301e-05\\
1.9	-2.47815045693532e-05\\
1.95	-0.000107451186041404\\
2	0.000102771265472007\\
2.05	2.97362381915309e-05\\
2.1	-0.000113118403210369\\
2.15	6.74330466584047e-05\\
2.2	2.44485332628785e-05\\
2.25	-6.56169790369514e-05\\
2.3	4.42903506953317e-05\\
2.35	4.11525275153037e-06\\
2.4	-4.05410939264184e-05\\
2.45	3.75695339464146e-05\\
2.5	-2.36358088969222e-06\\
2.55	-2.00965459062296e-05\\
2.6	4.79825493985446e-06\\
2.65	1.720476934569e-05\\
2.7	-6.46032056176553e-06\\
2.75	-2.32952607327538e-05\\
2.8	2.77248804897049e-05\\
2.85	3.93856991048581e-06\\
2.9	-3.38724141902616e-05\\
2.95	2.46669853454499e-05\\
3	1.4995644535506e-05\\
3.05	-3.65231882644077e-05\\
3.1	9.87275776506732e-06\\
3.15	3.20781575856467e-05\\
3.2	-2.95191346865275e-05\\
3.25	-1.77274726856468e-05\\
3.3	4.16339414354728e-05\\
3.35	-3.85155965584057e-06\\
3.4	-4.14491384840732e-05\\
3.45	2.70266529521984e-05\\
3.5	2.54053037774351e-05\\
3.55	-3.9517093214363e-05\\
3.6	1.45208197607049e-07\\
3.65	3.16204114417e-05\\
3.7	-1.53808188438767e-05\\
3.75	-1.5755520503119e-05\\
3.8	1.60919829880418e-05\\
3.85	7.18306061541491e-06\\
3.9	-1.52910170337934e-05\\
3.95	-2.13588742030168e-06\\
4	1.80826367892053e-05\\
4.05	-9.47687031652573e-06\\
4.1	-1.2641732823159e-05\\
4.15	1.95978326784933e-05\\
4.2	-2.35647168053893e-06\\
4.25	-1.67805806942301e-05\\
4.3	1.39978437420901e-05\\
4.35	4.6027623413625e-06\\
4.4	-1.3367117023763e-05\\
4.45	4.12799660491059e-06\\
4.5	6.03762403332793e-06\\
4.55	-3.98469169886976e-06\\
4.6	-2.09696821866564e-06\\
4.65	1.27990156981542e-06\\
4.7	2.60738966871014e-06\\
4.75	-1.57002783598013e-06\\
4.8	-1.98859414888526e-06\\
4.85	2.1805253602638e-06\\
4.9	-2.95014227262524e-07\\
4.95	-8.71111387599659e-08\\
5	4.94121389302388e-07\\
5.05	-2.27476692553233e-06\\
5.1	1.95111236096648e-06\\
5.15	1.92889579968711e-06\\
5.2	-4.01798339925614e-06\\
5.25	5.83675281428958e-07\\
5.3	3.70289144057521e-06\\
5.35	-2.7726580332935e-06\\
5.4	-1.66234689068348e-06\\
5.45	3.39204640694596e-06\\
5.5	-5.95782137493193e-07\\
5.55	-2.64329524862229e-06\\
5.6	2.28716237308833e-06\\
5.65	1.06657745651811e-06\\
5.7	-3.08512943899801e-06\\
5.75	9.21175992227915e-07\\
5.8	2.7216947137343e-06\\
5.85	-2.57007743126835e-06\\
5.9	-1.42149727243881e-06\\
5.95	3.30774072802901e-06\\
6	-7.87647044060874e-08\\
6.05	-3.23138284041978e-06\\
6.1	1.41541436215134e-06\\
6.15	2.5476170477933e-06\\
6.2	-2.43308213495016e-06\\
6.25	-1.27731910514088e-06\\
6.3	2.7400504442406e-06\\
6.35	-1.81211849712346e-07\\
6.4	-2.13477269880695e-06\\
6.45	1.16201499253092e-06\\
6.5	1.01184246224014e-06\\
6.55	-1.32862406985299e-06\\
6.6	-2.99748824264796e-08\\
6.65	9.68401918424082e-07\\
6.7	-5.20303794232821e-07\\
6.75	-4.87022180020084e-07\\
6.8	7.710509776978e-07\\
6.85	3.07182386191763e-09\\
6.9	-7.91714252566985e-07\\
6.95	4.64529305319399e-07\\
7	5.19118015859811e-07\\
7.05	-7.00225848351195e-07\\
7.1	-9.78458194470052e-08\\
7.15	5.71065700105162e-07\\
7.2	-1.29836854872452e-07\\
7.25	-2.80479922139813e-07\\
7.3	7.01357098720834e-08\\
7.35	1.35798886919349e-07\\
7.4	8.44853910581088e-08\\
7.45	-1.61076253588189e-07\\
7.5	-1.51613788619791e-07\\
7.55	2.16833129922122e-07\\
7.6	1.61897586639556e-07\\
7.65	-2.58489453526069e-07\\
7.7	-1.72739130501237e-07\\
7.75	3.49226199673442e-07\\
7.8	1.14211184374685e-07\\
7.85	-4.52524501477274e-07\\
7.9	8.61369453184339e-08\\
7.95	4.12083901005767e-07\\
8	-2.98465261942709e-07\\
8.05	-1.95187882415063e-07\\
8.1	3.58542882412994e-07\\
8.15	-6.76872149884864e-08\\
8.2	-2.43090686115648e-07\\
8.25	2.24809021859935e-07\\
8.3	7.04989299350591e-08\\
8.35	-2.78116827527571e-07\\
8.4	1.12391590156521e-07\\
8.45	2.24411325795957e-07\\
8.5	-2.31449967349318e-07\\
8.55	-1.48183950999969e-07\\
8.6	3.3982995926354e-07\\
8.65	-1.99429082201553e-08\\
8.7	-3.08155075630682e-07\\
8.75	1.1882073907245e-07\\
8.8	2.66859722563029e-07\\
8.85	-2.33426636251726e-07\\
8.9	-1.19790309238719e-07\\
8.95	2.20812347603136e-07\\
9	2.78840555945554e-08\\
9.05	-1.922691100039e-07\\
9.1	7.12118420140972e-08\\
9.15	8.42144010476731e-08\\
9.2	-7.38021345764059e-08\\
9.25	-9.93135818271765e-09\\
9.3	4.08892535365135e-08\\
9.35	-2.18334862413401e-08\\
9.4	-1.03185131095244e-08\\
9.45	3.9995879580477e-08\\
9.5	-2.73011918885005e-08\\
9.55	-1.81075160236659e-08\\
9.6	1.73384817015924e-08\\
9.65	4.11541345659826e-08\\
9.7	-5.75607799930638e-08\\
9.75	4.17096986130973e-09\\
9.8	2.10516779935893e-08\\
9.85	1.86577507762564e-08\\
9.9	-3.9618821334196e-08\\
9.95	1.16764244957231e-08\\
10	-5.91941120247382e-09\\
};
\addlegendentry{\texttt{ROM{\_}COM}}

\end{axis}
\end{tikzpicture}%

==> SMD_Error.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.30196,0.74510,0.93333}%
\definecolor{mycolor2}{rgb}{0.60000,0.20000,0.00000}%
\definecolor{mycolor3}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor4}{rgb}{0.00000,0.49804,0.00000}%
%
\begin{tikzpicture}
\huge
\begin{axis}[%
width=5.691in,
height=3.985in,
at={(0.955in,0.582in)},
scale only axis,
xmin=0,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={time},
ymode=log,
ymin=1e-06,
ymax=0.1,
yminorticks=true,
ylabel style={font=\color{white!15!black},yshift=0.8cm},
ylabel={error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black,font=\Large},
legend pos=south east
]
\addplot [color=mycolor1, dashed, line width=1.0pt, mark size=1.5pt, mark=diamond, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	9.83633276618878e-06\\
0.1	1.33623587617038e-05\\
0.2	2.14529462878588e-05\\
0.3	3.42036555567304e-05\\
0.4	4.97094207444482e-05\\
0.5	4.61154839914713e-05\\
0.6	6.56752878971933e-05\\
0.7	4.34033991962846e-05\\
0.8	5.29477728699879e-05\\
0.9	1.8345821801085e-05\\
1	9.391487214086e-06\\
1.1	7.72993641964814e-06\\
1.2	4.14081061893556e-05\\
1.3	4.16082738559087e-05\\
1.4	6.06770117544397e-05\\
1.5	6.59134479574774e-05\\
1.6	5.94110041896023e-05\\
1.7	4.54170056778391e-05\\
1.8	3.62697130804057e-05\\
1.9	2.35013943435947e-05\\
2	2.03130107607197e-05\\
2.1	3.78179437894033e-05\\
2.2	3.92546204634192e-05\\
2.3	0.000109732030082799\\
2.4	0.000110450230997129\\
2.5	6.90267449644857e-05\\
2.6	8.52834165247507e-05\\
2.7	8.15426969507441e-05\\
2.8	4.58755285095008e-05\\
2.9	1.91468395764199e-05\\
3	8.85344208857719e-06\\
3.1	3.41545935543808e-05\\
3.2	6.24168945361492e-05\\
3.3	9.93671837365706e-05\\
3.4	0.000104957273312792\\
3.5	0.00012171518726458\\
3.6	0.000135372874881828\\
3.7	0.000116307721830472\\
3.8	0.000102582984059917\\
3.9	8.09792251078509e-05\\
4	4.68321498121108e-05\\
4.1	1.07607517923526e-05\\
4.2	2.82864326135168e-05\\
4.3	6.91383486757687e-05\\
4.4	0.000106640915476953\\
4.5	0.00013980185357422\\
4.6	0.000158248959263018\\
4.7	0.000174372302296997\\
4.8	0.000176705881707988\\
4.9	0.000156907532382021\\
5	0.000135674018656824\\
5.1	9.97789252606008e-05\\
5.2	5.36159743435693e-05\\
5.3	6.02554889051789e-06\\
5.4	4.68055946997309e-05\\
5.5	9.89928887992746e-05\\
5.6	0.000145016649263368\\
5.7	0.000179908900419605\\
5.8	0.000208034202092758\\
5.9	0.000218757462212222\\
6	0.00021249239728207\\
6.1	0.000195564935407086\\
6.2	0.000159986898811852\\
6.3	0.000113441768461158\\
6.4	5.8881162918867e-05\\
6.5	3.61617133229613e-06\\
6.6	6.69391697717472e-05\\
6.7	0.000126683758641076\\
6.8	0.000179435220633553\\
6.9	0.000222046629762352\\
7	0.000248147220268408\\
7.1	0.000259104213934514\\
7.2	0.000252572716487274\\
7.3	0.000226632708235162\\
7.4	0.000186295581405589\\
7.5	0.000131851882360676\\
7.6	6.70916951546392e-05\\
7.7	2.93897446624518e-06\\
7.8	7.40846622150526e-05\\
7.9	0.00014141454641498\\
8	0.000199857957024306\\
8.1	0.000245348549243976\\
8.2	0.000275086152870519\\
8.3	0.000286420013063184\\
8.4	0.000278365540733322\\
8.5	0.000251742949957704\\
8.6	0.000208114841719856\\
8.7	0.000149931312935559\\
8.8	8.14578089573866e-05\\
8.9	7.18878922192109e-06\\
9	6.7915283118222e-05\\
9.1	0.000138874107596938\\
9.2	0.000200543076058588\\
9.3	0.000249175739253545\\
9.4	0.000281676183044366\\
9.5	0.000295050862335369\\
9.6	0.000289435941798154\\
9.7	0.000264885862054302\\
9.8	0.000222696673427836\\
9.9	0.000166444400578168\\
10	9.95914127912958e-05\\
10.1	2.66319433092054e-05\\
10.2	4.74524249846909e-05\\
10.3	0.000117648632335661\\
10.4	0.000179623607226468\\
10.5	0.000229187337890842\\
10.6	0.000263091039470761\\
10.7	0.000279553285124156\\
10.8	0.000277547660610619\\
10.9	0.000257409851687184\\
11	0.000220815174394054\\
11.1	0.000170456559152589\\
11.2	0.000109762389930778\\
11.3	4.29427563906774e-05\\
11.4	2.55098990181091e-05\\
11.5	9.09271778255733e-05\\
11.6	0.000149194517396355\\
11.7	0.00019657567118066\\
11.8	0.000229918924615978\\
11.9	0.000247561822213465\\
12	0.00024851392673248\\
12.1	0.000232914112028437\\
12.2	0.000202281602860128\\
12.3	0.000158855458883719\\
12.4	0.000105714579970466\\
12.5	4.65656265610246e-05\\
12.6	1.45304127542198e-05\\
12.7	7.35531050068539e-05\\
12.8	0.000126631864904362\\
12.9	0.00017033284039846\\
13	0.000202014965987229\\
13.1	0.000219755675954078\\
13.2	0.000222635270761163\\
13.3	0.000210721622335015\\
13.4	0.000184988627433446\\
13.5	0.000147329141527693\\
13.6	0.000100372514016619\\
13.7	4.72457815368288e-05\\
13.8	8.58295397913132e-06\\
13.9	6.34750100745138e-05\\
14	0.000113993215931219\\
14.1	0.000157055742350166\\
14.2	0.000190018875815104\\
14.3	0.000210980107568956\\
14.4	0.000218811702587197\\
14.5	0.000213195826415476\\
14.6	0.000194620202076122\\
14.7	0.000164355016215292\\
14.8	0.000124374861792563\\
14.9	7.71170349733641e-05\\
15	2.54340216920192e-05\\
15.1	2.76395111858874e-05\\
15.2	7.90757472101229e-05\\
15.3	0.000125984635123529\\
15.4	0.000165867160941117\\
15.5	0.000196622508033343\\
15.6	0.000216699153654966\\
15.7	0.00022526539968964\\
15.8	0.000222065815285116\\
15.9	0.000207436111386806\\
16	0.000182385209291985\\
16.1	0.000148424465620345\\
16.2	0.000107413708796725\\
16.3	6.15110158848558e-05\\
16.4	1.30864096535378e-05\\
16.5	3.54763455283799e-05\\
16.6	8.19161277579695e-05\\
16.7	0.000124139542877513\\
16.8	0.000160292474478856\\
16.9	0.000188920674679156\\
17	0.000208998829622686\\
17.1	0.000219842763612635\\
17.2	0.000221204618199849\\
17.3	0.000213329517251628\\
17.4	0.000196765170486943\\
17.5	0.00017236172262022\\
17.6	0.000141300597267276\\
17.7	0.000104948704203615\\
17.8	6.48060009649622e-05\\
17.9	2.2459292266186e-05\\
18	2.04873427868399e-05\\
18.1	6.24281132893049e-05\\
18.2	0.000101873951444731\\
18.3	0.000137471300100507\\
18.4	0.000167963074960451\\
18.5	0.000192310138284557\\
18.6	0.000209721522447188\\
18.7	0.000219581739858177\\
18.8	0.000221509264537216\\
18.9	0.000215414974119871\\
19	0.000201467052619475\\
19.1	0.000180057879018963\\
19.2	0.000151842523078534\\
19.3	0.000117727449012153\\
19.4	7.88314744082434e-05\\
19.5	3.6468022006514e-05\\
19.6	7.88968054668267e-06\\
19.7	5.26528554231291e-05\\
19.8	9.61473335440995e-05\\
19.9	0.000136712274816572\\
20	0.000172750782840135\\
20.1	0.000202745947695747\\
20.2	0.00022536964954044\\
20.3	0.000239584434188089\\
20.4	0.000244641784874924\\
20.5	0.000240092749547731\\
20.6	0.000225913388012156\\
20.7	0.000202507894739681\\
20.8	0.000170635953353109\\
20.9	0.000131437918253096\\
21	8.64305202477214e-05\\
21.1	3.74107758301825e-05\\
21.2	1.36008473814376e-05\\
21.3	6.4475910172751e-05\\
21.4	0.000113041651622065\\
21.5	0.000157177649010959\\
21.6	0.000194887737150908\\
21.7	0.000224501362992758\\
21.8	0.000244703645578864\\
21.9	0.000254512714814339\\
22	0.000253417928401081\\
22.1	0.000241475600850267\\
22.2	0.000219201770443914\\
22.3	0.000187538054791545\\
22.4	0.000147894143258289\\
22.5	0.000102079673204774\\
22.6	5.21533214426523e-05\\
22.7	3.60116833051609e-07\\
22.8	5.098565444547e-05\\
22.9	9.96135465866303e-05\\
23	0.000143317756119133\\
23.1	0.000180186643131483\\
23.2	0.000208702485913553\\
23.3	0.000227705211618193\\
23.4	0.000236413848346846\\
23.5	0.000234608758579062\\
23.6	0.000222600852474562\\
23.7	0.000201074404832923\\
23.8	0.00017113922006655\\
23.9	0.000134313865116028\\
24	9.23740385250867e-05\\
24.1	4.7302982848731e-05\\
24.2	1.14465083721913e-06\\
24.3	4.40712696508571e-05\\
24.4	8.64258601681314e-05\\
24.5	0.000124092515737644\\
24.6	0.000155584519596576\\
24.7	0.000179806054023829\\
24.8	0.000195968818913905\\
24.9	0.000203592358033089\\
25	0.000202650321096094\\
25.1	0.000193555123923208\\
25.2	0.00017697529807728\\
25.3	0.000153866881115703\\
25.4	0.00012542576259818\\
25.5	9.30178733085649e-05\\
25.6	5.81067757815155e-05\\
25.7	2.21849535367177e-05\\
25.8	1.33444680430381e-05\\
25.9	4.71965249724171e-05\\
26	7.81554983574028e-05\\
26.1	0.000105208514408053\\
26.2	0.000127635482543369\\
26.3	0.000144965412306378\\
26.4	0.000156863257692329\\
26.5	0.000163225854626161\\
26.6	0.000164195963524599\\
26.7	0.000160119090845666\\
26.8	0.000151419656990442\\
26.9	0.000138655809827011\\
27	0.000122444527332062\\
27.1	0.000103440329459876\\
27.2	8.23185905452914e-05\\
27.3	5.97582852782192e-05\\
27.4	3.6365916951573e-05\\
27.5	1.26823581347057e-05\\
27.6	1.07606464908018e-05\\
27.7	3.34819846500143e-05\\
27.8	5.5081052546705e-05\\
27.9	7.52249235807119e-05\\
28	9.35803992860398e-05\\
28.1	0.000109856156186772\\
28.2	0.000123785107116063\\
28.3	0.000135119465486334\\
28.4	0.000143619131342949\\
28.5	0.000149070706715871\\
28.6	0.000151282559188254\\
28.7	0.000150079752116079\\
28.8	0.000145336875026827\\
28.9	0.000136985209451444\\
29	0.000125028981044162\\
29.1	0.000109556169054953\\
29.2	9.07598631175695e-05\\
29.3	6.89248700936943e-05\\
29.4	4.44487632893256e-05\\
29.5	1.78608863068162e-05\\
29.6	1.01928424848283e-05\\
29.7	3.89925381351074e-05\\
29.8	6.77456353532936e-05\\
29.9	9.55978966374034e-05\\
30	0.000121646339807829\\
30.1	0.0001450217022078\\
30.2	0.000164872893376732\\
30.3	0.000180448072390738\\
30.4	0.000191110732383417\\
30.5	0.000196373159364241\\
30.6	0.00019585860823359\\
30.7	0.000189406625594859\\
30.8	0.000177097087344679\\
30.9	0.000159224950934586\\
31	0.000136232219745213\\
31.1	0.000108751863379463\\
31.2	7.76111515969154e-05\\
31.3	4.38082718051963e-05\\
31.4	8.40328245378897e-06\\
31.5	2.74505532775201e-05\\
31.6	6.25996267343589e-05\\
31.7	9.59001498796816e-05\\
31.8	0.000126279422056287\\
31.9	0.000152737050190818\\
32	0.000174405005507878\\
32.1	0.00019063211186935\\
32.2	0.000200983263035975\\
32.3	0.00020517907258182\\
32.4	0.000203115633439086\\
32.5	0.000194942696032574\\
32.6	0.000181066068049384\\
32.7	0.000162054458520192\\
32.8	0.000138594485904232\\
32.9	0.000111516905044104\\
33	8.17535105023167e-05\\
33.1	5.03045769228333e-05\\
33.2	1.81740656538543e-05\\
33.3	1.35906312895524e-05\\
33.4	4.40375861722673e-05\\
33.5	7.23185442851703e-05\\
33.6	9.76951731926343e-05\\
33.7	0.000119514171591354\\
33.8	0.00013724332889974\\
33.9	0.000150542922254289\\
34	0.000159264264656087\\
34.1	0.00016337373763363\\
34.2	0.000162951965647092\\
34.3	0.000158219287237738\\
34.4	0.000149528972151703\\
34.5	0.000137340747194539\\
34.6	0.000122147634169425\\
34.7	0.000104519358912821\\
34.8	8.50350722547834e-05\\
34.9	6.42770781232461e-05\\
35	4.2806030093975e-05\\
35.1	2.12080590432587e-05\\
35.2	1.55355964178415e-08\\
35.3	2.03185446473056e-05\\
35.4	3.94188917984572e-05\\
35.5	5.69399588585049e-05\\
35.6	7.25753335409427e-05\\
35.7	8.60933366186571e-05\\
35.8	9.7334254966965e-05\\
35.9	0.00010619463430745\\
36	0.000112597610751704\\
36.1	0.000116519606862425\\
36.2	0.000117972199732671\\
36.3	0.000117001209836011\\
36.4	0.00011367684218249\\
36.5	0.000108103970302661\\
36.6	0.000100411187433555\\
36.7	9.07433878357903e-05\\
36.8	7.92640345559262e-05\\
36.9	6.61708193178624e-05\\
37	5.16869048170387e-05\\
37.1	3.60567868865797e-05\\
37.2	1.95466186336879e-05\\
37.3	2.44558994229384e-06\\
37.4	1.4925598745491e-05\\
37.5	3.22304651288844e-05\\
37.6	4.91188879106529e-05\\
37.7	6.5226204520013e-05\\
37.8	8.01856117920625e-05\\
37.9	9.36335229728988e-05\\
38	0.000105222076104007\\
38.1	0.000114633362656011\\
38.2	0.00012157953766005\\
38.3	0.000125824220162656\\
38.4	0.000127173721103274\\
38.5	0.000125497429072265\\
38.6	0.000120748690542406\\
38.7	0.000112965131961814\\
38.8	0.000102262356470344\\
38.9	8.88129816373034e-05\\
39	7.28717260792132e-05\\
39.1	5.47807160660693e-05\\
39.2	3.49687722508741e-05\\
39.3	1.39045147577891e-05\\
39.4	7.90366406407436e-06\\
39.5	2.99134483587646e-05\\
39.6	5.15667385624319e-05\\
39.7	7.23032581263612e-05\\
39.8	9.15798926276899e-05\\
39.9	0.000108861797890914\\
40	0.000123683372347992\\
40.1	0.000135651183985205\\
40.2	0.000144449662891617\\
40.3	0.000149829191445717\\
40.4	0.000151607043350268\\
40.5	0.000149717196267451\\
40.6	0.000144212286335635\\
40.7	0.000135252951861857\\
40.8	0.000123054082869872\\
40.9	0.000107913325247412\\
41	9.02063967744884e-05\\
41.1	7.03853242557762e-05\\
41.2	4.89707304244987e-05\\
41.3	2.64826634249573e-05\\
41.4	3.4845287792515e-06\\
41.5	1.94658140656212e-05\\
41.6	4.18299020952978e-05\\
41.7	6.30953129955831e-05\\
41.8	8.27846884632488e-05\\
41.9	0.000100441374452495\\
42	0.000115689765578483\\
42.1	0.00012824032765385\\
42.2	0.000137886916385282\\
42.3	0.000144471977712072\\
42.4	0.000147898127253609\\
42.5	0.000148156289968902\\
42.6	0.000145326373847872\\
42.7	0.000139573674175916\\
42.8	0.000131090496954255\\
42.9	0.000120126156254455\\
43	0.000106974639671491\\
43.1	9.19624779522783e-05\\
43.2	7.54487065910301e-05\\
43.3	5.77967991831401e-05\\
43.4	3.93871776927491e-05\\
43.5	2.06044352903698e-05\\
43.6	1.80855421687104e-06\\
43.7	1.66650942165373e-05\\
43.8	3.45061887862471e-05\\
43.9	5.14095988051247e-05\\
44	6.70944761781438e-05\\
44.1	8.13255862027261e-05\\
44.2	9.39134486972156e-05\\
44.3	0.000104710906776228\\
44.4	0.000113583133316599\\
44.5	0.000120426746845823\\
44.6	0.000125175734751991\\
44.7	0.000127799805643189\\
44.8	0.000128304389347501\\
44.9	0.000126720224468075\\
45	0.000123093494484984\\
45.1	0.000117504760109243\\
45.2	0.000110055296299983\\
45.3	0.000100866786140596\\
45.4	9.00811535824126e-05\\
45.5	7.78616807981147e-05\\
45.6	6.43940288018598e-05\\
45.7	4.98787144167661e-05\\
45.8	3.45302329871696e-05\\
45.9	1.85770349668512e-05\\
46	2.26133652290718e-06\\
46.1	1.41604212951499e-05\\
46.2	3.04275303136207e-05\\
46.3	4.62775807273397e-05\\
46.4	6.14464610936942e-05\\
46.5	7.56720777330612e-05\\
46.6	8.87018867430777e-05\\
46.7	0.000100289844492021\\
46.8	0.00011021418033334\\
46.9	0.000118278446493715\\
47	0.000124312298728285\\
47.1	0.000128183570326023\\
47.2	0.00012978034078356\\
47.3	0.000129033397433706\\
47.4	0.000125924789429401\\
47.5	0.000120487827801024\\
47.6	0.000112806147155783\\
47.7	0.000102999958582371\\
47.8	9.122604423614e-05\\
47.9	7.76863919145141e-05\\
48	6.26283946424718e-05\\
48.1	4.63448506926932e-05\\
48.2	2.91583609229684e-05\\
48.3	1.13969444167089e-05\\
48.4	6.58231525315875e-06\\
48.5	2.44220278117952e-05\\
48.6	4.17655008589139e-05\\
48.7	5.82575621344862e-05\\
48.8	7.35738285963169e-05\\
48.9	8.73911258791472e-05\\
49	9.94177004693397e-05\\
49.1	0.000109413459909537\\
49.2	0.000117189972939061\\
49.3	0.000122611418255228\\
49.4	0.000125585869968919\\
49.5	0.000126050865161123\\
49.6	0.00012400549059436\\
49.7	0.000119514080557298\\
49.8	0.000112706216799123\\
49.9	0.00010376878969397\\
};
\addlegendentry{Error \texttt{ROM{\_}SPL}}

\addplot [color=mycolor2, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
0	0.00139230745633501\\
0.1	0.00128146456391509\\
0.2	0.000984688547533752\\
0.3	0.000552522887003803\\
0.4	7.26218568514181e-05\\
0.5	0.000410508902092044\\
0.6	0.000811642176067273\\
0.7	0.00107649428687029\\
0.8	0.00119613519537956\\
0.9	0.0011348729851345\\
1	0.00090569000668933\\
1.1	0.000557310067711814\\
1.2	0.000106215468739956\\
1.3	0.000375036562414111\\
1.4	0.000827334980103012\\
1.5	0.00120832567894014\\
1.6	0.00146768072444031\\
1.7	0.00157361691604196\\
1.8	0.00150123066812552\\
1.9	0.00125721276494245\\
2	0.000900676573345471\\
2.1	0.00040067274123029\\
2.2	0.000175849934884009\\
2.3	0.000675318218489554\\
2.4	0.00118843976288464\\
2.5	0.0016366685934381\\
2.6	0.00187323230303632\\
2.7	0.00194713041666169\\
2.8	0.00185652859228708\\
2.9	0.00156997845535167\\
3	0.00112259646464934\\
3.1	0.000553046661512818\\
3.2	8.447358039676e-05\\
3.3	0.000720170681223722\\
3.4	0.00133358313251909\\
3.5	0.00182851343967306\\
3.6	0.00215697971203574\\
3.7	0.00233448746426099\\
3.8	0.00228980839027548\\
3.9	0.00203480652063257\\
4	0.00160745023913294\\
4.1	0.00102029785668841\\
4.2	0.000329282375044797\\
4.3	0.0004039066689503\\
4.4	0.00111877760818831\\
4.5	0.00176211350438975\\
4.6	0.00226896665958301\\
4.7	0.00259008935097831\\
4.8	0.00271133098329993\\
4.9	0.00260739643337516\\
5	0.00228283941014572\\
5.1	0.00176722187232411\\
5.2	0.00109075549874132\\
5.3	0.000312341816107063\\
5.4	0.000505521725296099\\
5.5	0.00130081309770256\\
5.6	0.00200961246639822\\
5.7	0.00257240940729414\\
5.8	0.00294155678101138\\
5.9	0.0030896810088239\\
6	0.00299794305538832\\
6.1	0.00267204555977156\\
6.2	0.00213437440094505\\
6.3	0.00142128286415068\\
6.4	0.000589194676307616\\
6.5	0.000300634447849735\\
6.6	0.0011827894427464\\
6.7	0.00198933659800539\\
6.8	0.00265634380072649\\
6.9	0.00313361256841883\\
7	0.00338700759347438\\
7.1	0.00338949795278848\\
7.2	0.00314247753116698\\
7.3	0.00266403430576891\\
7.4	0.00198257804585708\\
7.5	0.00115014571475554\\
7.6	0.000226450994530046\\
7.7	0.000722950641442851\\
7.8	0.00162906607320608\\
7.9	0.00242630237230052\\
8	0.00305564922639258\\
8.1	0.00347284027569252\\
8.2	0.00364803948924515\\
8.3	0.00356506798972377\\
8.4	0.00323143811096081\\
8.5	0.00267139214797188\\
8.6	0.00192107593012248\\
8.7	0.00103484595635122\\
8.8	7.51527069709692e-05\\
8.9	0.000891633464870748\\
9	0.00179877486486858\\
9.1	0.00258283983247054\\
9.2	0.00318866389286351\\
9.3	0.00357695504052064\\
9.4	0.00372112041798283\\
9.5	0.00361033660203621\\
9.6	0.00325497999611716\\
9.7	0.00268082758325279\\
9.8	0.00192672874914649\\
9.9	0.00104543908437529\\
10	9.80278761401588e-05\\
10.1	0.000850604895515482\\
10.2	0.00173693497897808\\
10.3	0.00250216098655355\\
10.4	0.00309360604453868\\
10.5	0.00347402067428789\\
10.6	0.0036210458028638\\
10.7	0.00352461960911767\\
10.8	0.00319379034377504\\
10.9	0.00265460535316594\\
11	0.00194425752487838\\
11.1	0.00111157317676446\\
11.2	0.000213703270416806\\
11.3	0.000688316405851102\\
11.4	0.00153429126840766\\
11.5	0.00226960604186742\\
11.6	0.00284615037822332\\
11.7	0.00322592717995358\\
11.8	0.00338780788278046\\
11.9	0.00332368776617502\\
12	0.00303889969456217\\
12.1	0.00255576266827223\\
12.2	0.00190892911692451\\
12.3	0.00114264744520426\\
12.4	0.000308791204086099\\
12.5	0.000537092672991958\\
12.6	0.00133781128922868\\
12.7	0.00204110472279033\\
12.8	0.00260306601220948\\
12.9	0.00298757896076265\\
13	0.00316888785258608\\
13.1	0.00313839562250597\\
13.2	0.00290115056594337\\
13.3	0.0024729643098092\\
13.4	0.00188328718308458\\
13.5	0.001172195600267\\
13.6	0.000386870675933748\\
13.7	0.000421522386366396\\
13.8	0.00120085955155846\\
13.9	0.00190039865579087\\
14	0.00247435507438651\\
14.1	0.00288761908122871\\
14.2	0.00311539370358655\\
14.3	0.00314121180467332\\
14.4	0.00296352309373314\\
14.5	0.00259622688703421\\
14.6	0.00206217590923894\\
14.7	0.00139426976275615\\
14.8	0.000634487946251107\\
14.9	0.000170023426327745\\
15	0.000968781043018022\\
15.1	0.00171305176462152\\
15.2	0.00235808830836044\\
15.3	0.0028637857473146\\
15.4	0.00319803971085165\\
15.5	0.00334182749044093\\
15.6	0.00328710267792843\\
15.7	0.00303538168469448\\
15.8	0.00260118352256202\\
15.9	0.00201073343253178\\
16	0.00129790832422648\\
16.1	0.000503610818544195\\
16.2	0.000326410077734248\\
16.3	0.00114474865148603\\
16.4	0.00190369557145977\\
16.5	0.00256087151270037\\
16.6	0.00308052643876354\\
16.7	0.00343263567028508\\
16.8	0.00359627551903762\\
16.9	0.00356378225480632\\
17	0.00333852691907925\\
17.1	0.00293192513258292\\
17.2	0.00236605189465913\\
17.3	0.0016725476752373\\
17.4	0.00088884112249562\\
17.5	5.71450646616812e-05\\
17.6	0.000778669092892365\\
17.7	0.00157511076909578\\
17.8	0.00228976799396648\\
17.9	0.00288543396366817\\
18	0.00333324502547318\\
18.1	0.0036119586057712\\
18.2	0.00370708792042219\\
18.3	0.00361512672386447\\
18.4	0.00334384539725342\\
18.5	0.00290832158621785\\
18.6	0.00233150836865664\\
18.7	0.00164376923985778\\
18.8	0.000880420324176238\\
18.9	8.04518395799927e-05\\
19	0.000716502334530033\\
19.1	0.00147205336275691\\
19.2	0.00215060854155123\\
19.3	0.00271896523284759\\
19.4	0.00315137467878267\\
19.5	0.00343060811644355\\
19.6	0.00354609476591595\\
19.7	0.00349343687890474\\
19.8	0.00327761814903319\\
19.9	0.00291308669421078\\
20	0.00241956675135415\\
20.1	0.00182202086277486\\
20.2	0.00114987279412641\\
20.3	0.000435658215095055\\
20.4	0.000287071034024746\\
20.5	0.000984093602222237\\
20.6	0.00162447791001746\\
20.7	0.00218101979230268\\
20.8	0.00263018299042462\\
20.9	0.00295287851883895\\
21	0.00313755298631853\\
21.1	0.00317992329871993\\
21.2	0.0030806354639834\\
21.3	0.00284656689273156\\
21.4	0.00249122726626534\\
21.5	0.00203335041590982\\
21.6	0.00149507067375008\\
21.7	0.000901594208966945\\
21.8	0.000279829139244796\\
21.9	0.000343093920128779\\
22	0.000939396634637934\\
22.1	0.00148379558198267\\
22.2	0.00195471892753025\\
22.3	0.00233428410973747\\
22.4	0.00260744224848505\\
22.5	0.0027643960707766\\
22.6	0.00280157784417324\\
22.7	0.00272037513701388\\
22.8	0.00252606255626501\\
22.9	0.00222881202250327\\
23	0.00184328146314589\\
23.1	0.00138704110736114\\
23.2	0.000880406076230932\\
23.3	0.000344911407774028\\
23.4	0.00019716428983008\\
23.5	0.000723917982709713\\
23.6	0.00121347007435526\\
23.7	0.00164673783165178\\
23.8	0.00200787487498099\\
23.9	0.0022840230253214\\
24	0.00246476440031388\\
24.1	0.00254415988977612\\
24.2	0.00252118729961364\\
24.3	0.00239860964793313\\
24.4	0.0021822837267519\\
24.5	0.00188182880201667\\
24.6	0.00151029663616046\\
24.7	0.00108295278168958\\
24.8	0.000617187906561959\\
24.9	0.00013124783477133\\
25	0.000356161539556807\\
25.1	0.00082678327187597\\
25.2	0.00126233197336648\\
25.3	0.0016466354548438\\
25.4	0.00196626905332972\\
25.5	0.00221047616300098\\
25.6	0.00237049773522155\\
25.7	0.00244090811414429\\
25.8	0.00242032291516228\\
25.9	0.00231095910791308\\
26	0.00211743690034561\\
26.1	0.00184752010822209\\
26.2	0.00151187759575992\\
26.3	0.00112335118119195\\
26.4	0.000696577234928095\\
26.5	0.000247280455488525\\
26.6	0.00020840794744838\\
26.7	0.000654335838543817\\
26.8	0.0010747560043927\\
26.9	0.0014545534464853\\
27	0.00178094609909758\\
27.1	0.00204355987812414\\
27.2	0.00223421140760661\\
27.3	0.00234636473717145\\
27.4	0.00237671168743037\\
27.5	0.00232545191763955\\
27.6	0.00219589335183093\\
27.7	0.00199301831418934\\
27.8	0.00172444498490118\\
27.9	0.0014000475251838\\
28	0.00103153034724225\\
28.1	0.000631811593039123\\
28.2	0.000214819198099616\\
28.3	0.000205494328668779\\
28.4	0.000615264196611985\\
28.5	0.001001313733611\\
28.6	0.00135073364276559\\
28.7	0.00165252033347319\\
28.8	0.00189786964405289\\
28.9	0.00208005202809027\\
29	0.00219377334186158\\
29.1	0.00223606989422069\\
29.2	0.00220677713979445\\
29.3	0.00210838606470784\\
29.4	0.00194497175357748\\
29.5	0.00172261128020259\\
29.6	0.00144919383883906\\
29.7	0.00113422585103619\\
29.8	0.000788110681969881\\
29.9	0.000422360963659892\\
30	4.85636077704923e-05\\
30.1	0.000321767622222216\\
30.2	0.000677533557602334\\
30.3	0.00100797663937499\\
30.4	0.00130306347781421\\
30.5	0.00155454553516681\\
30.6	0.00175597121193303\\
30.7	0.00190252057009246\\
30.8	0.00199030445900551\\
30.9	0.00201734862764122\\
31	0.00198391273986845\\
31.1	0.00189249030648141\\
31.2	0.00174698878933315\\
31.3	0.00155231871719389\\
31.4	0.00131496125069327\\
31.5	0.00104253876746732\\
31.6	0.000743564667805172\\
31.7	0.000427121978590061\\
31.8	0.000102858033968736\\
31.9	0.000219837257649777\\
32	0.000531856646812589\\
32.1	0.000824627286122187\\
32.2	0.00108988897623035\\
32.3	0.00132020854372553\\
32.4	0.00150963576113836\\
32.5	0.00165370356167401\\
32.6	0.00174916462473506\\
32.7	0.0017937149949501\\
32.8	0.0017866356498125\\
32.9	0.00172889006149157\\
33	0.00162305383587926\\
33.1	0.00147263305913945\\
33.2	0.00128233148934539\\
33.3	0.00105789045360266\\
33.4	0.000806013728908402\\
33.5	0.000533964858061566\\
33.6	0.000249620500136899\\
33.7	3.88877211732498e-05\\
33.8	0.000323624877958249\\
33.9	0.000596852981620841\\
34	0.00085137595568389\\
34.1	0.00108015766536851\\
34.2	0.00127686756261818\\
34.3	0.00143645749114255\\
34.4	0.00155516169301994\\
34.5	0.00163046584690785\\
34.6	0.00166058661838837\\
34.7	0.00164475461175279\\
34.8	0.00158367457659625\\
34.9	0.00147953248346695\\
35	0.00133597300691241\\
35.1	0.00115720245424598\\
35.2	0.000948235655379544\\
35.3	0.000714941781641066\\
35.4	0.000463780330726675\\
35.5	0.000201704558617012\\
35.6	6.42917457936031e-05\\
35.7	0.000326793683503843\\
35.8	0.000578786249344612\\
35.9	0.000813772413130068\\
36	0.00102578814051976\\
36.1	0.00120954695454029\\
36.2	0.00136016837939476\\
36.3	0.00147385089918319\\
36.4	0.0015480454380913\\
36.5	0.00158143926802468\\
36.6	0.00157357065761932\\
36.7	0.00152481894260192\\
36.8	0.0014367171198177\\
36.9	0.0013119554411611\\
37	0.00115434404305326\\
37.1	0.000968178370167818\\
37.2	0.000758496564184569\\
37.3	0.000530844777821295\\
37.4	0.000291129189842024\\
37.5	4.55374373787249e-05\\
37.6	0.000199846075665737\\
37.7	0.000438600953302795\\
37.8	0.000664763368539512\\
37.9	0.000872955288107575\\
38	0.00105838455423667\\
38.1	0.00121697722514626\\
38.2	0.00134493606068169\\
38.3	0.00143918672755533\\
38.4	0.00149776934489946\\
38.5	0.00151983848665835\\
38.6	0.00150563146078387\\
38.7	0.00145586392695789\\
38.8	0.00137196524690306\\
38.9	0.00125623239703513\\
39	0.00111175414229288\\
39.1	0.000942411035682468\\
39.2	0.000752485318366221\\
39.3	0.000546592830516955\\
39.4	0.00032975986964505\\
39.5	0.000107067756813672\\
39.6	0.000116347173339054\\
39.7	0.000335491969057057\\
39.8	0.000545416057057239\\
39.9	0.000741192820138637\\
40	0.000918524382096444\\
40.1	0.00107375020002424\\
40.2	0.00120384706261905\\
40.3	0.00130633620787924\\
40.4	0.00137908450255652\\
40.5	0.00142068992326526\\
40.6	0.00143058343863548\\
40.7	0.00140902900340846\\
40.8	0.00135698589418282\\
40.9	0.00127582077489702\\
41	0.0011675769880734\\
41.1	0.00103485902095069\\
41.2	0.000880827549504392\\
41.3	0.00070906610021696\\
41.4	0.000523402616371539\\
41.5	0.000328044741914786\\
41.6	0.000127243626692537\\
41.7	7.47172521747358e-05\\
41.8	0.000273556662861383\\
41.9	0.000465211954746105\\
42	0.000645479068362524\\
42.1	0.000810544976955052\\
42.2	0.000957103558418566\\
42.3	0.00108235559658038\\
42.4	0.00118402413125547\\
42.5	0.0012602214694838\\
42.6	0.00130934109486561\\
42.7	0.00133046324469862\\
42.8	0.00132338811491631\\
42.9	0.00128863585800791\\
43	0.00122740803768985\\
43.1	0.00114111738397301\\
43.2	0.00103170862134052\\
43.3	0.000901625983003723\\
43.4	0.000753742652513355\\
43.5	0.000591356685063336\\
43.6	0.000417918840048722\\
43.7	0.000237185397428945\\
43.8	5.30372027592454e-05\\
43.9	0.000130701658940141\\
44	0.000310263862306685\\
44.1	0.000481978981751265\\
44.2	0.000642454768992934\\
44.3	0.00078825939415119\\
44.4	0.000916399522295922\\
44.5	0.00102440466045539\\
44.6	0.00111032715854104\\
44.7	0.00117273091594023\\
44.8	0.00121050854185216\\
44.9	0.00122296436180635\\
45	0.00121001484524626\\
45.1	0.00117219526933264\\
45.2	0.00111065960309537\\
45.3	0.00102696062416053\\
45.4	0.000922976738740829\\
45.5	0.000801041953038875\\
45.6	0.000663826800681014\\
45.7	0.000514338342105291\\
45.8	0.000355793924797911\\
45.9	0.000191512597318484\\
46	2.50395773638824e-05\\
46.1	0.000140188339472209\\
46.2	0.000300852314489594\\
46.3	0.000453751602523564\\
46.4	0.000595962608167022\\
46.5	0.000724618636161724\\
46.6	0.000837097757316135\\
46.7	0.00093127794899576\\
46.8	0.0010055370952924\\
46.9	0.00105875302505735\\
47	0.00109022440870727\\
47.1	0.00109945012015048\\
47.2	0.00108637766539963\\
47.3	0.00105147791014686\\
47.4	0.000995745079718892\\
47.5	0.000920696759134379\\
47.6	0.000828220048448162\\
47.7	0.000720218172268909\\
47.8	0.000599043325113725\\
47.9	0.000467235828139888\\
48	0.000327505476771765\\
48.1	0.000182719820220728\\
48.2	3.56729270149977e-05\\
48.3	0.000110631130984097\\
48.4	0.000253266923687586\\
48.5	0.000389527163171402\\
48.6	0.000516922703756783\\
48.7	0.000633183106611472\\
48.8	0.000736300944044651\\
48.9	0.000824367920454058\\
49	0.000895785965864322\\
49.1	0.000949387903118779\\
49.2	0.000984437448019866\\
49.3	0.00100062537304718\\
49.4	0.000997897445287032\\
49.5	0.000976442530968686\\
49.6	0.000936820329236755\\
49.7	0.000879947548362784\\
49.8	0.000807097905679605\\
49.9	0.000719898616297681\\
};
\addlegendentry{Error \texttt{ROM{\_}COM}}

\addplot [color=mycolor3, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	0.00453205530224843\\
0.1	0.00422123657809603\\
0.2	0.00336866224503052\\
0.3	0.00213884505975948\\
0.4	0.000709182384465712\\
0.5	0.000755945407480474\\
0.6	0.00200741510024399\\
0.7	0.00297090167805458\\
0.8	0.00354457227903318\\
0.9	0.00362233930814431\\
1	0.00322280490141309\\
1.1	0.00242196623537305\\
1.2	0.00128291377526446\\
1.3	2.6490535958934e-05\\
1.4	0.00136498403732932\\
1.5	0.00260894151015467\\
1.6	0.00360754162768423\\
1.7	0.00424595171625414\\
1.8	0.00445198763573951\\
1.9	0.00421156814833346\\
2	0.00354794434275424\\
2.1	0.00248418122198149\\
2.2	0.00113189954477186\\
2.3	0.000317740674186467\\
2.4	0.00180615275819221\\
2.5	0.0032265738499638\\
2.6	0.00432126488429329\\
2.7	0.00504260360650414\\
2.8	0.00535902494820874\\
2.9	0.00517770980011543\\
3	0.00451761120872066\\
3.1	0.00343598282247987\\
3.2	0.0020373226355437\\
3.3	0.000419285654659263\\
3.4	0.00128787099287377\\
3.5	0.00290371904833427\\
3.6	0.00431548645402681\\
3.7	0.00540496549680296\\
3.8	0.00605580340858566\\
3.9	0.00621520172840759\\
4	0.00586162023189692\\
4.1	0.00501690741267855\\
4.2	0.00374470484183744\\
4.3	0.00214156508345669\\
4.4	0.000333641095014402\\
4.5	0.00153610523299574\\
4.6	0.00332166679043691\\
4.7	0.00487797448650318\\
4.8	0.00607600163470577\\
4.9	0.00682656304450746\\
5	0.00705912026699203\\
5.1	0.00674639158764595\\
5.2	0.00591362733961358\\
5.3	0.00461677991906522\\
5.4	0.00294781492419301\\
5.5	0.00103176448764946\\
5.6	0.000989315080711576\\
5.7	0.00296483616946007\\
5.8	0.00474912738846176\\
5.9	0.00620634105594803\\
6	0.00722386464043236\\
6.1	0.00772967549921587\\
6.2	0.00768011789310937\\
6.3	0.00707150675787137\\
6.4	0.00595181874118861\\
6.5	0.00439599177501428\\
6.6	0.00251115268552956\\
6.7	0.000432100118311569\\
6.8	0.00169195641491946\\
6.9	0.00371222972207986\\
7	0.00549006539091956\\
7.1	0.00689355912614866\\
7.2	0.00782701193151908\\
7.3	0.0082291740259598\\
7.4	0.00806419464210743\\
7.5	0.00734707212220025\\
7.6	0.00612939825831479\\
7.7	0.00449199698831898\\
7.8	0.00254792273395898\\
7.9	0.000430370809569913\\
8	0.00171547485768372\\
8.1	0.00374586108643945\\
8.2	0.00552603843135948\\
8.3	0.00693427791653177\\
8.4	0.00788078193625814\\
8.5	0.00830556349150139\\
8.6	0.00817960506961619\\
8.7	0.00751878841361321\\
8.8	0.00636998527767901\\
8.9	0.00480934047329405\\
9	0.00294480048089418\\
9.1	0.000901683786384423\\
9.2	0.00118404419467356\\
9.3	0.00317761979712268\\
9.4	0.00495156609188253\\
9.5	0.00638931148789272\\
9.6	0.00740256493428105\\
9.7	0.00793424243380762\\
9.8	0.0079518347751437\\
9.9	0.00745993330193009\\
10	0.00650030315759403\\
10.1	0.00513878686144401\\
10.2	0.00346672136529867\\
10.3	0.00159640183135631\\
10.4	0.000349704444096335\\
10.5	0.00224566435967456\\
10.6	0.00397355578035511\\
10.7	0.00542646389737067\\
10.8	0.00651302191804919\\
10.9	0.00717230304652519\\
11	0.00737165564750587\\
11.1	0.00710175452192115\\
11.2	0.00638708372454251\\
11.3	0.00528336181357261\\
11.4	0.00386506611769931\\
11.5	0.00222557227885058\\
11.6	0.000471988099286829\\
11.7	0.00128402686414309\\
11.8	0.00293005153579759\\
11.9	0.00436615761749531\\
12	0.00550832572597507\\
12.1	0.00628648493060666\\
12.2	0.00665685109322324\\
12.3	0.00660642649449625\\
12.4	0.00614361149459736\\
12.5	0.00530095867491025\\
12.6	0.00413768126758257\\
12.7	0.00273119412837343\\
12.8	0.0011715162288854\\
12.9	0.000443822433004055\\
13	0.00201603885776187\\
13.1	0.00344667758302776\\
13.2	0.00464968093344742\\
13.3	0.00555737816736891\\
13.4	0.00611785538144513\\
13.5	0.00629685877188054\\
13.6	0.00608864981876116\\
13.7	0.00551346921454905\\
13.8	0.0046072475299626\\
13.9	0.00342567367477158\\
14	0.00204243242788256\\
14.1	0.000541060967216151\\
14.2	0.000988128002849668\\
14.3	0.00245593969258326\\
14.4	0.00377889541770737\\
14.5	0.0048809615395165\\
14.6	0.00569693468392398\\
14.7	0.00618361164208106\\
14.8	0.00631865169255244\\
14.9	0.00609443678289264\\
15	0.0055242182379146\\
15.1	0.0046441527795552\\
15.2	0.00350581947611844\\
15.3	0.00217322675987461\\
15.4	0.000720445358879295\\
15.5	0.00077279033488964\\
15.6	0.00222421724244227\\
15.7	0.00355539285252226\\
15.8	0.00469779321463756\\
15.9	0.00559368203736449\\
16	0.00619360398659562\\
16.1	0.00646795373285754\\
16.2	0.00640882144436996\\
16.3	0.00602369522692417\\
16.4	0.00533232858523976\\
16.5	0.00437134081435922\\
16.6	0.00319419133622928\\
16.7	0.00186444813194263\\
16.8	0.00044916699412685\\
16.9	0.000980234137139758\\
17	0.00235387894272631\\
17.1	0.0036066375024952\\
17.2	0.00467596478759675\\
17.3	0.00551200845548014\\
17.4	0.0060803549834526\\
17.5	0.00635968678503428\\
17.6	0.00633861406790405\\
17.7	0.00602178789006732\\
17.8	0.0054309358946645\\
17.9	0.00459927825171165\\
18	0.0035687365273773\\
18.1	0.00239003267718839\\
18.2	0.00111974433447849\\
18.3	0.000182659689718754\\
18.4	0.00145640341763129\\
18.5	0.00264571192922249\\
18.6	0.0037008497356822\\
18.7	0.00457757117927666\\
18.8	0.00523894972109574\\
18.9	0.00566154325479375\\
19	0.005835039505382\\
19.1	0.00575727261124917\\
19.2	0.00543633816165029\\
19.3	0.00489199620547055\\
19.4	0.00415447153560319\\
19.5	0.00325941953541277\\
19.6	0.00224867735474528\\
19.7	0.00116722657571828\\
19.8	6.15278221088864e-05\\
19.9	0.00102143694406264\\
20	0.00203693786659412\\
20.1	0.00294615774323572\\
20.2	0.00371634532059795\\
20.3	0.00431896186473292\\
20.4	0.00473336949726636\\
20.5	0.00494915819759624\\
20.6	0.00496494619408727\\
20.7	0.00478484016313745\\
20.8	0.0044205881321072\\
20.9	0.00389168946622423\\
21	0.00322486713162108\\
21.1	0.00244947369600415\\
21.2	0.0015988757922025\\
21.3	0.000707706832671506\\
21.4	0.000188971401434853\\
21.5	0.00105684814758579\\
21.6	0.00186284095897035\\
21.7	0.00257834198594347\\
21.8	0.00317978705282008\\
21.9	0.0036471971389935\\
22	0.00396525643215107\\
22.1	0.00412600815479335\\
22.2	0.00412878287304535\\
22.3	0.00397740821906771\\
22.4	0.0036805353796433\\
22.5	0.00325225937206396\\
22.6	0.00271182121411449\\
22.7	0.00208169048769105\\
22.8	0.00138697421213976\\
22.9	0.000654430169485749\\
23	8.87239894711561e-05\\
23.1	0.00081560613587878\\
23.2	0.0014995736604988\\
23.3	0.00211642628150914\\
23.4	0.00264566112486711\\
23.5	0.00307069437594379\\
23.6	0.00337708637847975\\
23.7	0.00355491860163982\\
23.8	0.00360012421393135\\
23.9	0.00351441002437476\\
24	0.00330294328382102\\
24.1	0.00297442614563232\\
24.2	0.00254181328302705\\
24.3	0.00202201630222097\\
24.4	0.00143538618222993\\
24.5	0.000803204831371757\\
24.6	0.00014854985029518\\
24.7	0.000505407931253269\\
24.8	0.00113609313065516\\
24.9	0.00172138593456376\\
25	0.00224039578725141\\
25.1	0.00267584338931496\\
25.2	0.00301412207078406\\
25.3	0.00324524103144672\\
25.4	0.0033612271416417\\
25.5	0.00335839978990235\\
25.6	0.00323816690969178\\
25.7	0.00300700706077895\\
25.8	0.00267427614955916\\
25.9	0.00225183434261347\\
26	0.00175478370795372\\
26.1	0.00120074935139145\\
26.2	0.000609553654761247\\
26.3	1.27369947654864e-06\\
26.4	0.000602890585095642\\
26.5	0.00118276478555967\\
26.6	0.00171953389254294\\
26.7	0.00219647032321459\\
26.8	0.00259775125692537\\
26.9	0.00291009514951466\\
27	0.00312437257513171\\
27.1	0.00323560656213837\\
27.2	0.00324212731312828\\
27.3	0.00314433085595688\\
27.4	0.00294623674016705\\
27.5	0.00265553379306785\\
27.6	0.00228352797770516\\
27.7	0.0018431937121448\\
27.8	0.00134939088558664\\
27.9	0.000818422590993809\\
28	0.000267412572241904\\
28.1	0.000286377923885793\\
28.2	0.000825427726710538\\
28.3	0.00133292502255473\\
28.4	0.0017940556120767\\
28.5	0.00219605379288257\\
28.6	0.00252809674043677\\
28.7	0.00278054750939991\\
28.8	0.00294688951009521\\
28.9	0.00302403869044023\\
29	0.00301222335434024\\
29.1	0.00291335516355185\\
29.2	0.00273158028290508\\
29.3	0.00247355479574388\\
29.4	0.00214830954791785\\
29.5	0.00176699755921581\\
29.6	0.00134134821322694\\
29.7	0.000884484983802742\\
29.8	0.000409834584488852\\
29.9	6.90819277660956e-05\\
30	0.000539125045559797\\
30.1	0.000987015130946167\\
30.2	0.00140063386188943\\
30.3	0.0017695757623633\\
30.4	0.00208517329072975\\
30.5	0.00234008370171942\\
30.6	0.00252803534404048\\
30.7	0.00264507065913622\\
30.8	0.00268966217481827\\
30.9	0.00266265226379388\\
31	0.00256607105655851\\
31.1	0.0024035124611012\\
31.2	0.00218031017915838\\
31.3	0.00190337086004481\\
31.4	0.00158113328600813\\
31.5	0.00122260818992642\\
31.6	0.000837745548241892\\
31.7	0.000436885135729963\\
31.8	3.04256013620211e-05\\
31.9	0.000371339989164257\\
32	0.000758280952647481\\
32.1	0.00112037380491335\\
32.2	0.00144879237159746\\
32.3	0.00173596082944887\\
32.4	0.00197557838915492\\
32.5	0.00216226766307813\\
32.6	0.00229158517848248\\
32.7	0.00236087610724207\\
32.8	0.00236932454776287\\
32.9	0.0023179343885272\\
33	0.00220877869926134\\
33.1	0.00204508176024783\\
33.2	0.00183148108834931\\
33.3	0.00157388871985087\\
33.4	0.00127948962842156\\
33.5	0.000956103872086373\\
33.6	0.00061218411128221\\
33.7	0.000256681869482225\\
33.8	0.000101426091085125\\
33.9	0.000453146735139871\\
34	0.000789956292730143\\
34.1	0.00110320794662846\\
34.2	0.00138496306197448\\
34.3	0.00162850231692728\\
34.4	0.00182832569606303\\
34.5	0.001980184867033\\
34.6	0.00208071343078123\\
34.7	0.00212745001264385\\
34.8	0.00211958169929284\\
34.9	0.00205797687422608\\
35	0.00194518499902649\\
35.1	0.00178476279634835\\
35.2	0.00158101494696595\\
35.3	0.00133947581942708\\
35.4	0.00106657162354855\\
35.5	0.000769620393606397\\
35.6	0.000456422839976248\\
35.7	0.000134972387832061\\
35.8	0.000186344351247456\\
35.9	0.000499512867538917\\
36	0.000796901370386017\\
36.1	0.00107141726802665\\
36.2	0.00131657615670885\\
36.3	0.00152611143534974\\
36.4	0.00169506202489722\\
36.5	0.00181984468536201\\
36.6	0.00189825403426978\\
36.7	0.00192920626404594\\
36.8	0.00191223632310821\\
36.9	0.00184810633620516\\
37	0.00173889044924473\\
37.1	0.00158797466897906\\
37.2	0.00139995722910137\\
37.3	0.00117970591249632\\
37.4	0.000933009510203651\\
37.5	0.000666152867154983\\
37.6	0.000385753876344778\\
37.7	9.87634748260576e-05\\
37.8	0.000187938507022126\\
37.9	0.000467570645775745\\
38	0.00073324215227887\\
38.1	0.000978826208535946\\
38.2	0.00119897056654247\\
38.3	0.00138909946056707\\
38.4	0.00154547385129908\\
38.5	0.00166463767599376\\
38.6	0.001744032603098\\
38.7	0.00178231205664588\\
38.8	0.00177934122400744\\
38.9	0.00173618802310614\\
39	0.00165443921978256\\
39.1	0.00153628084912755\\
39.2	0.00138480040365722\\
39.3	0.00120378947092\\
39.4	0.000997743731178623\\
39.5	0.000771760197963155\\
39.6	0.000530904282571679\\
39.7	0.000280785973099363\\
39.8	2.69947989906429e-05\\
39.9	0.000225018549430763\\
40	0.000469944254059636\\
40.1	0.000702832478223229\\
40.2	0.000918728739097646\\
40.3	0.00111310713577074\\
40.4	0.00128219004373795\\
40.5	0.0014229481146821\\
40.6	0.00153308965269574\\
40.7	0.00161077424475565\\
40.8	0.00165462308299628\\
40.9	0.00166407046419482\\
41	0.00163938285375698\\
41.1	0.00158165888584714\\
41.2	0.00149269009559519\\
41.3	0.00137450510539219\\
41.4	0.00122981099843374\\
41.5	0.00106175675621809\\
41.6	0.000873906989487942\\
41.7	0.000670241934693227\\
41.8	0.000455005639462907\\
41.9	0.000232415359768168\\
42	7.02472613738184e-06\\
42.1	0.000216754638689892\\
42.2	0.000434683693325844\\
42.3	0.000642696895737421\\
42.4	0.000837044719306522\\
42.5	0.0010139909451594\\
42.6	0.00117013312862685\\
42.7	0.00130265549358335\\
42.8	0.00140932892990046\\
42.9	0.0014885109620714\\
43	0.00153902867535363\\
43.1	0.00155999841084078\\
43.2	0.00155112333239227\\
43.3	0.00151274375215288\\
43.4	0.00144583713233179\\
43.5	0.00135201533762074\\
43.6	0.0012332285903139\\
43.7	0.00109180877074989\\
43.8	0.000930538462090505\\
43.9	0.000752526303533289\\
44	0.000561206989434429\\
44.1	0.000360340295261008\\
44.2	0.000153697125829583\\
44.3	5.47738657974629e-05\\
44.4	0.000261031275234186\\
44.5	0.000461215834383963\\
44.6	0.000651650410514807\\
44.7	0.000828840061970302\\
44.8	0.000989649631265339\\
44.9	0.00113103223198726\\
45	0.00125022122193247\\
45.1	0.00134503434971662\\
45.2	0.00141387375501404\\
45.3	0.00145572596855865\\
45.4	0.00147013523576835\\
45.5	0.00145694046883424\\
45.6	0.00141638787649672\\
45.7	0.00134930585236716\\
45.8	0.00125710750289543\\
45.9	0.00114179064736981\\
46	0.00100593286686517\\
46.1	0.000852223709617481\\
46.2	0.000683641236477727\\
46.3	0.000503521319987571\\
46.4	0.000315334973237905\\
46.5	0.000122688349867901\\
46.6	7.0677256413754e-05\\
46.7	0.00026116602297357\\
46.8	0.000445190524599018\\
46.9	0.00061913073650649\\
47	0.000779751556438765\\
47.1	0.000924203380391065\\
47.2	0.00105002210222935\\
47.3	0.00115515009530938\\
47.4	0.00123786046660403\\
47.5	0.00129664212258034\\
47.6	0.00133055105627145\\
47.7	0.00133923953627856\\
47.8	0.00132295610659662\\
47.9	0.00128252906615071\\
48	0.00121900083247434\\
48.1	0.00113377924506633\\
48.2	0.00102869515179801\\
48.3	0.000905938169305829\\
48.4	0.000768056683132197\\
48.5	0.000617957847542083\\
48.6	0.000458605015199053\\
48.7	0.000293027093742724\\
48.8	0.000124499072476326\\
48.9	4.38140063547794e-05\\
49	0.000208857726062952\\
49.1	0.000367688295576489\\
49.2	0.000517548989596152\\
49.3	0.000655886571167915\\
49.4	0.000780159007942169\\
49.5	0.000888242432109624\\
49.6	0.000978453662242256\\
49.7	0.00104955020319352\\
49.8	0.00110071419305518\\
49.9	0.00113129011281582\\
};
\addlegendentry{Error \texttt{ROM{\_}HOM}}

\addplot [color=blue, line width=1.0pt, mark size=1.5pt, mark=diamond, mark options={solid, blue}]
  table[row sep=crcr]{%
0	3.1105215364501e-06\\
0.1	5.24696173002701e-06\\
0.2	8.57633358955582e-06\\
0.3	1.38037133838576e-05\\
0.4	2.09199702260435e-05\\
0.5	2.55011556725438e-05\\
0.6	3.28881936973321e-05\\
0.7	3.5637323003453e-05\\
0.8	3.93746803928822e-05\\
0.9	3.97997785646772e-05\\
1	3.99104294264866e-05\\
1.1	3.99852168771379e-05\\
1.2	4.20747037366949e-05\\
1.3	4.40840735397431e-05\\
1.4	4.80788468601558e-05\\
1.5	5.24026123162446e-05\\
1.6	5.56686673044031e-05\\
1.7	5.74914859776855e-05\\
1.8	5.86243990895933e-05\\
1.9	5.90935844421813e-05\\
2	5.94416820324066e-05\\
2.1	6.06327737291275e-05\\
2.2	6.18904336134453e-05\\
2.3	7.09544756549543e-05\\
2.4	7.90851627563693e-05\\
2.5	8.20422581371371e-05\\
2.6	8.63612079214624e-05\\
2.7	9.01286823173075e-05\\
2.8	9.12887495141474e-05\\
2.9	9.14893214229577e-05\\
3	9.15321488774017e-05\\
3.1	9.21671736802281e-05\\
3.2	9.42569614222473e-05\\
3.3	9.93567234611164e-05\\
3.4	0.000104753813386694\\
3.5	0.000111601165317122\\
3.6	0.00011952991937384\\
3.7	0.000125060586282234\\
3.8	0.000129199369592579\\
3.9	0.000131712719936332\\
4	0.000132542693569389\\
4.1	0.000132586368064529\\
4.2	0.000132887761752325\\
4.3	0.000134674304710675\\
4.4	0.000138832261505315\\
4.5	0.000145701244541558\\
4.6	0.000154055593769722\\
4.7	0.000163626696943308\\
4.8	0.0001729051555495\\
4.9	0.000179883824140522\\
5	0.00018492953826057\\
5.1	0.00018760201894938\\
5.2	0.000188366623328988\\
5.3	0.000188376260469062\\
5.4	0.000188956851894361\\
5.5	0.000191532376065014\\
5.6	0.000196945763949031\\
5.7	0.000204998427268325\\
5.8	0.000215295559885762\\
5.9	0.000226136376626753\\
6	0.000235908801709781\\
6.1	0.000243880149090127\\
6.2	0.000249072495268679\\
6.3	0.00025164262632258\\
6.4	0.000252330558032897\\
6.5	0.000252333149203001\\
6.6	0.000253219476801602\\
6.7	0.00025636883761881\\
6.8	0.000262573191210377\\
6.9	0.000271799836867653\\
7	0.000282900787581047\\
7.1	0.000294527341654114\\
7.2	0.000305164959805701\\
7.3	0.000313467528043042\\
7.4	0.000318955318975151\\
7.5	0.000321669065019852\\
7.6	0.000322367983749345\\
7.7	0.000322369323453255\\
7.8	0.000323219483356528\\
7.9	0.000326298393828466\\
8	0.000332362696633707\\
8.1	0.000341298334562655\\
8.2	0.000352209869715986\\
8.3	0.000363669403048515\\
8.4	0.000374171313893033\\
8.5	0.000382546236977675\\
8.6	0.000388165946677691\\
8.7	0.00039105081769515\\
8.8	0.000391898302476624\\
8.9	0.000391904895801401\\
9	0.000392492924676624\\
9.1	0.000394942144746917\\
9.2	0.000400001312788844\\
9.3	0.000407688490315895\\
9.4	0.000417305706102251\\
9.5	0.000427609112954791\\
9.6	0.000437294946143265\\
9.7	0.000445245237946535\\
9.8	0.000450780104651535\\
9.9	0.000453842568076234\\
10	0.000454933974932855\\
10.1	0.000455011920270942\\
10.2	0.000455259289693624\\
10.3	0.000456776904978118\\
10.4	0.000460295128095761\\
10.5	0.000465965973579233\\
10.6	0.000473334953324412\\
10.7	0.000481519451280001\\
10.8	0.000489453013426249\\
10.9	0.000496175609564394\\
11	0.000501065035350568\\
11.1	0.000503956063071653\\
11.2	0.0005051499695447\\
11.3	0.000505332464585103\\
11.4	0.000505396849276334\\
11.5	0.000506214134951977\\
11.6	0.000508407957084949\\
11.7	0.000512194152912061\\
11.8	0.000517328833013356\\
11.9	0.000523218699062568\\
12	0.000529087633787377\\
12.1	0.000534189687830947\\
12.2	0.000538005954679399\\
12.3	0.000540346104781192\\
12.4	0.000541379229555438\\
12.5	0.000541579454883346\\
12.6	0.000541598946861257\\
12.7	0.000542098169307772\\
12.8	0.000543575190831732\\
12.9	0.000546237417008002\\
13	0.000549960289828144\\
13.1	0.000554333452083906\\
13.2	0.000558786383583163\\
13.3	0.000562745575451197\\
13.4	0.000565777926326108\\
13.5	0.00056769291832134\\
13.6	0.000568579557906544\\
13.7	0.000568775817046139\\
13.8	0.000568782292943798\\
13.9	0.000569136367188743\\
14	0.000570276818558\\
14.1	0.000572435411557628\\
14.2	0.000575580591856392\\
14.3	0.000579434446940061\\
14.4	0.000583551312584974\\
14.5	0.00058743287315211\\
14.6	0.000590648019352777\\
14.7	0.000592930299361461\\
14.8	0.000594233330035823\\
14.9	0.000594733515310657\\
15	0.000594787897640591\\
15.1	0.000594852113922086\\
15.2	0.000595377472547675\\
15.3	0.000596708930422513\\
15.4	0.000599009798879656\\
15.5	0.000602228179530299\\
15.6	0.00060611437249075\\
15.7	0.000610286066176829\\
15.8	0.000614312953795875\\
15.9	0.000617805292330959\\
16	0.000620491591956724\\
16.1	0.000622264250852046\\
16.2	0.000623190635658307\\
16.3	0.000623494128985769\\
16.4	0.000623507862253144\\
16.5	0.000623608780727701\\
16.6	0.000624146566600647\\
16.7	0.000625379883918535\\
16.8	0.000627430766656701\\
16.9	0.000630268569008116\\
17	0.000633724325048284\\
17.1	0.000637526159643028\\
17.2	0.000641352284271664\\
17.3	0.000644890456460291\\
17.4	0.000647885293910302\\
17.5	0.000650173984720782\\
17.6	0.000651707600298254\\
17.7	0.000652552081705292\\
17.8	0.000652873801828514\\
17.9	0.000652912431413989\\
18	0.000652944573617373\\
18.1	0.000653242943436253\\
18.2	0.00065403682873945\\
18.3	0.000655479983815439\\
18.4	0.000657628442692152\\
18.5	0.000660434317374868\\
18.6	0.000663755828045347\\
18.7	0.000667378013806328\\
18.8	0.000671043999108599\\
18.9	0.000674492705555195\\
19	0.000677494876125484\\
19.1	0.000679883365847383\\
19.2	0.000681576852847462\\
19.3	0.000682592837321446\\
19.4	0.000683047891218676\\
19.5	0.000683145235920728\\
19.6	0.000683149791822481\\
19.7	0.000683352669114214\\
19.8	0.000684028728461228\\
19.9	0.000685393555534947\\
20	0.000687567167094259\\
20.1	0.000690549926650296\\
20.2	0.000694217796581251\\
20.3	0.000698339759143535\\
20.4	0.000702611827036329\\
20.5	0.000706702081735909\\
20.6	0.000710303821064044\\
20.7	0.000713184732703506\\
20.8	0.000715223130092311\\
20.9	0.000716429841962571\\
21	0.000716951003861173\\
21.1	0.00071704860264306\\
21.2	0.000717061501446922\\
21.3	0.000717351316410986\\
21.4	0.000718241430618367\\
21.5	0.000719959189115314\\
21.6	0.000722592109700044\\
21.7	0.000726071238377696\\
21.8	0.000730183148679343\\
21.9	0.000734605406198114\\
22	0.000738963576544207\\
22.1	0.000742898522033532\\
22.2	0.000746125428903331\\
22.3	0.000748478595455929\\
22.4	0.000749938314541063\\
22.5	0.000750632734154892\\
22.6	0.000750813890707011\\
22.7	0.000750813899343248\\
22.8	0.000750986993990533\\
22.9	0.000751647358146952\\
23	0.000753012449386592\\
23.1	0.000755165194886188\\
23.2	0.000758043629569\\
23.3	0.000761455915119157\\
23.4	0.000765117155368359\\
23.5	0.000768705657842565\\
23.6	0.000771921953536373\\
23.7	0.000774536373567634\\
23.8	0.000776424791749852\\
23.9	0.000777585672887587\\
24	0.00077813416258341\\
24.1	0.000778277927348594\\
24.2	0.000778278011523246\\
24.3	0.000778402781920415\\
24.4	0.000778882426192825\\
24.5	0.000779870328374039\\
24.6	0.00078142074668647\\
24.7	0.00078348669743551\\
24.8	0.000785933701311411\\
24.9	0.000788566273487524\\
25	0.000791165901025844\\
25.1	0.000793529987804953\\
25.2	0.000795501016441012\\
25.3	0.000796987684264387\\
25.4	0.000797974016532771\\
25.5	0.000798515975755607\\
25.6	0.000798727364797339\\
25.7	0.000798758173975355\\
25.8	0.000798769320877548\\
25.9	0.000798908742706028\\
26	0.000799290940374327\\
26.1	0.000799983056392365\\
26.2	0.000801000606838271\\
26.3	0.000802311329367718\\
26.4	0.000803843316444927\\
26.5	0.000805498817724162\\
26.6	0.000807170599562943\\
26.7	0.000808757187989154\\
26.8	0.000810173426110999\\
26.9	0.000811359059687087\\
27	0.000812282457008441\\
27.1	0.000812940822040293\\
27.2	0.00081335749530848\\
27.3	0.000813576991095755\\
27.4	0.000813658262682802\\
27.5	0.00081366814651477\\
27.6	0.000813675261885275\\
27.7	0.000813744146604866\\
27.8	0.000813930542717649\\
27.9	0.000814278089648383\\
28	0.000814815645649047\\
28.1	0.000815555868043193\\
28.2	0.000816494733096338\\
28.3	0.000817611996101691\\
28.4	0.00081887240865605\\
28.5	0.00082022815680653\\
28.6	0.000821622097128414\\
28.7	0.000822991654689897\\
28.8	0.000824273949857371\\
28.9	0.00082541143629969\\
29	0.00082635783035221\\
29.1	0.000827083743766138\\
29.2	0.000827581569682121\\
29.3	0.000827868539231481\\
29.4	0.000827987854684513\\
29.5	0.000828007118707942\\
29.6	0.000828013392424796\\
29.7	0.000828105198533279\\
29.8	0.000828382258953428\\
29.9	0.000828933690190557\\
30	0.000829825792520212\\
30.1	0.000831092037829098\\
30.2	0.000832725814683299\\
30.3	0.000834678640629385\\
30.4	0.000836863647391933\\
30.5	0.000839164469039293\\
30.6	0.000841447006970682\\
30.7	0.000843576050230115\\
30.8	0.000845432960296935\\
30.9	0.000846931017767357\\
31	0.000848025984640873\\
31.1	0.000848723021606562\\
31.2	0.000849077803555241\\
31.3	0.000849190810688651\\
31.4	0.000849194968469343\\
31.5	0.000849239334793892\\
31.6	0.000849470022477486\\
31.7	0.000850011178139791\\
31.8	0.000850948677774448\\
31.9	0.000852318316626002\\
32	0.000854100827450016\\
32.1	0.000856225603248571\\
32.2	0.000858581219722652\\
32.3	0.000861029358409451\\
32.4	0.000863421769529659\\
32.5	0.000865619672588009\\
32.6	0.000867511331148624\\
32.7	0.000869023632833932\\
32.8	0.000870128104118118\\
32.9	0.000870842419492329\\
33	0.000871226080437907\\
33.1	0.000871371297600017\\
33.2	0.000871390250087397\\
33.3	0.000871400848331731\\
33.4	0.000871512116595546\\
33.5	0.00087181211654668\\
33.6	0.000872359330347372\\
33.7	0.000873177625094248\\
33.8	0.000874255533638753\\
33.9	0.000875550715402635\\
34	0.000876998042096851\\
34.1	0.00087851844810257\\
34.2	0.000880028407477494\\
34.3	0.000881449563079349\\
34.4	0.000882716955543537\\
34.5	0.000883784742846382\\
34.6	0.00088462843959561\\
34.7	0.000885245675380636\\
34.8	0.000885653996847221\\
34.9	0.000885887214270904\\
35	0.000885990627506806\\
35.1	0.000886016010130032\\
35.2	0.000886016010143653\\
35.3	0.000886039307568539\\
35.4	0.000886126988337223\\
35.5	0.000886309909315629\\
35.6	0.000886607000454506\\
35.7	0.000887024903548908\\
35.8	0.000887558772834198\\
35.9	0.000888193844422779\\
36	0.000888907265953663\\
36.1	0.000889670618455815\\
36.2	0.000890452443050458\\
36.3	0.000891220781650001\\
36.4	0.000891945471477767\\
36.5	0.000892600342218855\\
36.6	0.000893164940862212\\
36.7	0.00089362578735676\\
36.8	0.000893977251694023\\
36.9	0.000894222111267284\\
37	0.000894371476452751\\
37.1	0.000894444155372672\\
37.2	0.000894465513091664\\
37.3	0.00089446584742032\\
37.4	0.000894478300212555\\
37.5	0.000894536365856293\\
37.6	0.000894671211314158\\
37.7	0.000894908946278866\\
37.8	0.000895268113675338\\
37.9	0.000895757622923874\\
38	0.00089637541663981\\
38.1	0.000897108114075207\\
38.2	0.000897931582436735\\
38.3	0.000898812716963491\\
38.4	0.000899711962635386\\
38.5	0.000900586795472592\\
38.6	0.000901395917899767\\
38.7	0.000902103493458638\\
38.8	0.000902682929862621\\
38.9	0.000903119729845437\\
39	0.000903413678932455\\
39.1	0.000903579751857877\\
39.2	0.000903647414355188\\
39.3	0.000903658111801074\\
39.4	0.000903661568184929\\
39.5	0.000903711077310507\\
39.6	0.00090385818805071\\
39.7	0.000904147333248228\\
39.8	0.000904611014687115\\
39.9	0.000905265804610588\\
40	0.000906110332496431\\
40.1	0.000907125161721607\\
40.2	0.000908274534234778\\
40.3	0.000909509487691211\\
40.4	0.000910772187629635\\
40.5	0.000912001919759761\\
40.6	0.000913141401973706\\
40.7	0.00091414252504587\\
40.8	0.000914970374836439\\
40.9	0.000915606528703749\\
41	0.000916050781783866\\
41.1	0.000916321146866038\\
41.2	0.000916451994071551\\
41.3	0.000916490256677031\\
41.4	0.000916490919091953\\
41.5	0.000916511591072222\\
41.6	0.000916607042652775\\
41.7	0.000916824177524168\\
41.8	0.000917197853768347\\
41.9	0.000917747650461418\\
42	0.000918476544128054\\
42.1	0.000919371372339323\\
42.2	0.000920404802490792\\
42.3	0.000921537962149427\\
42.4	0.000922724011439515\\
42.5	0.00092391267439773\\
42.6	0.000925054920210872\\
42.7	0.000926107275891211\\
42.8	0.000927034604692732\\
42.9	0.0009278125821735\\
43	0.000928429073754556\\
43.1	0.000928884414083827\\
43.2	0.00092919077990501\\
43.3	0.000929370514090081\\
43.4	0.00092945397273707\\
43.5	0.000929476810744671\\
43.6	0.000929476986696777\\
43.7	0.000929491926449846\\
43.8	0.000929555974130607\\
43.9	0.000929698125052875\\
44	0.000929940197324642\\
44.1	0.000930295735611701\\
44.2	0.000930769643511183\\
44.3	0.000931358452305945\\
44.4	0.000932050792338662\\
44.5	0.000932828462062942\\
44.6	0.000933667947448012\\
44.7	0.000934542195475425\\
44.8	0.000935422533808445\\
44.9	0.000936280469883643\\
45	0.000937089280231072\\
45.1	0.000937825706615478\\
45.2	0.00093847124240074\\
45.3	0.000939013143501102\\
45.4	0.000939445126173368\\
45.5	0.000939767731529747\\
45.6	0.000939988323501468\\
45.7	0.000940120650200966\\
45.8	0.000940184062103427\\
45.9	0.000940202415044823\\
46	0.000940202686988505\\
46.1	0.000940213350454848\\
46.2	0.000940262584512235\\
46.3	0.000940376461467122\\
46.4	0.000940577193025389\\
46.5	0.000940881545346897\\
46.6	0.00094129957231773\\
46.7	0.000941833684965857\\
46.8	0.000942478332213012\\
46.9	0.000943220221253508\\
47	0.000944039056683053\\
47.1	0.000944908907415514\\
47.2	0.000945799734086752\\
47.3	0.000946679512170776\\
47.4	0.000947516651053259\\
47.5	0.000948282413465527\\
47.6	0.000948953138132552\\
47.7	0.000949511957543671\\
47.8	0.000949950091653826\\
47.9	0.000950267696063578\\
48	0.000950474053177429\\
48.1	0.000950587034564486\\
48.2	0.000950631753773918\\
48.3	0.000950638585539993\\
48.4	0.000950640864367237\\
48.5	0.000950672234026603\\
48.6	0.000950763972947719\\
48.7	0.00095094244127072\\
48.8	0.000951227016771154\\
48.9	0.000951628371962286\\
49	0.000952147544364975\\
49.1	0.000952775984563628\\
49.2	0.000953496421459953\\
49.3	0.000954284434393432\\
49.4	0.000955110445340839\\
49.5	0.000955941862698754\\
49.6	0.0009567458288541\\
49.7	0.000957492006533143\\
49.8	0.000958155108375142\\
49.9	0.000958716854903905\\
};
\addlegendentry{$\ell_\text{2}\text{-norm}$ \texttt{ROM{\_}SPL}}

\addplot [color=mycolor4, line width=1.0pt, mark size=1.5pt, mark=diamond, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0	0.000440286276525405\\
0.1	0.000598387122315993\\
0.2	0.000674557856464535\\
0.3	0.000696818811301998\\
0.4	0.000697197137970018\\
0.5	0.000709179529501005\\
0.6	0.000754196199447059\\
0.7	0.000827463535285287\\
0.8	0.000909818576854416\\
0.9	0.000978040649476392\\
1	0.00101911282537798\\
1.1	0.00103423904490557\\
1.2	0.00103478431307551\\
1.3	0.00104155835981566\\
1.4	0.00107391439781395\\
1.5	0.00113986719773433\\
1.6	0.00123073388649215\\
1.7	0.0013275288769761\\
1.8	0.00140985895432752\\
1.9	0.00146484151522644\\
2	0.00149227426892922\\
2.1	0.00149764360188422\\
2.2	0.001498675641433\\
2.3	0.001513814436398\\
2.4	0.00155976698735661\\
2.5	0.00164339327713186\\
2.6	0.0017468947848786\\
2.7	0.00185223461672246\\
2.8	0.00194304990074443\\
2.9	0.00200547404665574\\
3	0.00203665127944233\\
3.1	0.00204414639765236\\
3.2	0.00204432093214682\\
3.3	0.00205696685793016\\
3.4	0.00209975166430628\\
3.5	0.00217791257668059\\
3.6	0.00228222683786623\\
3.7	0.002398654312642\\
3.8	0.00250556675384506\\
3.9	0.00258687234234984\\
4	0.00263634181068074\\
4.1	0.00265601184379507\\
4.2	0.00265805221969607\\
4.3	0.00266111924993102\\
4.4	0.00268453385078524\\
4.5	0.0027417560789113\\
4.6	0.00283408669000738\\
4.7	0.00295006841464433\\
4.8	0.00307213854199031\\
4.9	0.00318086259326933\\
5	0.00326175143358772\\
5.1	0.00330927933682148\\
5.2	0.00332720670907551\\
5.3	0.00332867244196932\\
5.4	0.00333250888181871\\
5.5	0.00335780090519317\\
5.6	0.00341740854236457\\
5.7	0.0035128919939702\\
5.8	0.00363396282189173\\
5.9	0.00376301722883646\\
6	0.00388060110303225\\
6.1	0.00397152963833894\\
6.2	0.00402847403821169\\
6.3	0.00405346858561139\\
6.4	0.00405774846573778\\
6.5	0.0040588619979399\\
6.6	0.00407605934756941\\
6.7	0.00412431883041604\\
6.8	0.0042089929975815\\
6.9	0.00432406924396284\\
7	0.00445474543272797\\
7.1	0.00458188023715226\\
7.2	0.00468840516711124\\
7.3	0.00476349145997206\\
7.4	0.00480457203713485\\
7.5	0.00481831879150137\\
7.6	0.00481885089848478\\
7.7	0.00482427090292656\\
7.8	0.00485169819464391\\
7.9	0.00491199243607867\\
8	0.00500613312962904\\
8.1	0.00512517617937341\\
8.2	0.005253403666303\\
8.3	0.00537300856673997\\
8.4	0.00546931808224372\\
8.5	0.00553417327932391\\
8.6	0.00556741656053437\\
8.7	0.00557702588965211\\
8.8	0.00557707652509686\\
8.9	0.00558419945832473\\
9	0.00561309564249555\\
9.1	0.00567220846336082\\
9.2	0.00576113761283197\\
9.3	0.00587112998750478\\
9.4	0.0059878912019751\\
9.5	0.00609576033688096\\
9.6	0.00618205334514377\\
9.7	0.00623990923133632\\
9.8	0.00626958496095196\\
9.9	0.0062782951404429\\
10	0.00627837166922754\\
10.1	0.00628413110030229\\
10.2	0.00630808988505286\\
10.3	0.00635752144771603\\
10.4	0.0064323493992514\\
10.5	0.00652548854558706\\
10.6	0.00662519418803944\\
10.7	0.00671829534689636\\
10.8	0.00679378554593302\\
10.9	0.00684545214008791\\
11	0.00687300725552787\\
11.1	0.00688199013565618\\
11.2	0.00688232192912012\\
11.3	0.0068857630719844\\
11.4	0.00690283550819047\\
11.5	0.00694004677301698\\
11.6	0.00699816450286855\\
11.7	0.00707212606125242\\
11.8	0.00715281002483001\\
11.9	0.00722961833626166\\
12	0.00729320727961106\\
12.1	0.00733785150469981\\
12.2	0.00736263986232991\\
12.3	0.00737150120808324\\
12.4	0.00737214794083412\\
12.5	0.00737410415681003\\
12.6	0.00738622948601258\\
12.7	0.00741437771286177\\
12.8	0.00745993244844572\\
12.9	0.00751951826515852\\
13	0.00758599630650314\\
13.1	0.00765064001705843\\
13.2	0.00770545002782077\\
13.3	0.00774503165771465\\
13.4	0.00776789498129314\\
13.5	0.00777673432058263\\
13.6	0.00777769654749512\\
13.7	0.0077788387113462\\
13.8	0.00778810234032625\\
13.9	0.0078112540330275\\
14	0.00785034603516957\\
14.1	0.00790327573021024\\
14.2	0.00796444191770929\\
14.3	0.00802614828051082\\
14.4	0.00808067467068535\\
14.5	0.00812227446829714\\
14.6	0.00814841085650547\\
14.7	0.00816033077169975\\
14.8	0.00816279705731703\\
14.9	0.00816297412684211\\
15	0.00816872084640091\\
15.1	0.00818666323365338\\
15.2	0.00822055429689839\\
15.3	0.00827028656268372\\
15.4	0.00833188967930597\\
15.5	0.00839864076655931\\
15.6	0.00846272244181719\\
15.7	0.0085169845206161\\
15.8	0.00855661386859423\\
15.9	0.00858020662862435\\
16	0.00859001760136141\\
16.1	0.00859149374540622\\
16.2	0.00859211377550594\\
16.3	0.00859973627960456\\
16.4	0.00862078127327369\\
16.5	0.00865873409062101\\
16.6	0.00871335987814543\\
16.7	0.00878071404445936\\
16.8	0.00885405324647694\\
16.9	0.00892548672551901\\
17	0.00898770768807919\\
17.1	0.00903540303388094\\
17.2	0.00906632936427344\\
17.3	0.00908174375954756\\
17.4	0.00908609231563189\\
17.5	0.00908611028570678\\
17.6	0.00908944622513655\\
17.7	0.00910308354752066\\
17.8	0.00913183627863315\\
17.9	0.00917730934073977\\
18	0.00923764358349107\\
18.1	0.00930799030256232\\
18.2	0.00938152085525413\\
18.3	0.00945091782212332\\
18.4	0.00950988842650645\\
18.5	0.0095542561892325\\
18.6	0.00958266165826588\\
18.7	0.00959674956369027\\
18.8	0.00960078726891246\\
18.9	0.00960082097701862\\
19	0.00960349420743822\\
19.1	0.00961476963335991\\
19.2	0.00963879177140367\\
19.3	0.00967706484458085\\
19.4	0.00972824240255298\\
19.5	0.00978854470530174\\
19.6	0.00985256749566205\\
19.7	0.00991430766010746\\
19.8	0.00996833860040642\\
19.9	0.0100108132467423\\
20	0.0100400105671049\\
20.1	0.0100565296295499\\
20.2	0.0100631013576473\\
20.3	0.0100640443531575\\
20.4	0.0100644537715754\\
20.5	0.0100692638133069\\
20.6	0.010082359177791\\
20.7	0.0101059215969365\\
20.8	0.0101400906100359\\
20.9	0.0101829949786122\\
21	0.0102312174548602\\
21.1	0.0102805156401423\\
21.2	0.0103265692905924\\
21.3	0.0103657285137556\\
21.4	0.010395621624035\\
21.5	0.0104154884830954\\
21.6	0.010426213309416\\
21.7	0.0104301107944838\\
21.8	0.0104304861641212\\
21.9	0.0104310504247524\\
22	0.0104352795634542\\
22.1	0.0104458233040941\\
22.2	0.0104640965739485\\
22.3	0.0104901003493492\\
22.4	0.0105224560273415\\
22.5	0.0105587058587191\\
22.6	0.0105958082868955\\
22.7	0.0106306724783173\\
22.8	0.0106606424077102\\
22.9	0.0106839158012516\\
23	0.0106998049282906\\
23.1	0.0107087914260585\\
23.2	0.0107124098732605\\
23.3	0.0107129651208548\\
23.4	0.0107131465525479\\
23.5	0.0107155921339391\\
23.6	0.0107224608063203\\
23.7	0.0107350985226822\\
23.8	0.0107538596068133\\
23.9	0.0107780876114954\\
24	0.0108062333361804\\
24.1	0.010836141096832\\
24.2	0.0108654310733824\\
24.3	0.0108918742755662\\
24.4	0.0109137143750945\\
24.5	0.0109299263229518\\
24.6	0.0109403559822373\\
24.7	0.0109457145810957\\
24.8	0.0109474544886934\\
24.9	0.0109475331642076\\
25	0.0109481125079007\\
25.1	0.0109512339278967\\
25.2	0.0109585068665679\\
25.3	0.0109708711402846\\
25.4	0.0109884773729456\\
25.5	0.0110106882374563\\
25.6	0.011036176032201\\
25.7	0.0110631362938317\\
25.8	0.0110895798368226\\
25.9	0.0111136328064727\\
26	0.0111337858817116\\
26.1	0.0111491040498701\\
26.2	0.0111593502723629\\
26.3	0.0111650029238202\\
26.4	0.01116717566233\\
26.5	0.0111674494418244\\
26.6	0.0111676439065256\\
26.7	0.0111695606879554\\
26.8	0.0111747302432236\\
26.9	0.0111841927997368\\
27	0.0111983635180536\\
27.1	0.0112169942132473\\
27.2	0.0112392228041538\\
27.3	0.0112636882054412\\
27.4	0.0112887354399823\\
27.5	0.0113126619544666\\
27.6	0.0113339540874885\\
27.7	0.0113514636702659\\
27.8	0.0113645544790794\\
27.9	0.0113731750982406\\
28	0.0113778520512867\\
28.1	0.0113796061394882\\
28.2	0.0113798089007973\\
28.3	0.0113799944380732\\
28.4	0.0113816575424558\\
28.5	0.011386061273902\\
28.6	0.0113940703644669\\
28.7	0.0114060475983434\\
28.8	0.0114218261558412\\
28.9	0.0114407506037941\\
29	0.0114617641977909\\
29.1	0.0114835551717638\\
29.2	0.0115047392807232\\
29.3	0.0115240424807097\\
29.4	0.0115404439520074\\
29.5	0.0115532932781823\\
29.6	0.0115623787280103\\
29.7	0.0115679405547427\\
29.8	0.0115706248976779\\
29.9	0.0115713957412719\\
30	0.0115714059320173\\
30.1	0.0115718532951207\\
30.2	0.0115738366091787\\
30.3	0.0115782250602809\\
30.4	0.0115855553595518\\
30.5	0.011595980086708\\
30.6	0.0116092677487016\\
30.7	0.0116248464984707\\
30.8	0.0116418721560134\\
30.9	0.011659337753299\\
31	0.0116762043413707\\
31.1	0.0116915311134794\\
31.2	0.011704575889816\\
31.3	0.0117148651763662\\
31.4	0.0117222428915938\\
31.5	0.0117268779782894\\
31.6	0.0117292350969366\\
31.7	0.0117300127569269\\
31.8	0.011730057853872\\
31.9	0.0117302638545417\\
32	0.0117314695262974\\
32.1	0.0117343673993337\\
32.2	0.0117394277569478\\
32.3	0.0117468489017476\\
32.4	0.0117565453741148\\
32.5	0.0117681703200034\\
32.6	0.0117811625219692\\
32.7	0.0117948095244206\\
32.8	0.0118083334307548\\
32.9	0.0118209832288331\\
33	0.0118321204723316\\
33.1	0.0118412811673592\\
33.2	0.0118482225286882\\
33.3	0.0118529443730449\\
33.4	0.0118556845489248\\
33.5	0.0118568869426414\\
33.6	0.011857149700075\\
33.7	0.0118571560770479\\
33.8	0.0118575977137714\\
33.9	0.0118590997503944\\
34	0.0118621554108685\\
34.1	0.0118670723032179\\
34.2	0.011873939705382\\
34.3	0.0118826253470954\\
34.4	0.0118927977334426\\
34.5	0.0119039690782684\\
34.6	0.0119155459215299\\
34.7	0.0119268921509912\\
34.8	0.0119374016811797\\
34.9	0.0119465668932457\\
35	0.0119540345876325\\
35.1	0.0119596343871511\\
35.2	0.011963392903359\\
35.3	0.0119655289868544\\
35.4	0.0119664277524569\\
35.5	0.0119665977465471\\
35.6	0.0119666150172271\\
35.7	0.0119670612257848\\
35.8	0.011968460792179\\
35.9	0.0119712270168084\\
36	0.0119756210869786\\
36.1	0.011981727788696\\
36.2	0.0119894456337414\\
36.3	0.0119985011668851\\
36.4	0.0120084834479455\\
36.5	0.0120188922008406\\
36.6	0.0120291887588847\\
36.7	0.0120388491757996\\
36.8	0.012047419021761\\
36.9	0.0120545604562691\\
37	0.0120600861858786\\
37.1	0.0120639718064353\\
37.2	0.0120663560137373\\
37.3	0.0120675236510259\\
37.4	0.0120678748207208\\
37.5	0.0120678834123639\\
37.6	0.0120680488853751\\
37.7	0.0120688458843183\\
37.8	0.0120706765350183\\
37.9	0.0120738327430251\\
38	0.0120784707183074\\
38.1	0.0120846000450848\\
38.2	0.0120920818534442\\
38.3	0.0121006433462883\\
38.4	0.0121099091943385\\
38.5	0.012119442709864\\
38.6	0.0121287915394423\\
38.7	0.0121375260322946\\
38.8	0.012145277561608\\
38.9	0.012151772670357\\
39	0.012156857273133\\
39.1	0.0121605095540994\\
39.2	0.0121628374991521\\
39.3	0.0121640656198089\\
39.4	0.0121645125903252\\
39.5	0.0121645597088688\\
39.6	0.0121646153485061\\
39.7	0.0121650779719342\\
39.8	0.0121663005852547\\
39.9	0.0121685581155054\\
40	0.0121720242899233\\
40.1	0.0121767593908924\\
40.2	0.0121827088136713\\
40.3	0.0121897106392033\\
40.4	0.01219750928977\\
40.5	0.0122057801413852\\
40.6	0.0122141608699625\\
40.7	0.0122222854667434\\
40.8	0.0122298161516136\\
40.9	0.0122364690563591\\
41	0.0122420381705638\\
41.1	0.0122464113881931\\
41.2	0.0122495786705528\\
41.3	0.0122516307110323\\
41.4	0.0122527486756806\\
41.5	0.0122531878074509\\
41.6	0.0122532538755514\\
41.7	0.0122532766558783\\
41.8	0.0122535820122229\\
41.9	0.0122544650779443\\
42	0.0122561649250214\\
42.1	0.0122588448471009\\
42.2	0.0122625805484591\\
42.3	0.0122673563195658\\
42.4	0.0122730689880539\\
42.5	0.0122795373773097\\
42.6	0.0122865160078444\\
42.7	0.0122937174546825\\
42.8	0.0123008383643488\\
42.9	0.0123075863882115\\
43	0.0123137051999952\\
43.1	0.0123189914619984\\
43.2	0.0123233109556127\\
43.3	0.0123266088544273\\
43.4	0.0123289131170865\\
43.5	0.0123303312575764\\
43.6	0.0123310394751315\\
43.7	0.0123312675840129\\
43.8	0.0123312789897486\\
43.9	0.0123313482561876\\
44	0.0123317385709317\\
44.1	0.0123326804286696\\
44.2	0.0123343537069727\\
44.3	0.0123368722395896\\
44.4	0.0123402753398943\\
44.5	0.01234452655857\\
44.6	0.0123495189620948\\
44.7	0.0123550859315207\\
44.8	0.0123610145808606\\
44.9	0.0123670629355265\\
45	0.0123729810168708\\
45.1	0.0123785323612612\\
45.2	0.0123835140365805\\
45.3	0.0123877715795272\\
45.4	0.0123912095177415\\
45.5	0.0123937984546152\\
45.6	0.0123955760953556\\
45.7	0.0123966431395264\\
45.8	0.0123971537080275\\
45.9	0.0123973016325309\\
46	0.0123973041612278\\
46.1	0.012397383423249\\
46.2	0.0123977484631106\\
46.3	0.0123985787897743\\
46.4	0.0124000110140788\\
46.5	0.0124021280579609\\
46.6	0.0124049527863508\\
46.7	0.0124084479889074\\
46.8	0.0124125215801795\\
46.9	0.0124170361912668\\
47	0.0124218213922662\\
47.1	0.0124266860328099\\
47.2	0.0124314338433352\\
47.3	0.012435879863555\\
47.4	0.0124398657069581\\
47.5	0.0124432723613758\\
47.6	0.012446028358647\\
47.7	0.012448112038611\\
47.8	0.0124495533500744\\
47.9	0.0124504300949107\\
48	0.012450860834978\\
48.1	0.0124509949074465\\
48.2	0.0124510000177107\\
48.3	0.0124510491672688\\
48.4	0.012451306749864\\
48.5	0.0124519160341007\\
48.6	0.0124529889515915\\
48.7	0.012454598584985\\
48.8	0.0124567748563234\\
48.9	0.0124595023202356\\
49	0.0124627220669331\\
49.1	0.0124663376761854\\
49.2	0.0124702240062313\\
49.3	0.0124742379277976\\
49.4	0.0124782287128597\\
49.5	0.0124820485422892\\
49.6	0.0124855636254433\\
49.7	0.0124886640524028\\
49.8	0.012491271773391\\
49.9	0.0124933460657459\\
};
\addlegendentry{$\ell_\text{2}\text{-norm}$ \texttt{ROM{\_}COM}}

\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
0	0.00143316172369479\\
0.1	0.00195852912949729\\
0.2	0.00222948982576705\\
0.3	0.00232982632446381\\
0.4	0.00234059493881539\\
0.5	0.00235277070993271\\
0.6	0.00243690409166755\\
0.7	0.00261172878187089\\
0.8	0.0028420989592521\\
0.9	0.00306425532560761\\
1	0.00322928906166231\\
1.1	0.00331887027289416\\
1.2	0.00334357393574254\\
1.3	0.00334358442971407\\
1.4	0.00337133133655575\\
1.5	0.00347081151334722\\
1.6	0.00365348713159511\\
1.7	0.00389240013595817\\
1.8	0.00413917844617563\\
1.9	0.00434816384650931\\
2	0.00449058122541156\\
2.1	0.00455877564444483\\
2.2	0.00457280603506521\\
2.3	0.00457390980977239\\
2.4	0.00460943269031283\\
2.5	0.00472101129075664\\
2.6	0.00491480219616968\\
2.7	0.00516701710280768\\
2.8	0.00543782866411397\\
2.9	0.00567898304784234\\
3	0.00585591406707753\\
3.1	0.00595586495453298\\
3.2	0.0059906089597606\\
3.3	0.0059920760805237\\
3.4	0.00600590017601133\\
3.5	0.0060756888790802\\
3.6	0.00622706493372823\\
3.7	0.00645737585177065\\
3.8	0.00673535287742035\\
3.9	0.00701625624074938\\
4	0.00725697669902232\\
4.1	0.00742836770824465\\
4.2	0.00752216247126715\\
4.3	0.00755258620240828\\
4.4	0.00755332310859507\\
4.5	0.00756892673445317\\
4.6	0.00764146575849091\\
4.7	0.00779560532911246\\
4.8	0.00802890042495119\\
4.9	0.00831405065740189\\
5	0.00860851649404418\\
5.1	0.00886893094874555\\
5.2	0.00906394147183217\\
5.3	0.00918076797914573\\
5.4	0.00922797171482645\\
5.5	0.00923373790863887\\
5.6	0.00923903621587917\\
5.7	0.00928648564040782\\
5.8	0.00940713753724715\\
5.9	0.00960968800611961\\
6	0.00987747566989096\\
6.1	0.0101754269660592\\
6.2	0.0104612492096695\\
6.3	0.0106975864478617\\
6.4	0.0108618953429993\\
6.5	0.0109504906196421\\
6.6	0.010979245583913\\
6.7	0.0109800958394314\\
6.8	0.0109931240461525\\
6.9	0.011055624869045\\
7	0.0111911091069967\\
7.1	0.0114014489775324\\
7.2	0.0116670154866139\\
7.3	0.0119537099211852\\
7.4	0.0122226962820165\\
7.5	0.0124415534110216\\
7.6	0.012591632284188\\
7.7	0.0126715037495363\\
7.8	0.0126970940888195\\
7.9	0.0126978234435555\\
8	0.0127094061860672\\
8.1	0.0127644879697672\\
8.2	0.0128835501009938\\
8.3	0.0130688287243803\\
8.4	0.013304320975528\\
8.5	0.013561091221248\\
8.6	0.0138055709414895\\
8.7	0.0140088188988711\\
8.8	0.0141529035249009\\
8.9	0.0142343828023542\\
9	0.0142648112062931\\
9.1	0.0142676607093191\\
9.2	0.0142725729348896\\
9.3	0.0143079021851301\\
9.4	0.0143933271211168\\
9.5	0.0145344485875595\\
9.6	0.0147217523585011\\
9.7	0.0149340286863551\\
9.8	0.0151442523894049\\
9.9	0.0153268862108688\\
10	0.0154641144277641\\
10.1	0.0155492619784901\\
10.2	0.015587859499565\\
10.3	0.015596031984415\\
10.4	0.0155964240445917\\
10.5	0.0156125828683261\\
10.6	0.0156630666976269\\
10.7	0.0157567861385898\\
10.8	0.0158908229764148\\
10.9	0.0160518674292704\\
11	0.0162202521147303\\
11.1	0.0163749830654684\\
11.2	0.0164990773755628\\
11.3	0.0165834539662315\\
11.4	0.0166284340531374\\
11.5	0.0166433210705189\\
11.6	0.0166439903128115\\
11.7	0.0166489424898925\\
11.8	0.0166747055815685\\
11.9	0.0167317703625789\\
12	0.0168221967856881\\
12.1	0.0169392530524427\\
12.2	0.017069553615207\\
12.3	0.0171969226236889\\
12.4	0.0173063151463504\\
12.5	0.0173873103219592\\
12.6	0.0174364732919051\\
12.7	0.0174578504689439\\
12.8	0.0174617807804204\\
12.9	0.0174623447984131\\
13	0.0174739785717582\\
13.1	0.0175079377929669\\
13.2	0.0175695713960439\\
13.3	0.0176572445259786\\
13.4	0.0177629136038272\\
13.5	0.0178741753022714\\
13.6	0.0179775779346907\\
13.7	0.0180619252206363\\
13.8	0.0181205909301019\\
13.9	0.0181529430029594\\
14	0.0181644293246703\\
14.1	0.0181652351316454\\
14.2	0.0181679224756978\\
14.3	0.0181845145951254\\
14.4	0.0182237366123999\\
14.5	0.0182889845172756\\
14.6	0.0183774987730223\\
14.7	0.018481238228172\\
14.8	0.0185889403239568\\
14.9	0.0186885772154461\\
15	0.0187700457392012\\
15.1	0.0188274117327818\\
15.2	0.0188600241138659\\
15.3	0.0188725409267164\\
15.4	0.0188739160001866\\
15.5	0.0188754980244832\\
15.6	0.0188885981456122\\
15.7	0.0189220300639229\\
15.8	0.0189802567909065\\
15.9	0.0190625044451737\\
16	0.0191628585747676\\
16.1	0.0192717044213941\\
16.2	0.0193779743661757\\
16.3	0.0194713733710504\\
16.4	0.0195442511693067\\
16.5	0.0195930757110892\\
16.6	0.0196190953320921\\
16.7	0.0196279524743002\\
16.8	0.0196284664055104\\
16.9	0.0196309138689112\\
17	0.0196450210978841\\
17.1	0.0196781004505962\\
17.2	0.0197335780337281\\
17.3	0.0198104095297035\\
17.4	0.0199035021392479\\
17.5	0.020004848387514\\
17.6	0.0201050183247269\\
17.7	0.020194998261374\\
17.8	0.0202678923730637\\
17.9	0.0203200097758284\\
18	0.0203513239208152\\
18.1	0.0203653531997299\\
18.2	0.0203684313015806\\
18.3	0.0203685132040469\\
18.4	0.0203737193765626\\
18.5	0.0203908906229268\\
18.6	0.0204244473431419\\
18.7	0.0204756798437295\\
18.8	0.0205425929347034\\
18.9	0.0206204614808572\\
19	0.0207028548825145\\
19.1	0.0207827529234814\\
19.2	0.0208537333909125\\
19.3	0.0209110343844271\\
19.4	0.0209522629422386\\
19.5	0.0209776000527107\\
19.6	0.0209896488526145\\
19.7	0.0209928940535594\\
19.8	0.0209929030701154\\
19.9	0.020995387890066\\
20	0.0210052665834444\\
20.1	0.0210259175492145\\
20.2	0.0210587352668806\\
20.3	0.0211029778514659\\
20.4	0.021155995672131\\
20.5	0.0212138061074789\\
20.6	0.0212718273459693\\
20.7	0.0213255740409351\\
20.8	0.0213713422161262\\
20.9	0.0214067464321165\\
21	0.0214310235315673\\
21.1	0.0214450171776414\\
21.2	0.0214509767173717\\
21.3	0.0214521441125432\\
21.4	0.0214522273445994\\
21.5	0.0214548304781251\\
21.6	0.0214629161226737\\
21.7	0.0214783973617348\\
21.8	0.0215019221884627\\
21.9	0.0215328321986628\\
22	0.0215693112628346\\
22.1	0.0216087385722162\\
22.2	0.0216481469757497\\
22.3	0.0216846545994575\\
22.4	0.021715866990886\\
22.5	0.0217402069509048\\
22.6	0.0217571136803093\\
22.7	0.0217670700652742\\
22.8	0.0217714884418376\\
22.9	0.0217724719969448\\
23	0.0217724900746877\\
23.1	0.021774017667607\\
23.2	0.0217791808272393\\
23.3	0.0217894617539327\\
23.4	0.0218055175541618\\
23.5	0.0218271278962649\\
23.6	0.0218532373675086\\
23.7	0.02188213262155\\
23.8	0.0219117278529713\\
23.9	0.0219398934656625\\
24	0.0219647414899023\\
24.1	0.021984871839695\\
24.2	0.021999560706623\\
24.3	0.0220088510894376\\
24.4	0.022013531284786\\
24.5	0.0220149965574916\\
24.6	0.0220150466756754\\
24.7	0.0220156268102878\\
24.8	0.0220185579593673\\
24.9	0.0220252857317127\\
25	0.0220366773559886\\
25.1	0.0220529173280171\\
25.2	0.0220735057447184\\
25.3	0.0220973485920219\\
25.4	0.022122897630896\\
25.5	0.0221483743083321\\
25.6	0.0221720332174451\\
25.7	0.0221924146081909\\
25.8	0.0222085218201089\\
25.9	0.022219935130979\\
26	0.0222268631122586\\
26.1	0.0222301062460702\\
26.2	0.0222309419341011\\
26.3	0.0222309419377498\\
26.4	0.0222317594253213\\
26.5	0.0222349054506458\\
26.6	0.0222415534547369\\
26.7	0.0222523964612353\\
26.8	0.0222675544105607\\
26.9	0.0222865619781339\\
27	0.0223084516541159\\
27.1	0.0223319038639012\\
27.2	0.0223554259440069\\
27.3	0.0223775278078511\\
27.4	0.0223969145616993\\
27.5	0.0224126519594775\\
27.6	0.022424281880568\\
27.7	0.0224318557895957\\
27.8	0.0224359140607515\\
27.9	0.0224374067417599\\
28	0.0224375660944665\\
28.1	0.0224377488504324\\
28.2	0.022439267068429\\
28.3	0.022443225603283\\
28.4	0.0224503950752271\\
28.5	0.0224611331918028\\
28.6	0.0224753560944606\\
28.7	0.022492549344572\\
28.8	0.0225118455884114\\
28.9	0.0225321475407163\\
29	0.0225522730949732\\
29.1	0.022571082951005\\
29.2	0.0225876058639544\\
29.3	0.0226011456788832\\
29.4	0.0226113535505831\\
29.5	0.0226182567282913\\
29.6	0.0226222337298908\\
29.7	0.0226239627452501\\
29.8	0.0226243339512378\\
29.9	0.0226243444980933\\
30	0.0226249868408775\\
30.1	0.022627139665383\\
30.2	0.022631474255078\\
30.3	0.0226383914357035\\
30.4	0.0226479924399795\\
30.5	0.0226600785685856\\
30.6	0.0226741759939484\\
30.7	0.022689598870049\\
30.8	0.0227055351213133\\
30.9	0.0227211420675322\\
31	0.0227356277441313\\
31.1	0.0227483286448649\\
31.2	0.0227587748216488\\
31.3	0.022766732603639\\
31.4	0.02277222237052\\
31.5	0.0227755041386798\\
31.6	0.0227770448155897\\
31.7	0.0227774638051202\\
31.8	0.0227774658372103\\
31.9	0.0227777685321464\\
32	0.0227790306708682\\
32.1	0.0227817857520131\\
32.2	0.0227863920352527\\
32.3	0.0227930037069353\\
32.4	0.0228015637398301\\
32.5	0.0228118138061447\\
32.6	0.0228233210858814\\
32.7	0.0228355284368156\\
32.8	0.0228478167199817\\
32.9	0.0228595715369477\\
33	0.0228702400771627\\
33.1	0.0228793819218892\\
33.2	0.022886711197229\\
33.3	0.0228921222693663\\
33.4	0.0228956976606204\\
33.5	0.0228976938757588\\
33.6	0.022898512217316\\
33.7	0.0228986560811936\\
33.8	0.0228986785437496\\
33.9	0.0228991269101321\\
34	0.0229004894345247\\
34.1	0.0229031465767944\\
34.2	0.0229073336594731\\
34.3	0.0229131215107426\\
34.4	0.0229204148053901\\
34.5	0.0229289670081734\\
34.6	0.0229384058927383\\
34.7	0.022948269417445\\
34.8	0.0229580559262677\\
34.9	0.0229672780014333\\
35	0.0229755137758259\\
35.1	0.0229824448457315\\
35.2	0.022987882284224\\
35.3	0.0229917844340196\\
35.4	0.0229942581737972\\
35.5	0.0229955461017621\\
35.6	0.0229959990585135\\
35.7	0.0229960386687294\\
35.8	0.0229961141690378\\
35.9	0.0229966566740887\\
36	0.0229980373807271\\
36.1	0.0230005329690758\\
36.2	0.0230043007748374\\
36.3	0.0230093623499326\\
36.4	0.0230156051251606\\
36.5	0.0230227987600379\\
36.6	0.0230306230828231\\
36.7	0.0230387018571791\\
36.8	0.0230466363714866\\
36.9	0.0230540451492254\\
37	0.0230606021548001\\
37.1	0.0230660689779793\\
37.2	0.0230703169922139\\
37.3	0.0230733330215908\\
37.4	0.0230752193358989\\
37.5	0.0230761808660811\\
37.6	0.0230765032873136\\
37.7	0.0230765244218403\\
37.8	0.0230766009516141\\
37.9	0.0230770746350337\\
38	0.0230782394934341\\
38.1	0.0230803151666296\\
38.2	0.0230834291480468\\
38.3	0.0230876083855395\\
38.4	0.0230927804715356\\
38.5	0.0230987794432037\\
38.6	0.0231053625104182\\
38.7	0.0231122357283878\\
38.8	0.0231190840191325\\
38.9	0.0231256022790514\\
39	0.0231315195714\\
39.1	0.0231366206168231\\
39.2	0.0231407644813779\\
39.3	0.0231438953439482\\
39.4	0.0231460459030682\\
39.5	0.0231473325099731\\
39.6	0.0231479413396306\\
39.7	0.0231481116365731\\
39.8	0.0231481132106089\\
39.9	0.0231482225785464\\
40	0.0231486996029176\\
40.1	0.0231497665356557\\
40.2	0.023151589511413\\
40.3	0.0231542652151723\\
40.4	0.0231578150693316\\
40.5	0.0231621863587847\\
40.6	0.0231672595122382\\
40.7	0.0231728585348064\\
40.8	0.0231787650755778\\
40.9	0.0231847377272163\\
41	0.0231905330058178\\
41.1	0.0231959260556039\\
41.2	0.023200728392643\\
41.3	0.0232047995978778\\
41.4	0.0232080582532631\\
41.5	0.0232104868675302\\
41.6	0.0232121319996768\\
41.7	0.0232130996292077\\
41.8	0.0232135455587619\\
41.9	0.0232136619062711\\
42	0.0232136620125593\\
42.1	0.0232137632082926\\
42.2	0.0232141701829293\\
42.3	0.0232150598364937\\
42.4	0.0232165688162182\\
42.5	0.0232187830293037\\
42.6	0.023221731341908\\
42.7	0.0232253847685942\\
42.8	0.0232296603172004\\
42.9	0.0232344288705562\\
43	0.0232395255086521\\
43.1	0.0232447608155359\\
43.2	0.0232499355640118\\
43.3	0.0232548563336063\\
43.4	0.0232593505411908\\
43.5	0.0232632796945166\\
43.6	0.023266548248954\\
43.7	0.0232691098252618\\
43.8	0.0232709703760509\\
43.9	0.0232721870873106\\
44	0.0232728637506278\\
44.1	0.0232731427114631\\
44.2	0.0232731934626251\\
44.3	0.0232731999081865\\
44.4	0.023273346293541\\
44.5	0.0232738032926221\\
44.6	0.0232747155628037\\
44.7	0.0232761913146084\\
44.8	0.0232782950998031\\
44.9	0.0232810426343946\\
45	0.0232843993148819\\
45.1	0.0232882838181577\\
45.2	0.0232925753641494\\
45.3	0.0232971238762241\\
45.4	0.0233017619648231\\
45.5	0.0233063162730245\\
45.6	0.0233106197618149\\
45.7	0.0233145245782161\\
45.8	0.0233179134623067\\
45.9	0.0233207087547498\\
46	0.0233228781868176\\
46.1	0.0233244351580537\\
46.2	0.0233254370157619\\
46.3	0.0233259804798907\\
46.4	0.0233261936235379\\
46.5	0.023326225888598\\
46.6	0.0233262365960168\\
46.7	0.023326382799365\\
46.8	0.0233268076247657\\
46.9	0.0233276292462333\\
47	0.0233289324123222\\
47.1	0.0233307630112589\\
47.2	0.0233331257513657\\
47.3	0.0233359849696411\\
47.4	0.0233392678624843\\
47.5	0.023342869413082\\
47.6	0.0233466611970006\\
47.7	0.0233505020353115\\
47.8	0.0233542494331777\\
47.9	0.0233577707555245\\
48	0.0233609514140711\\
48.1	0.0233637025427959\\
48.2	0.0233659670863369\\
48.3	0.0233677232582988\\
48.4	0.0233689854590072\\
48.5	0.0233698024932481\\
48.6	0.0233702524682431\\
48.7	0.0233704361730197\\
48.8	0.0233704693345917\\
48.9	0.0233704734416273\\
49	0.0233705667676413\\
49.1	0.0233708560071952\\
49.2	0.02337142905782\\
49.3	0.0233723493668082\\
49.4	0.0233736513992125\\
49.5	0.0233753390818984\\
49.6	0.023377386816123\\
49.7	0.0233797427255636\\
49.8	0.0233823336535732\\
49.9	0.0233850702119741\\
};
\addlegendentry{$\ell_\text{2}\text{-norm}$ \texttt{ROM{\_}HOM}}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	0.00754902069157089\\
0.1	0.00754902069157089\\
0.2	0.00754902069157089\\
0.3	0.00754902069157089\\
0.4	0.00754902069157089\\
0.5	0.00754902069157089\\
0.6	0.00754902069157089\\
0.7	0.00754902069157089\\
0.8	0.00754902069157089\\
0.9	0.00754902069157089\\
1	0.00754902069157089\\
1.1	0.00754902069157089\\
1.2	0.00754902069157089\\
1.3	0.00754902069157089\\
1.4	0.00754902069157089\\
1.5	0.00754902069157089\\
1.6	0.00754902069157089\\
1.7	0.00754902069157089\\
1.8	0.00754902069157089\\
1.9	0.00754902069157089\\
2	0.00754902069157089\\
2.1	0.00754902069157089\\
2.2	0.00754902069157089\\
2.3	0.00754902069157089\\
2.4	0.00754902069157089\\
2.5	0.00754902069157089\\
2.6	0.00754902069157089\\
2.7	0.00754902069157089\\
2.8	0.00754902069157089\\
2.9	0.00754902069157089\\
3	0.00754902069157089\\
3.1	0.00754902069157089\\
3.2	0.00754902069157089\\
3.3	0.00754902069157089\\
3.4	0.00754902069157089\\
3.5	0.00754902069157089\\
3.6	0.00754902069157089\\
3.7	0.00754902069157089\\
3.8	0.00754902069157089\\
3.9	0.00754902069157089\\
4	0.00754902069157089\\
4.1	0.00754902069157089\\
4.2	0.00754902069157089\\
4.3	0.00754902069157089\\
4.4	0.00754902069157089\\
4.5	0.00754902069157089\\
4.6	0.00754902069157089\\
4.7	0.00754902069157089\\
4.8	0.00754902069157089\\
4.9	0.00754902069157089\\
5	0.00754902069157089\\
5.1	0.00754902069157089\\
5.2	0.00754902069157089\\
5.3	0.00754902069157089\\
5.4	0.00754902069157089\\
5.5	0.00754902069157089\\
5.6	0.00754902069157089\\
5.7	0.00754902069157089\\
5.8	0.00754902069157089\\
5.9	0.00754902069157089\\
6	0.00754902069157089\\
6.1	0.00754902069157089\\
6.2	0.00754902069157089\\
6.3	0.00754902069157089\\
6.4	0.00754902069157089\\
6.5	0.00754902069157089\\
6.6	0.00754902069157089\\
6.7	0.00754902069157089\\
6.8	0.00754902069157089\\
6.9	0.00754902069157089\\
7	0.00754902069157089\\
7.1	0.00754902069157089\\
7.2	0.00754902069157089\\
7.3	0.00754902069157089\\
7.4	0.00754902069157089\\
7.5	0.00754902069157089\\
7.6	0.00754902069157089\\
7.7	0.00754902069157089\\
7.8	0.00754902069157089\\
7.9	0.00754902069157089\\
8	0.00754902069157089\\
8.1	0.00754902069157089\\
8.2	0.00754902069157089\\
8.3	0.00754902069157089\\
8.4	0.00754902069157089\\
8.5	0.00754902069157089\\
8.6	0.00754902069157089\\
8.7	0.00754902069157089\\
8.8	0.00754902069157089\\
8.9	0.00754902069157089\\
9	0.00754902069157089\\
9.1	0.00754902069157089\\
9.2	0.00754902069157089\\
9.3	0.00754902069157089\\
9.4	0.00754902069157089\\
9.5	0.00754902069157089\\
9.6	0.00754902069157089\\
9.7	0.00754902069157089\\
9.8	0.00754902069157089\\
9.9	0.00754902069157089\\
10	0.00754902069157089\\
10.1	0.00754902069157089\\
10.2	0.00754902069157089\\
10.3	0.00754902069157089\\
10.4	0.00754902069157089\\
10.5	0.00754902069157089\\
10.6	0.00754902069157089\\
10.7	0.00754902069157089\\
10.8	0.00754902069157089\\
10.9	0.00754902069157089\\
11	0.00754902069157089\\
11.1	0.00754902069157089\\
11.2	0.00754902069157089\\
11.3	0.00754902069157089\\
11.4	0.00754902069157089\\
11.5	0.00754902069157089\\
11.6	0.00754902069157089\\
11.7	0.00754902069157089\\
11.8	0.00754902069157089\\
11.9	0.00754902069157089\\
12	0.00754902069157089\\
12.1	0.00754902069157089\\
12.2	0.00754902069157089\\
12.3	0.00754902069157089\\
12.4	0.00754902069157089\\
12.5	0.00754902069157089\\
12.6	0.00754902069157089\\
12.7	0.00754902069157089\\
12.8	0.00754902069157089\\
12.9	0.00754902069157089\\
13	0.00754902069157089\\
13.1	0.00754902069157089\\
13.2	0.00754902069157089\\
13.3	0.00754902069157089\\
13.4	0.00754902069157089\\
13.5	0.00754902069157089\\
13.6	0.00754902069157089\\
13.7	0.00754902069157089\\
13.8	0.00754902069157089\\
13.9	0.00754902069157089\\
14	0.00754902069157089\\
14.1	0.00754902069157089\\
14.2	0.00754902069157089\\
14.3	0.00754902069157089\\
14.4	0.00754902069157089\\
14.5	0.00754902069157089\\
14.6	0.00754902069157089\\
14.7	0.00754902069157089\\
14.8	0.00754902069157089\\
14.9	0.00754902069157089\\
15	0.00754902069157089\\
15.1	0.00754902069157089\\
15.2	0.00754902069157089\\
15.3	0.00754902069157089\\
15.4	0.00754902069157089\\
15.5	0.00754902069157089\\
15.6	0.00754902069157089\\
15.7	0.00754902069157089\\
15.8	0.00754902069157089\\
15.9	0.00754902069157089\\
16	0.00754902069157089\\
16.1	0.00754902069157089\\
16.2	0.00754902069157089\\
16.3	0.00754902069157089\\
16.4	0.00754902069157089\\
16.5	0.00754902069157089\\
16.6	0.00754902069157089\\
16.7	0.00754902069157089\\
16.8	0.00754902069157089\\
16.9	0.00754902069157089\\
17	0.00754902069157089\\
17.1	0.00754902069157089\\
17.2	0.00754902069157089\\
17.3	0.00754902069157089\\
17.4	0.00754902069157089\\
17.5	0.00754902069157089\\
17.6	0.00754902069157089\\
17.7	0.00754902069157089\\
17.8	0.00754902069157089\\
17.9	0.00754902069157089\\
18	0.00754902069157089\\
18.1	0.00754902069157089\\
18.2	0.00754902069157089\\
18.3	0.00754902069157089\\
18.4	0.00754902069157089\\
18.5	0.00754902069157089\\
18.6	0.00754902069157089\\
18.7	0.00754902069157089\\
18.8	0.00754902069157089\\
18.9	0.00754902069157089\\
19	0.00754902069157089\\
19.1	0.00754902069157089\\
19.2	0.00754902069157089\\
19.3	0.00754902069157089\\
19.4	0.00754902069157089\\
19.5	0.00754902069157089\\
19.6	0.00754902069157089\\
19.7	0.00754902069157089\\
19.8	0.00754902069157089\\
19.9	0.00754902069157089\\
20	0.00754902069157089\\
20.1	0.00754902069157089\\
20.2	0.00754902069157089\\
20.3	0.00754902069157089\\
20.4	0.00754902069157089\\
20.5	0.00754902069157089\\
20.6	0.00754902069157089\\
20.7	0.00754902069157089\\
20.8	0.00754902069157089\\
20.9	0.00754902069157089\\
21	0.00754902069157089\\
21.1	0.00754902069157089\\
21.2	0.00754902069157089\\
21.3	0.00754902069157089\\
21.4	0.00754902069157089\\
21.5	0.00754902069157089\\
21.6	0.00754902069157089\\
21.7	0.00754902069157089\\
21.8	0.00754902069157089\\
21.9	0.00754902069157089\\
22	0.00754902069157089\\
22.1	0.00754902069157089\\
22.2	0.00754902069157089\\
22.3	0.00754902069157089\\
22.4	0.00754902069157089\\
22.5	0.00754902069157089\\
22.6	0.00754902069157089\\
22.7	0.00754902069157089\\
22.8	0.00754902069157089\\
22.9	0.00754902069157089\\
23	0.00754902069157089\\
23.1	0.00754902069157089\\
23.2	0.00754902069157089\\
23.3	0.00754902069157089\\
23.4	0.00754902069157089\\
23.5	0.00754902069157089\\
23.6	0.00754902069157089\\
23.7	0.00754902069157089\\
23.8	0.00754902069157089\\
23.9	0.00754902069157089\\
24	0.00754902069157089\\
24.1	0.00754902069157089\\
24.2	0.00754902069157089\\
24.3	0.00754902069157089\\
24.4	0.00754902069157089\\
24.5	0.00754902069157089\\
24.6	0.00754902069157089\\
24.7	0.00754902069157089\\
24.8	0.00754902069157089\\
24.9	0.00754902069157089\\
25	0.00754902069157089\\
25.1	0.00754902069157089\\
25.2	0.00754902069157089\\
25.3	0.00754902069157089\\
25.4	0.00754902069157089\\
25.5	0.00754902069157089\\
25.6	0.00754902069157089\\
25.7	0.00754902069157089\\
25.8	0.00754902069157089\\
25.9	0.00754902069157089\\
26	0.00754902069157089\\
26.1	0.00754902069157089\\
26.2	0.00754902069157089\\
26.3	0.00754902069157089\\
26.4	0.00754902069157089\\
26.5	0.00754902069157089\\
26.6	0.00754902069157089\\
26.7	0.00754902069157089\\
26.8	0.00754902069157089\\
26.9	0.00754902069157089\\
27	0.00754902069157089\\
27.1	0.00754902069157089\\
27.2	0.00754902069157089\\
27.3	0.00754902069157089\\
27.4	0.00754902069157089\\
27.5	0.00754902069157089\\
27.6	0.00754902069157089\\
27.7	0.00754902069157089\\
27.8	0.00754902069157089\\
27.9	0.00754902069157089\\
28	0.00754902069157089\\
28.1	0.00754902069157089\\
28.2	0.00754902069157089\\
28.3	0.00754902069157089\\
28.4	0.00754902069157089\\
28.5	0.00754902069157089\\
28.6	0.00754902069157089\\
28.7	0.00754902069157089\\
28.8	0.00754902069157089\\
28.9	0.00754902069157089\\
29	0.00754902069157089\\
29.1	0.00754902069157089\\
29.2	0.00754902069157089\\
29.3	0.00754902069157089\\
29.4	0.00754902069157089\\
29.5	0.00754902069157089\\
29.6	0.00754902069157089\\
29.7	0.00754902069157089\\
29.8	0.00754902069157089\\
29.9	0.00754902069157089\\
30	0.00754902069157089\\
30.1	0.00754902069157089\\
30.2	0.00754902069157089\\
30.3	0.00754902069157089\\
30.4	0.00754902069157089\\
30.5	0.00754902069157089\\
30.6	0.00754902069157089\\
30.7	0.00754902069157089\\
30.8	0.00754902069157089\\
30.9	0.00754902069157089\\
31	0.00754902069157089\\
31.1	0.00754902069157089\\
31.2	0.00754902069157089\\
31.3	0.00754902069157089\\
31.4	0.00754902069157089\\
31.5	0.00754902069157089\\
31.6	0.00754902069157089\\
31.7	0.00754902069157089\\
31.8	0.00754902069157089\\
31.9	0.00754902069157089\\
32	0.00754902069157089\\
32.1	0.00754902069157089\\
32.2	0.00754902069157089\\
32.3	0.00754902069157089\\
32.4	0.00754902069157089\\
32.5	0.00754902069157089\\
32.6	0.00754902069157089\\
32.7	0.00754902069157089\\
32.8	0.00754902069157089\\
32.9	0.00754902069157089\\
33	0.00754902069157089\\
33.1	0.00754902069157089\\
33.2	0.00754902069157089\\
33.3	0.00754902069157089\\
33.4	0.00754902069157089\\
33.5	0.00754902069157089\\
33.6	0.00754902069157089\\
33.7	0.00754902069157089\\
33.8	0.00754902069157089\\
33.9	0.00754902069157089\\
34	0.00754902069157089\\
34.1	0.00754902069157089\\
34.2	0.00754902069157089\\
34.3	0.00754902069157089\\
34.4	0.00754902069157089\\
34.5	0.00754902069157089\\
34.6	0.00754902069157089\\
34.7	0.00754902069157089\\
34.8	0.00754902069157089\\
34.9	0.00754902069157089\\
35	0.00754902069157089\\
35.1	0.00754902069157089\\
35.2	0.00754902069157089\\
35.3	0.00754902069157089\\
35.4	0.00754902069157089\\
35.5	0.00754902069157089\\
35.6	0.00754902069157089\\
35.7	0.00754902069157089\\
35.8	0.00754902069157089\\
35.9	0.00754902069157089\\
36	0.00754902069157089\\
36.1	0.00754902069157089\\
36.2	0.00754902069157089\\
36.3	0.00754902069157089\\
36.4	0.00754902069157089\\
36.5	0.00754902069157089\\
36.6	0.00754902069157089\\
36.7	0.00754902069157089\\
36.8	0.00754902069157089\\
36.9	0.00754902069157089\\
37	0.00754902069157089\\
37.1	0.00754902069157089\\
37.2	0.00754902069157089\\
37.3	0.00754902069157089\\
37.4	0.00754902069157089\\
37.5	0.00754902069157089\\
37.6	0.00754902069157089\\
37.7	0.00754902069157089\\
37.8	0.00754902069157089\\
37.9	0.00754902069157089\\
38	0.00754902069157089\\
38.1	0.00754902069157089\\
38.2	0.00754902069157089\\
38.3	0.00754902069157089\\
38.4	0.00754902069157089\\
38.5	0.00754902069157089\\
38.6	0.00754902069157089\\
38.7	0.00754902069157089\\
38.8	0.00754902069157089\\
38.9	0.00754902069157089\\
39	0.00754902069157089\\
39.1	0.00754902069157089\\
39.2	0.00754902069157089\\
39.3	0.00754902069157089\\
39.4	0.00754902069157089\\
39.5	0.00754902069157089\\
39.6	0.00754902069157089\\
39.7	0.00754902069157089\\
39.8	0.00754902069157089\\
39.9	0.00754902069157089\\
40	0.00754902069157089\\
40.1	0.00754902069157089\\
40.2	0.00754902069157089\\
40.3	0.00754902069157089\\
40.4	0.00754902069157089\\
40.5	0.00754902069157089\\
40.6	0.00754902069157089\\
40.7	0.00754902069157089\\
40.8	0.00754902069157089\\
40.9	0.00754902069157089\\
41	0.00754902069157089\\
41.1	0.00754902069157089\\
41.2	0.00754902069157089\\
41.3	0.00754902069157089\\
41.4	0.00754902069157089\\
41.5	0.00754902069157089\\
41.6	0.00754902069157089\\
41.7	0.00754902069157089\\
41.8	0.00754902069157089\\
41.9	0.00754902069157089\\
42	0.00754902069157089\\
42.1	0.00754902069157089\\
42.2	0.00754902069157089\\
42.3	0.00754902069157089\\
42.4	0.00754902069157089\\
42.5	0.00754902069157089\\
42.6	0.00754902069157089\\
42.7	0.00754902069157089\\
42.8	0.00754902069157089\\
42.9	0.00754902069157089\\
43	0.00754902069157089\\
43.1	0.00754902069157089\\
43.2	0.00754902069157089\\
43.3	0.00754902069157089\\
43.4	0.00754902069157089\\
43.5	0.00754902069157089\\
43.6	0.00754902069157089\\
43.7	0.00754902069157089\\
43.8	0.00754902069157089\\
43.9	0.00754902069157089\\
44	0.00754902069157089\\
44.1	0.00754902069157089\\
44.2	0.00754902069157089\\
44.3	0.00754902069157089\\
44.4	0.00754902069157089\\
44.5	0.00754902069157089\\
44.6	0.00754902069157089\\
44.7	0.00754902069157089\\
44.8	0.00754902069157089\\
44.9	0.00754902069157089\\
45	0.00754902069157089\\
45.1	0.00754902069157089\\
45.2	0.00754902069157089\\
45.3	0.00754902069157089\\
45.4	0.00754902069157089\\
45.5	0.00754902069157089\\
45.6	0.00754902069157089\\
45.7	0.00754902069157089\\
45.8	0.00754902069157089\\
45.9	0.00754902069157089\\
46	0.00754902069157089\\
46.1	0.00754902069157089\\
46.2	0.00754902069157089\\
46.3	0.00754902069157089\\
46.4	0.00754902069157089\\
46.5	0.00754902069157089\\
46.6	0.00754902069157089\\
46.7	0.00754902069157089\\
46.8	0.00754902069157089\\
46.9	0.00754902069157089\\
47	0.00754902069157089\\
47.1	0.00754902069157089\\
47.2	0.00754902069157089\\
47.3	0.00754902069157089\\
47.4	0.00754902069157089\\
47.5	0.00754902069157089\\
47.6	0.00754902069157089\\
47.7	0.00754902069157089\\
47.8	0.00754902069157089\\
47.9	0.00754902069157089\\
48	0.00754902069157089\\
48.1	0.00754902069157089\\
48.2	0.00754902069157089\\
48.3	0.00754902069157089\\
48.4	0.00754902069157089\\
48.5	0.00754902069157089\\
48.6	0.00754902069157089\\
48.7	0.00754902069157089\\
48.8	0.00754902069157089\\
48.9	0.00754902069157089\\
49	0.00754902069157089\\
49.1	0.00754902069157089\\
49.2	0.00754902069157089\\
49.3	0.00754902069157089\\
49.4	0.00754902069157089\\
49.5	0.00754902069157089\\
49.6	0.00754902069157089\\
49.7	0.00754902069157089\\
49.8	0.00754902069157089\\
49.9	0.00754902069157089\\
};
\addlegendentry{Estimate \texttt{ROM{\_}SEP}}

\addplot [color=black, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
0	0.0319223437586848\\
0.1	0.0319223437586848\\
0.2	0.0319223437586848\\
0.3	0.0319223437586848\\
0.4	0.0319223437586848\\
0.5	0.0319223437586848\\
0.6	0.0319223437586848\\
0.7	0.0319223437586848\\
0.8	0.0319223437586848\\
0.9	0.0319223437586848\\
1	0.0319223437586848\\
1.1	0.0319223437586848\\
1.2	0.0319223437586848\\
1.3	0.0319223437586848\\
1.4	0.0319223437586848\\
1.5	0.0319223437586848\\
1.6	0.0319223437586848\\
1.7	0.0319223437586848\\
1.8	0.0319223437586848\\
1.9	0.0319223437586848\\
2	0.0319223437586848\\
2.1	0.0319223437586848\\
2.2	0.0319223437586848\\
2.3	0.0319223437586848\\
2.4	0.0319223437586848\\
2.5	0.0319223437586848\\
2.6	0.0319223437586848\\
2.7	0.0319223437586848\\
2.8	0.0319223437586848\\
2.9	0.0319223437586848\\
3	0.0319223437586848\\
3.1	0.0319223437586848\\
3.2	0.0319223437586848\\
3.3	0.0319223437586848\\
3.4	0.0319223437586848\\
3.5	0.0319223437586848\\
3.6	0.0319223437586848\\
3.7	0.0319223437586848\\
3.8	0.0319223437586848\\
3.9	0.0319223437586848\\
4	0.0319223437586848\\
4.1	0.0319223437586848\\
4.2	0.0319223437586848\\
4.3	0.0319223437586848\\
4.4	0.0319223437586848\\
4.5	0.0319223437586848\\
4.6	0.0319223437586848\\
4.7	0.0319223437586848\\
4.8	0.0319223437586848\\
4.9	0.0319223437586848\\
5	0.0319223437586848\\
5.1	0.0319223437586848\\
5.2	0.0319223437586848\\
5.3	0.0319223437586848\\
5.4	0.0319223437586848\\
5.5	0.0319223437586848\\
5.6	0.0319223437586848\\
5.7	0.0319223437586848\\
5.8	0.0319223437586848\\
5.9	0.0319223437586848\\
6	0.0319223437586848\\
6.1	0.0319223437586848\\
6.2	0.0319223437586848\\
6.3	0.0319223437586848\\
6.4	0.0319223437586848\\
6.5	0.0319223437586848\\
6.6	0.0319223437586848\\
6.7	0.0319223437586848\\
6.8	0.0319223437586848\\
6.9	0.0319223437586848\\
7	0.0319223437586848\\
7.1	0.0319223437586848\\
7.2	0.0319223437586848\\
7.3	0.0319223437586848\\
7.4	0.0319223437586848\\
7.5	0.0319223437586848\\
7.6	0.0319223437586848\\
7.7	0.0319223437586848\\
7.8	0.0319223437586848\\
7.9	0.0319223437586848\\
8	0.0319223437586848\\
8.1	0.0319223437586848\\
8.2	0.0319223437586848\\
8.3	0.0319223437586848\\
8.4	0.0319223437586848\\
8.5	0.0319223437586848\\
8.6	0.0319223437586848\\
8.7	0.0319223437586848\\
8.8	0.0319223437586848\\
8.9	0.0319223437586848\\
9	0.0319223437586848\\
9.1	0.0319223437586848\\
9.2	0.0319223437586848\\
9.3	0.0319223437586848\\
9.4	0.0319223437586848\\
9.5	0.0319223437586848\\
9.6	0.0319223437586848\\
9.7	0.0319223437586848\\
9.8	0.0319223437586848\\
9.9	0.0319223437586848\\
10	0.0319223437586848\\
10.1	0.0319223437586848\\
10.2	0.0319223437586848\\
10.3	0.0319223437586848\\
10.4	0.0319223437586848\\
10.5	0.0319223437586848\\
10.6	0.0319223437586848\\
10.7	0.0319223437586848\\
10.8	0.0319223437586848\\
10.9	0.0319223437586848\\
11	0.0319223437586848\\
11.1	0.0319223437586848\\
11.2	0.0319223437586848\\
11.3	0.0319223437586848\\
11.4	0.0319223437586848\\
11.5	0.0319223437586848\\
11.6	0.0319223437586848\\
11.7	0.0319223437586848\\
11.8	0.0319223437586848\\
11.9	0.0319223437586848\\
12	0.0319223437586848\\
12.1	0.0319223437586848\\
12.2	0.0319223437586848\\
12.3	0.0319223437586848\\
12.4	0.0319223437586848\\
12.5	0.0319223437586848\\
12.6	0.0319223437586848\\
12.7	0.0319223437586848\\
12.8	0.0319223437586848\\
12.9	0.0319223437586848\\
13	0.0319223437586848\\
13.1	0.0319223437586848\\
13.2	0.0319223437586848\\
13.3	0.0319223437586848\\
13.4	0.0319223437586848\\
13.5	0.0319223437586848\\
13.6	0.0319223437586848\\
13.7	0.0319223437586848\\
13.8	0.0319223437586848\\
13.9	0.0319223437586848\\
14	0.0319223437586848\\
14.1	0.0319223437586848\\
14.2	0.0319223437586848\\
14.3	0.0319223437586848\\
14.4	0.0319223437586848\\
14.5	0.0319223437586848\\
14.6	0.0319223437586848\\
14.7	0.0319223437586848\\
14.8	0.0319223437586848\\
14.9	0.0319223437586848\\
15	0.0319223437586848\\
15.1	0.0319223437586848\\
15.2	0.0319223437586848\\
15.3	0.0319223437586848\\
15.4	0.0319223437586848\\
15.5	0.0319223437586848\\
15.6	0.0319223437586848\\
15.7	0.0319223437586848\\
15.8	0.0319223437586848\\
15.9	0.0319223437586848\\
16	0.0319223437586848\\
16.1	0.0319223437586848\\
16.2	0.0319223437586848\\
16.3	0.0319223437586848\\
16.4	0.0319223437586848\\
16.5	0.0319223437586848\\
16.6	0.0319223437586848\\
16.7	0.0319223437586848\\
16.8	0.0319223437586848\\
16.9	0.0319223437586848\\
17	0.0319223437586848\\
17.1	0.0319223437586848\\
17.2	0.0319223437586848\\
17.3	0.0319223437586848\\
17.4	0.0319223437586848\\
17.5	0.0319223437586848\\
17.6	0.0319223437586848\\
17.7	0.0319223437586848\\
17.8	0.0319223437586848\\
17.9	0.0319223437586848\\
18	0.0319223437586848\\
18.1	0.0319223437586848\\
18.2	0.0319223437586848\\
18.3	0.0319223437586848\\
18.4	0.0319223437586848\\
18.5	0.0319223437586848\\
18.6	0.0319223437586848\\
18.7	0.0319223437586848\\
18.8	0.0319223437586848\\
18.9	0.0319223437586848\\
19	0.0319223437586848\\
19.1	0.0319223437586848\\
19.2	0.0319223437586848\\
19.3	0.0319223437586848\\
19.4	0.0319223437586848\\
19.5	0.0319223437586848\\
19.6	0.0319223437586848\\
19.7	0.0319223437586848\\
19.8	0.0319223437586848\\
19.9	0.0319223437586848\\
20	0.0319223437586848\\
20.1	0.0319223437586848\\
20.2	0.0319223437586848\\
20.3	0.0319223437586848\\
20.4	0.0319223437586848\\
20.5	0.0319223437586848\\
20.6	0.0319223437586848\\
20.7	0.0319223437586848\\
20.8	0.0319223437586848\\
20.9	0.0319223437586848\\
21	0.0319223437586848\\
21.1	0.0319223437586848\\
21.2	0.0319223437586848\\
21.3	0.0319223437586848\\
21.4	0.0319223437586848\\
21.5	0.0319223437586848\\
21.6	0.0319223437586848\\
21.7	0.0319223437586848\\
21.8	0.0319223437586848\\
21.9	0.0319223437586848\\
22	0.0319223437586848\\
22.1	0.0319223437586848\\
22.2	0.0319223437586848\\
22.3	0.0319223437586848\\
22.4	0.0319223437586848\\
22.5	0.0319223437586848\\
22.6	0.0319223437586848\\
22.7	0.0319223437586848\\
22.8	0.0319223437586848\\
22.9	0.0319223437586848\\
23	0.0319223437586848\\
23.1	0.0319223437586848\\
23.2	0.0319223437586848\\
23.3	0.0319223437586848\\
23.4	0.0319223437586848\\
23.5	0.0319223437586848\\
23.6	0.0319223437586848\\
23.7	0.0319223437586848\\
23.8	0.0319223437586848\\
23.9	0.0319223437586848\\
24	0.0319223437586848\\
24.1	0.0319223437586848\\
24.2	0.0319223437586848\\
24.3	0.0319223437586848\\
24.4	0.0319223437586848\\
24.5	0.0319223437586848\\
24.6	0.0319223437586848\\
24.7	0.0319223437586848\\
24.8	0.0319223437586848\\
24.9	0.0319223437586848\\
25	0.0319223437586848\\
25.1	0.0319223437586848\\
25.2	0.0319223437586848\\
25.3	0.0319223437586848\\
25.4	0.0319223437586848\\
25.5	0.0319223437586848\\
25.6	0.0319223437586848\\
25.7	0.0319223437586848\\
25.8	0.0319223437586848\\
25.9	0.0319223437586848\\
26	0.0319223437586848\\
26.1	0.0319223437586848\\
26.2	0.0319223437586848\\
26.3	0.0319223437586848\\
26.4	0.0319223437586848\\
26.5	0.0319223437586848\\
26.6	0.0319223437586848\\
26.7	0.0319223437586848\\
26.8	0.0319223437586848\\
26.9	0.0319223437586848\\
27	0.0319223437586848\\
27.1	0.0319223437586848\\
27.2	0.0319223437586848\\
27.3	0.0319223437586848\\
27.4	0.0319223437586848\\
27.5	0.0319223437586848\\
27.6	0.0319223437586848\\
27.7	0.0319223437586848\\
27.8	0.0319223437586848\\
27.9	0.0319223437586848\\
28	0.0319223437586848\\
28.1	0.0319223437586848\\
28.2	0.0319223437586848\\
28.3	0.0319223437586848\\
28.4	0.0319223437586848\\
28.5	0.0319223437586848\\
28.6	0.0319223437586848\\
28.7	0.0319223437586848\\
28.8	0.0319223437586848\\
28.9	0.0319223437586848\\
29	0.0319223437586848\\
29.1	0.0319223437586848\\
29.2	0.0319223437586848\\
29.3	0.0319223437586848\\
29.4	0.0319223437586848\\
29.5	0.0319223437586848\\
29.6	0.0319223437586848\\
29.7	0.0319223437586848\\
29.8	0.0319223437586848\\
29.9	0.0319223437586848\\
30	0.0319223437586848\\
30.1	0.0319223437586848\\
30.2	0.0319223437586848\\
30.3	0.0319223437586848\\
30.4	0.0319223437586848\\
30.5	0.0319223437586848\\
30.6	0.0319223437586848\\
30.7	0.0319223437586848\\
30.8	0.0319223437586848\\
30.9	0.0319223437586848\\
31	0.0319223437586848\\
31.1	0.0319223437586848\\
31.2	0.0319223437586848\\
31.3	0.0319223437586848\\
31.4	0.0319223437586848\\
31.5	0.0319223437586848\\
31.6	0.0319223437586848\\
31.7	0.0319223437586848\\
31.8	0.0319223437586848\\
31.9	0.0319223437586848\\
32	0.0319223437586848\\
32.1	0.0319223437586848\\
32.2	0.0319223437586848\\
32.3	0.0319223437586848\\
32.4	0.0319223437586848\\
32.5	0.0319223437586848\\
32.6	0.0319223437586848\\
32.7	0.0319223437586848\\
32.8	0.0319223437586848\\
32.9	0.0319223437586848\\
33	0.0319223437586848\\
33.1	0.0319223437586848\\
33.2	0.0319223437586848\\
33.3	0.0319223437586848\\
33.4	0.0319223437586848\\
33.5	0.0319223437586848\\
33.6	0.0319223437586848\\
33.7	0.0319223437586848\\
33.8	0.0319223437586848\\
33.9	0.0319223437586848\\
34	0.0319223437586848\\
34.1	0.0319223437586848\\
34.2	0.0319223437586848\\
34.3	0.0319223437586848\\
34.4	0.0319223437586848\\
34.5	0.0319223437586848\\
34.6	0.0319223437586848\\
34.7	0.0319223437586848\\
34.8	0.0319223437586848\\
34.9	0.0319223437586848\\
35	0.0319223437586848\\
35.1	0.0319223437586848\\
35.2	0.0319223437586848\\
35.3	0.0319223437586848\\
35.4	0.0319223437586848\\
35.5	0.0319223437586848\\
35.6	0.0319223437586848\\
35.7	0.0319223437586848\\
35.8	0.0319223437586848\\
35.9	0.0319223437586848\\
36	0.0319223437586848\\
36.1	0.0319223437586848\\
36.2	0.0319223437586848\\
36.3	0.0319223437586848\\
36.4	0.0319223437586848\\
36.5	0.0319223437586848\\
36.6	0.0319223437586848\\
36.7	0.0319223437586848\\
36.8	0.0319223437586848\\
36.9	0.0319223437586848\\
37	0.0319223437586848\\
37.1	0.0319223437586848\\
37.2	0.0319223437586848\\
37.3	0.0319223437586848\\
37.4	0.0319223437586848\\
37.5	0.0319223437586848\\
37.6	0.0319223437586848\\
37.7	0.0319223437586848\\
37.8	0.0319223437586848\\
37.9	0.0319223437586848\\
38	0.0319223437586848\\
38.1	0.0319223437586848\\
38.2	0.0319223437586848\\
38.3	0.0319223437586848\\
38.4	0.0319223437586848\\
38.5	0.0319223437586848\\
38.6	0.0319223437586848\\
38.7	0.0319223437586848\\
38.8	0.0319223437586848\\
38.9	0.0319223437586848\\
39	0.0319223437586848\\
39.1	0.0319223437586848\\
39.2	0.0319223437586848\\
39.3	0.0319223437586848\\
39.4	0.0319223437586848\\
39.5	0.0319223437586848\\
39.6	0.0319223437586848\\
39.7	0.0319223437586848\\
39.8	0.0319223437586848\\
39.9	0.0319223437586848\\
40	0.0319223437586848\\
40.1	0.0319223437586848\\
40.2	0.0319223437586848\\
40.3	0.0319223437586848\\
40.4	0.0319223437586848\\
40.5	0.0319223437586848\\
40.6	0.0319223437586848\\
40.7	0.0319223437586848\\
40.8	0.0319223437586848\\
40.9	0.0319223437586848\\
41	0.0319223437586848\\
41.1	0.0319223437586848\\
41.2	0.0319223437586848\\
41.3	0.0319223437586848\\
41.4	0.0319223437586848\\
41.5	0.0319223437586848\\
41.6	0.0319223437586848\\
41.7	0.0319223437586848\\
41.8	0.0319223437586848\\
41.9	0.0319223437586848\\
42	0.0319223437586848\\
42.1	0.0319223437586848\\
42.2	0.0319223437586848\\
42.3	0.0319223437586848\\
42.4	0.0319223437586848\\
42.5	0.0319223437586848\\
42.6	0.0319223437586848\\
42.7	0.0319223437586848\\
42.8	0.0319223437586848\\
42.9	0.0319223437586848\\
43	0.0319223437586848\\
43.1	0.0319223437586848\\
43.2	0.0319223437586848\\
43.3	0.0319223437586848\\
43.4	0.0319223437586848\\
43.5	0.0319223437586848\\
43.6	0.0319223437586848\\
43.7	0.0319223437586848\\
43.8	0.0319223437586848\\
43.9	0.0319223437586848\\
44	0.0319223437586848\\
44.1	0.0319223437586848\\
44.2	0.0319223437586848\\
44.3	0.0319223437586848\\
44.4	0.0319223437586848\\
44.5	0.0319223437586848\\
44.6	0.0319223437586848\\
44.7	0.0319223437586848\\
44.8	0.0319223437586848\\
44.9	0.0319223437586848\\
45	0.0319223437586848\\
45.1	0.0319223437586848\\
45.2	0.0319223437586848\\
45.3	0.0319223437586848\\
45.4	0.0319223437586848\\
45.5	0.0319223437586848\\
45.6	0.0319223437586848\\
45.7	0.0319223437586848\\
45.8	0.0319223437586848\\
45.9	0.0319223437586848\\
46	0.0319223437586848\\
46.1	0.0319223437586848\\
46.2	0.0319223437586848\\
46.3	0.0319223437586848\\
46.4	0.0319223437586848\\
46.5	0.0319223437586848\\
46.6	0.0319223437586848\\
46.7	0.0319223437586848\\
46.8	0.0319223437586848\\
46.9	0.0319223437586848\\
47	0.0319223437586848\\
47.1	0.0319223437586848\\
47.2	0.0319223437586848\\
47.3	0.0319223437586848\\
47.4	0.0319223437586848\\
47.5	0.0319223437586848\\
47.6	0.0319223437586848\\
47.7	0.0319223437586848\\
47.8	0.0319223437586848\\
47.9	0.0319223437586848\\
48	0.0319223437586848\\
48.1	0.0319223437586848\\
48.2	0.0319223437586848\\
48.3	0.0319223437586848\\
48.4	0.0319223437586848\\
48.5	0.0319223437586848\\
48.6	0.0319223437586848\\
48.7	0.0319223437586848\\
48.8	0.0319223437586848\\
48.9	0.0319223437586848\\
49	0.0319223437586848\\
49.1	0.0319223437586848\\
49.2	0.0319223437586848\\
49.3	0.0319223437586848\\
49.4	0.0319223437586848\\
49.5	0.0319223437586848\\
49.6	0.0319223437586848\\
49.7	0.0319223437586848\\
49.8	0.0319223437586848\\
49.9	0.0319223437586848\\
};
\addlegendentry{Estimate \texttt{ROM{\_}COM}}

\end{axis}
\end{tikzpicture}%

==> SMD_Output.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.87059,0.49020,0.00000}%
%
\begin{tikzpicture}
\huge
\begin{axis}[%
width=5.691in,
height=3.985in,
at={(0.955in,0.582in)},
scale only axis,
xmin=0,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={time},
ymin=-0.5,
ymax=1,
ylabel style={font=\color{white!15!black},yshift=0.8cm},
ylabel={output},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red!20!green, line width=1.0pt]
  table[row sep=crcr]{%
0	1\\
0.1	0.981361424224923\\
0.2	0.927457435778688\\
0.3	0.842451712936046\\
0.4	0.731776528794232\\
0.5	0.6017644767995\\
0.6	0.459289832456918\\
0.7	0.311323955504264\\
0.8	0.16465535340209\\
0.9	0.0254435304178976\\
1	-0.100902569567178\\
1.1	-0.210097985046422\\
1.2	-0.299000051415613\\
1.3	-0.3656837754968\\
1.4	-0.409526424592094\\
1.5	-0.430994588902366\\
1.6	-0.431605502980746\\
1.7	-0.413739617557102\\
1.8	-0.380444607034979\\
1.9	-0.33514669057132\\
2	-0.281483770514465\\
2.1	-0.223181564735673\\
2.2	-0.163652617976006\\
2.3	-0.105942447809383\\
2.4	-0.0527816800138212\\
2.5	-0.00620728217370806\\
2.6	0.0324368199034779\\
2.7	0.0622685307421127\\
2.8	0.0830264531272964\\
2.9	0.095047180537378\\
3	0.0990609621387124\\
3.1	0.0961506395541576\\
3.2	0.0876305908845937\\
3.3	0.074960412905053\\
3.4	0.0596494034697577\\
3.5	0.0430893337598645\\
3.6	0.0265678421889891\\
3.7	0.0112033938695332\\
3.8	-0.00218603694217178\\
3.9	-0.0130086194589974\\
4	-0.0209135997038547\\
4.1	-0.0258227306212933\\
4.2	-0.0278591628231598\\
4.3	-0.027320949946419\\
4.4	-0.0246417712556009\\
4.5	-0.0203434997497119\\
4.6	-0.0149848157081235\\
4.7	-0.00910648761098469\\
4.8	-0.00323161304460104\\
4.9	0.00220054131443014\\
5	0.00685447875226483\\
5.1	0.010477082762607\\
5.2	0.0129344591563163\\
5.3	0.0141946291802442\\
5.4	0.0143116200498059\\
5.5	0.0134201641169997\\
5.6	0.0117104174652788\\
5.7	0.00940776025274458\\
5.8	0.00674849161228637\\
5.9	0.00397304229007549\\
6	0.00129602643668661\\
6.1	-0.00110489977630911\\
6.2	-0.00308614517519424\\
6.3	-0.00455823404720957\\
6.4	-0.00547785021128482\\
6.5	-0.00584544973834249\\
6.6	-0.00570468344316863\\
6.7	-0.00512964898129504\\
6.8	-0.00421693283927043\\
6.9	-0.00307655130630185\\
7	-0.00182375656501783\\
7.1	-0.000565137480580369\\
7.2	0.000602126809606247\\
7.3	0.00159982734768149\\
7.4	0.0023731584708863\\
7.5	0.00288801913173807\\
7.6	0.00313528122812922\\
7.7	0.00312611476572663\\
7.8	0.00288950450439257\\
7.9	0.00246845736571067\\
8	0.00191506079492713\\
8.1	0.00128460788362199\\
8.2	0.000633122323323321\\
8.3	1.13474933667625e-05\\
8.4	-0.000538258927789224\\
8.5	-0.000982015983539667\\
8.6	-0.00129924240098823\\
8.7	-0.00148008897617867\\
8.8	-0.00152608098012661\\
8.9	-0.00144902484049953\\
9	-0.00126834191514153\\
9.1	-0.00100898082781534\\
9.2	-0.000699372648261784\\
9.3	-0.000368532911955942\\
9.4	-4.35166843126578e-05\\
9.5	0.000251181391919155\\
9.6	0.000496750308092253\\
9.7	0.000679730189792063\\
9.8	0.000792615109867719\\
9.9	0.000834521228799928\\
10	0.000809553350554942\\
10.1	0.000726548900095266\\
10.2	0.000597851028718757\\
10.3	0.000437950717501971\\
10.4	0.000261994714539259\\
10.5	8.50975071854539e-05\\
10.6	-7.94464348940625e-05\\
10.7	-0.000220525154919252\\
10.8	-0.000329765500477267\\
10.9	-0.000402440353737896\\
11	-0.00043673064590344\\
11.1	-0.000434027064852884\\
11.2	-0.000398387482430836\\
11.3	-0.000335888722741308\\
11.4	-0.000253988138800407\\
11.5	-0.000160971815055466\\
11.6	-6.49765320746545e-05\\
11.7	2.64497942739674e-05\\
11.8	0.000106675356815841\\
11.9	0.000170884186226078\\
12	0.000215769334620125\\
12.1	0.000239796715563791\\
12.2	0.000243319378133728\\
12.3	0.000228074619869418\\
12.4	0.000197076768331123\\
12.5	0.000154250841181696\\
12.6	0.000104044439795662\\
12.7	5.09316392094826e-05\\
12.8	-7.2150683237908e-07\\
12.9	-4.71264022688354e-05\\
13	-8.53672722083904e-05\\
13.1	-0.000113276439113018\\
13.2	-0.000129780667030992\\
13.3	-0.000134773374682332\\
13.4	-0.000128980281822995\\
13.5	-0.000113909777414269\\
13.6	-9.16281221365108e-05\\
13.7	-6.45311317243496e-05\\
13.8	-3.51267732067605e-05\\
13.9	-5.90914717553893e-06\\
14	2.0927186172044e-05\\
14.1	4.36058720017957e-05\\
14.2	6.07581863445229e-05\\
14.3	7.16432488093593e-05\\
14.4	7.60427325519414e-05\\
14.5	7.42247670260417e-05\\
14.6	6.69430046497477e-05\\
14.7	5.52767844162562e-05\\
14.8	4.05306228507638e-05\\
14.9	2.41093163870376e-05\\
15	7.44251746272672e-06\\
15.1	-8.1922120025514e-06\\
15.2	-2.17160124702293e-05\\
15.3	-3.22749888428357e-05\\
15.4	-3.937261098936e-05\\
15.5	-4.27970422809265e-05\\
15.6	-4.26225609912554e-05\\
15.7	-3.92186195639053e-05\\
15.8	-3.31496658996706e-05\\
15.9	-2.5127979299315e-05\\
16	-1.59439038207631e-05\\
16.1	-6.41432803153858e-06\\
16.2	2.70024449706276e-06\\
16.3	1.07633276041305e-05\\
16.4	1.72427636564511e-05\\
16.5	2.17927877556975e-05\\
16.6	2.42662296960633e-05\\
16.7	2.46570467061227e-05\\
16.8	2.31283465191853e-05\\
16.9	1.998410220042e-05\\
17	1.56139505449446e-05\\
17.1	1.04630174423779e-05\\
17.2	4.99026156414061e-06\\
17.3	-3.46462100577419e-07\\
17.4	-5.15528789858308e-06\\
17.5	-9.1313507871086e-06\\
17.6	-1.20379409254643e-05\\
17.7	-1.37517388549275e-05\\
17.8	-1.4263343381441e-05\\
17.9	-1.36395359754284e-05\\
18	-1.20316342691473e-05\\
18.1	-9.6548590834712e-06\\
18.2	-6.76331678807562e-06\\
18.3	-3.62381103202345e-06\\
18.4	-4.93645345207849e-07\\
18.5	2.38379417836274e-06\\
18.6	4.81082863782762e-06\\
18.7	6.65204837624597e-06\\
18.8	7.81664247863465e-06\\
18.9	8.27603413953911e-06\\
19	8.06434516787129e-06\\
19.1	7.25746102456675e-06\\
19.2	5.97028589083001e-06\\
19.3	4.34516807160843e-06\\
19.4	2.53815651395058e-06\\
19.5	7.04451081348962e-07\\
19.6	-1.01758151605716e-06\\
19.7	-2.50525392287644e-06\\
19.8	-3.66322580866298e-06\\
19.9	-4.4378544281648e-06\\
20	-4.80462848296428e-06\\
20.1	-4.76991404397636e-06\\
20.2	-4.37477552398964e-06\\
20.3	-3.6821753715952e-06\\
20.4	-2.77195709165739e-06\\
20.5	-1.73259521399198e-06\\
20.6	-6.53791123872332e-07\\
20.7	3.75735192615432e-07\\
20.8	1.28215750452321e-06\\
20.9	2.01083899599599e-06\\
21	2.52037956483424e-06\\
21.1	2.78982749624973e-06\\
21.2	2.82294279337216e-06\\
21.3	2.63835384868527e-06\\
21.4	2.26882665528074e-06\\
21.5	1.75936624372541e-06\\
21.6	1.16117727737409e-06\\
21.7	5.290276554159e-07\\
21.8	-8.65065320359205e-08\\
21.9	-6.41495797640102e-07\\
22	-1.09714826829728e-06\\
22.1	-1.42693860286582e-06\\
22.2	-1.61926002749916e-06\\
22.3	-1.671319594553e-06\\
22.4	-1.59044795466324e-06\\
22.5	-1.39530662397725e-06\\
22.6	-1.11131766167739e-06\\
22.7	-7.68197635721556e-07\\
22.8	-3.97199781167655e-07\\
22.9	-2.86475054454906e-08\\
23	3.09413615461581e-07\\
23.1	5.92935925387648e-07\\
23.2	8.0609388335962e-07\\
23.3	9.3951652639285e-07\\
23.4	9.88932253802361e-07\\
23.5	9.5790623474583e-07\\
23.6	8.57017922446027e-07\\
23.7	6.99780446830396e-07\\
23.8	5.0311598631793e-07\\
23.9	2.85444994254086e-07\\
24	6.50179152003526e-08\\
24.1	-1.40455458748897e-07\\
24.2	-3.16792127399856e-07\\
24.3	-4.53901146391047e-07\\
24.4	-5.44245793350394e-07\\
24.5	-5.84490308394323e-07\\
24.6	-5.76626762182697e-07\\
24.7	-5.25740432844741e-07\\
24.8	-4.39216146332033e-07\\
24.9	-3.26664316979673e-07\\
25	-1.99079660225592e-07\\
25.1	-6.7405117974374e-08\\
25.2	5.74736704567367e-08\\
25.3	1.66822213471041e-07\\
25.4	2.5416231204999e-07\\
25.5	3.14475777745479e-07\\
25.6	3.45127604861282e-07\\
25.7	3.46718801960904e-07\\
25.8	3.21939016970363e-07\\
25.9	2.74757110453509e-07\\
26	2.10599453984101e-07\\
26.1	1.36007892329924e-07\\
26.2	5.75057852972469e-08\\
26.3	-1.83748115088066e-08\\
26.4	-8.60487532856602e-08\\
26.5	-1.41373449467692e-07\\
26.6	-1.81269776350242e-07\\
26.7	-2.03628576287414e-07\\
26.8	-2.08247916527962e-07\\
26.9	-1.96744283106099e-07\\
27	-1.71295251476299e-07\\
27.1	-1.34975389083517e-07\\
27.2	-9.14699542633273e-08\\
27.3	-4.47565244530794e-08\\
27.4	1.34943207415699e-09\\
27.5	4.31830557979044e-08\\
27.6	7.80042043821188e-08\\
27.7	1.03984727161939e-07\\
27.8	1.19811926674672e-07\\
27.9	1.24977009743742e-07\\
28	1.20082074519969e-07\\
28.1	1.0655292877452e-07\\
28.2	8.60721105260232e-08\\
28.3	6.07841398618791e-08\\
28.4	3.30275733910394e-08\\
28.5	5.1410923529749e-09\\
28.6	-2.07348787438151e-08\\
28.7	-4.26815150837957e-08\\
28.8	-5.94294523964042e-08\\
28.9	-7.02992538723071e-08\\
29	-7.48819413842347e-08\\
29.1	-7.32574035025745e-08\\
29.2	-6.61185209856284e-08\\
29.3	-5.46215064636878e-08\\
29.4	-3.99488930532942e-08\\
29.5	-2.35097375827343e-08\\
29.6	-6.69241073574278e-09\\
29.7	9.20658005380116e-09\\
29.8	2.3074615766293e-08\\
29.9	3.39144381278285e-08\\
30	4.11607509988878e-08\\
30.1	4.46839284430469e-08\\
30.2	4.45375316802858e-08\\
30.3	4.09821740918781e-08\\
30.4	3.45594222160262e-08\\
30.5	2.60653875738448e-08\\
30.6	1.63004902121244e-08\\
30.7	6.14614689413801e-09\\
30.8	-3.57874995085361e-09\\
30.9	-1.21898168585776e-08\\
31	-1.91604780805147e-08\\
31.1	-2.40750819969427e-08\\
31.2	-2.66866376937303e-08\\
31.3	-2.70140997322755e-08\\
31.4	-2.52878426060289e-08\\
31.5	-2.1785115287521e-08\\
31.6	-1.69068773434185e-08\\
31.7	-1.11350224825836e-08\\
31.8	-5.01999552041012e-09\\
31.9	9.63350401707945e-10\\
32	6.34569985204663e-09\\
32.1	1.07598071964307e-08\\
32.2	1.3979803321361e-08\\
32.3	1.58872094682486e-08\\
32.4	1.64121249831011e-08\\
32.5	1.5608268704616e-08\\
32.6	1.36675021506694e-08\\
32.7	1.08719493046987e-08\\
32.8	7.48425612498253e-09\\
32.9	3.81916211279574e-09\\
33	1.75713031195258e-10\\
33.1	-3.17330981490858e-09\\
33.2	-6.00952069728342e-09\\
33.3	-8.13169458885036e-09\\
33.4	-9.43089014663476e-09\\
33.5	-9.90063801483906e-09\\
33.6	-9.59160404571454e-09\\
33.7	-8.57654826331449e-09\\
33.8	-6.98257395780322e-09\\
33.9	-4.98259911638027e-09\\
34	-2.78056161907675e-09\\
34.1	-5.4920060674503e-10\\
34.2	1.52686087405644e-09\\
34.3	3.30206032349409e-09\\
34.4	4.67649815757243e-09\\
34.5	5.5908014146031e-09\\
34.6	5.99817756528084e-09\\
34.7	5.89846106293376e-09\\
34.8	5.34724034318249e-09\\
34.9	4.4455662037642e-09\\
35	3.2820296504457e-09\\
35.1	1.96789014980654e-09\\
35.2	6.14796020825477e-10\\
35.3	-6.70138313248554e-10\\
35.4	-1.80144848727578e-09\\
35.5	-2.69851026624979e-09\\
35.6	-3.3045170405025e-09\\
35.7	-3.60096763344358e-09\\
35.8	-3.60400892714535e-09\\
35.9	-3.33523592333395e-09\\
36	-2.83251805845669e-09\\
36.1	-2.15113563365034e-09\\
36.2	-1.3624299921404e-09\\
36.3	-5.38279403051553e-10\\
36.4	2.58360650127976e-10\\
36.5	9.64138672290344e-10\\
36.6	1.53375920854917e-09\\
36.7	1.94020414784486e-09\\
36.8	2.16920271213617e-09\\
36.9	2.21152785543191e-09\\
37	2.07561610975924e-09\\
37.1	1.7892579314485e-09\\
37.2	1.39490747072221e-09\\
37.3	9.27144759669287e-10\\
37.4	4.28805127725048e-10\\
37.5	-5.97433577233371e-11\\
37.6	-5.02396623868566e-10\\
37.7	-8.71318890602256e-10\\
37.8	-1.14378092689395e-09\\
37.9	-1.30272957876856e-09\\
38	-1.34531466438681e-09\\
38.1	-1.28274532758661e-09\\
38.2	-1.12976557444534e-09\\
38.3	-9.03364374845444e-10\\
38.4	-6.25886718081935e-10\\
38.5	-3.22641390676365e-10\\
38.6	-2.13140745107509e-11\\
38.7	2.57538553950512e-10\\
38.8	4.92740056484423e-10\\
38.9	6.68317063748436e-10\\
39	7.76687748716344e-10\\
39.1	8.18206135929494e-10\\
39.2	7.95278957413878e-10\\
39.3	7.12947877056528e-10\\
39.4	5.81207514733371e-10\\
39.5	4.1490162232816e-10\\
39.6	2.3234903141063e-10\\
39.7	4.67341423418137e-11\\
39.8	-1.26386608298814e-10\\
39.9	-2.74276299521982e-10\\
40	-3.88258539993579e-10\\
40.1	-4.63770380797562e-10\\
40.2	-4.98667388903465e-10\\
40.3	-4.91982161872228e-10\\
40.4	-4.46771216492923e-10\\
40.5	-3.70335136803114e-10\\
40.6	-2.7316462084872e-10\\
40.7	-1.6303617995596e-10\\
40.8	-4.98126984064017e-11\\
40.9	5.74735034456989e-11\\
41	1.51256997289644e-10\\
41.1	2.2556938636903e-10\\
41.2	2.77291163588231e-10\\
41.3	3.03375887139244e-10\\
41.4	3.03065149619434e-10\\
41.5	2.78680698463297e-10\\
41.6	2.35543400962854e-10\\
41.7	1.78436021116676e-10\\
41.8	1.12450580000269e-10\\
41.9	4.33732912693801e-11\\
42	-2.3345911115573e-11\\
42.1	-8.2594101446947e-11\\
42.2	-1.31004521479437e-10\\
42.3	-1.65674597390168e-10\\
42.4	-1.84192724115014e-10\\
42.5	-1.86231271870644e-10\\
42.6	-1.73546586154525e-10\\
42.7	-1.49379586520285e-10\\
42.8	-1.1590923954876e-10\\
42.9	-7.63325028639134e-11\\
43	-3.40601866597017e-11\\
43.1	7.42459481247878e-12\\
43.2	4.46916079971247e-11\\
43.3	7.57915453058581e-11\\
43.4	9.84769118034643e-11\\
43.5	1.112988603244e-10\\
43.6	1.14095728046656e-10\\
43.7	1.07993036491751e-10\\
43.8	9.45472426906989e-11\\
43.9	7.502463566481e-11\\
44	5.1278536741919e-11\\
44.1	2.53704140542003e-11\\
44.2	-4.30202914386095e-13\\
44.3	-2.38307868870997e-11\\
44.4	-4.37021588914356e-11\\
44.5	-5.8533389037809e-11\\
44.6	-6.73565472649334e-11\\
44.7	-7.00016016464342e-11\\
44.8	-6.70964183908487e-11\\
44.9	-5.95762125413616e-11\\
45	-4.81526631261242e-11\\
45.1	-3.39274326754562e-11\\
45.2	-1.81526465942554e-11\\
45.3	-2.230041739277e-12\\
45.4	1.24110785025221e-11\\
45.5	2.50574850284763e-11\\
45.6	3.47168875118092e-11\\
45.7	4.07299498093197e-11\\
45.8	4.29298288918735e-11\\
45.9	4.16421748444039e-11\\
46	3.7472356684333e-11\\
46.1	3.08232023317263e-11\\
46.2	2.23249118402298e-11\\
46.3	1.2716546833607e-11\\
46.4	2.8400610673529e-12\\
46.5	-6.36071958650128e-12\\
46.6	-1.43187960753205e-11\\
46.7	-2.05884714022997e-11\\
46.8	-2.46760769328921e-11\\
46.9	-2.63943620042587e-11\\
47	-2.58624939252669e-11\\
47.1	-2.34858601330925e-11\\
47.2	-1.95743950994167e-11\\
47.3	-1.44872538712405e-11\\
47.4	-8.67768619100558e-12\\
47.5	-2.63572452672838e-12\\
47.6	3.11181592800095e-12\\
47.7	8.10952691379813e-12\\
47.8	1.2147708295796e-11\\
47.9	1.48954018492629e-11\\
48	1.61906136570624e-11\\
48.1	1.60604474889741e-11\\
48.2	1.47211048016932e-11\\
48.3	1.2441588817554e-11\\
48.4	9.40286788581394e-12\\
48.5	5.88129660605146e-12\\
48.6	2.16824762969334e-12\\
48.7	-1.43035843788904e-12\\
48.8	-4.59436425255649e-12\\
48.9	-7.16076380709722e-12\\
49	-9.0018987782835e-12\\
49.1	-9.96729526183187e-12\\
49.2	-1.00240628669308e-11\\
49.3	-9.25689471624052e-12\\
49.4	-7.8678006721372e-12\\
49.5	-6.03262895377863e-12\\
49.6	-3.88344408845874e-12\\
49.7	-1.60830279940146e-12\\
49.8	6.14382006356574e-13\\
49.9	2.61584123796669e-12\\
50	4.23694962076717e-12\\
};
\addlegendentry{\texttt{FOM}}

\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
0	0.995467944697752\\
0.1	0.977140187646827\\
0.2	0.924088773533658\\
0.3	0.840312867876286\\
0.4	0.731067346409766\\
0.5	0.602520422206981\\
0.6	0.461297247557162\\
0.7	0.314294857182319\\
0.8	0.168199925681123\\
0.9	0.0290658697260419\\
1	-0.0976797646657654\\
1.1	-0.207676018811048\\
1.2	-0.297717137640349\\
1.3	-0.365710266032759\\
1.4	-0.410891408629423\\
1.5	-0.43360353041252\\
1.6	-0.435213044608431\\
1.7	-0.417985569273356\\
1.8	-0.384896594670718\\
1.9	-0.339358258719653\\
2	-0.285031714857219\\
2.1	-0.225665745957655\\
2.2	-0.164784517520778\\
2.3	-0.105624707135197\\
2.4	-0.050975527255629\\
2.5	-0.00298070832374426\\
2.6	0.0367580847877712\\
2.7	0.0673111343486169\\
2.8	0.0883854780755051\\
2.9	0.100224890337493\\
3	0.103578573347433\\
3.1	0.0995866223766375\\
3.2	0.0896679135201374\\
3.3	0.0753796985597123\\
3.4	0.0583615324768839\\
3.5	0.0401856147115302\\
3.6	0.0222523557349623\\
3.7	0.00579842837273024\\
3.8	-0.00824184035075743\\
3.9	-0.019223821187405\\
4	-0.0267752199357517\\
4.1	-0.0308396380339718\\
4.2	-0.0316038676649973\\
4.3	-0.0294625150298756\\
4.4	-0.0249754123506153\\
4.5	-0.0188073945167161\\
4.6	-0.0116631489176866\\
4.7	-0.00422851312448151\\
4.8	0.00284438859010474\\
4.9	0.00902710435893759\\
5	0.0139135990192569\\
5.1	0.017223474350253\\
5.2	0.0188480864959299\\
5.3	0.0188114090993094\\
5.4	0.0172594349739989\\
5.5	0.0144519286046492\\
5.6	0.0107211023845673\\
5.7	0.00644292408328451\\
5.8	0.0019993642238246\\
5.9	-0.00223329876587254\\
6	-0.00592783820374574\\
6.1	-0.00883457527552498\\
6.2	-0.0107662630683036\\
6.3	-0.0116297408050809\\
6.4	-0.0114296689524734\\
6.5	-0.0102414415133568\\
6.6	-0.00821583612869819\\
6.7	-0.0055617490996066\\
6.8	-0.00252497642435097\\
6.9	0.000635678415778019\\
7	0.00366630882590174\\
7.1	0.00632842164556829\\
7.2	0.00842913874112533\\
7.3	0.00982900137364128\\
7.4	0.0104373531129937\\
7.5	0.0102350912539383\\
7.6	0.00926467948644401\\
7.7	0.00761811175404562\\
7.8	0.00543742723835155\\
7.9	0.00289882817528058\\
8	0.000199585937243411\\
8.1	-0.00246125320281745\\
8.2	-0.00489291610803616\\
8.3	-0.006922930423165\\
8.4	-0.00841904086404736\\
8.5	-0.00928757947504106\\
8.6	-0.00947884747060442\\
8.7	-0.00899887738979188\\
8.8	-0.00789606625780562\\
8.9	-0.00625836531379358\\
9	-0.00421314239603571\\
9.1	-0.00191066461419977\\
9.2	0.000484671546411781\\
9.3	0.00280908688516674\\
9.4	0.00490804940756987\\
9.5	0.00664049287981187\\
9.6	0.0078993152423733\\
9.7	0.00861397262359968\\
9.8	0.00874444988501142\\
9.9	0.00829445453073002\\
10	0.00730985650814897\\
10.1	0.00586533576153928\\
10.2	0.00406457239401743\\
10.3	0.00203435254885828\\
10.4	-8.77097295570763e-05\\
10.5	-0.0021605668524891\\
10.6	-0.00405300221524918\\
10.7	-0.00564698905228993\\
10.8	-0.00684278741852646\\
10.9	-0.00757474340026309\\
11	-0.00780838629340931\\
11.1	-0.00753578158677403\\
11.2	-0.00678547120697334\\
11.3	-0.00561925053631391\\
11.4	-0.00411905425649971\\
11.5	-0.00238654409390605\\
11.6	-0.000536964631361483\\
11.7	0.00131047665841705\\
11.8	0.00303672689261343\\
11.9	0.00453704180372139\\
12	0.0057240950605952\\
12.1	0.00652628164617045\\
12.2	0.00690017047135696\\
12.3	0.00683450111436567\\
12.4	0.00634068826292848\\
12.5	0.00545520951609195\\
12.6	0.00424172570737823\\
12.7	0.00278212576758292\\
12.8	0.00117079472205302\\
12.9	-0.000490948835272891\\
13	-0.00210140612997026\\
13.1	-0.00355995402214078\\
13.2	-0.00477946160047841\\
13.3	-0.00569215154205125\\
13.4	-0.00624683566326813\\
13.5	-0.00641076854929481\\
13.6	-0.00618027794089767\\
13.7	-0.0055780003462734\\
13.8	-0.00464237430316936\\
13.9	-0.00343158282194712\\
14	-0.00202150524171052\\
14.1	-0.000497455095214355\\
14.2	0.00104888618919419\\
14.3	0.00252758294139262\\
14.4	0.00385493815025932\\
14.5	0.00495518630654254\\
14.6	0.00576387768857373\\
14.7	0.00623888842649731\\
14.8	0.0063591823154032\\
14.9	0.00611854609927967\\
15	0.00553166075537733\\
15.1	0.00463596056755265\\
15.2	0.00348410346364821\\
15.3	0.00214095177103177\\
15.4	0.000681072747889935\\
15.5	-0.000815587377170567\\
15.6	-0.00226683980343352\\
15.7	-0.00359461147208616\\
15.8	-0.00473094288053723\\
15.9	-0.0056188100166638\\
16	-0.00620954789041639\\
16.1	-0.00647436806088907\\
16.2	-0.0064061211998729\\
16.3	-0.00601293189932004\\
16.4	-0.00531508582158331\\
16.5	-0.00434954802660353\\
16.6	-0.00316992510653322\\
16.7	-0.00183979108523651\\
16.8	-0.000426038647607665\\
16.9	0.00100021823934018\\
17	0.00236949289327125\\
17.1	0.00361710051993758\\
17.2	0.00468095504916089\\
17.3	0.00551166199337956\\
17.4	0.00607519969555401\\
17.5	0.00635055543424717\\
17.6	0.00632657612697858\\
17.7	0.00600803615121239\\
17.8	0.00541667255128305\\
17.9	0.00458563871573622\\
18	0.00355670489310815\\
18.1	0.00238037781810492\\
18.2	0.00111298101769041\\
18.3	-0.000186283500750777\\
18.4	-0.0014568970629765\\
18.5	-0.00264332813504413\\
18.6	-0.00369603890704437\\
18.7	-0.00457091913090041\\
18.8	-0.00523113307861711\\
18.9	-0.00565326722065421\\
19	-0.00582697516021412\\
19.1	-0.0057500151502246\\
19.2	-0.00543036787575946\\
19.3	-0.00488765103739894\\
19.4	-0.00415193337908923\\
19.5	-0.00325871508433142\\
19.6	-0.00224969493626134\\
19.7	-0.00116973182964115\\
19.8	-6.51910479175494e-05\\
19.9	0.00101699908963448\\
20	0.00203213323811116\\
20.1	0.00294138782919174\\
20.2	0.00371197054507396\\
20.3	0.00431527968936132\\
20.4	0.0047305975401747\\
20.5	0.00494742560238225\\
20.6	0.0049642924029634\\
20.7	0.00478521589833006\\
20.8	0.00442187028961173\\
20.9	0.00389370030522023\\
21	0.00322738751118591\\
21.1	0.0024522635235004\\
21.2	0.00160169873499588\\
21.3	0.000710345186520191\\
21.4	-0.000186702574779572\\
21.5	-0.00105508878134206\\
21.6	-0.00186167978169298\\
21.7	-0.00257781295828806\\
21.8	-0.00317987355935211\\
21.9	-0.00364783863479114\\
22	-0.00396635358041937\\
22.1	-0.00412743509339622\\
22.2	-0.00413040213307285\\
22.3	-0.00397907953866226\\
22.4	-0.00368212582759797\\
22.5	-0.00325365467868793\\
22.6	-0.00271293253177617\\
22.7	-0.00208245868532677\\
22.8	-0.00138737141192093\\
22.9	-0.000654458816991195\\
23	8.90334030866177e-05\\
23.1	0.000816199071804168\\
23.2	0.00150037975438216\\
23.3	0.00211736579803553\\
23.4	0.00264665005712091\\
23.5	0.00307165228217853\\
23.6	0.00337794339640219\\
23.7	0.00355561838208665\\
23.8	0.00360062732991767\\
23.9	0.00351469546936902\\
24	0.00330300830173622\\
24.1	0.00297428569017357\\
24.2	0.00254149649089965\\
24.3	0.00202156240107458\\
24.4	0.00143484193643658\\
24.5	0.000802620341063363\\
24.6	0.000147973223532997\\
24.7	-0.000505933671686114\\
24.8	-0.00113653234680149\\
24.9	-0.00172171259888073\\
25	-0.00224059486691164\\
25.1	-0.00267591079443293\\
25.2	-0.0030140645971136\\
25.3	-0.00324507420923325\\
25.4	-0.00336097297932965\\
25.5	-0.0033580853141246\\
25.6	-0.00323782178208692\\
25.7	-0.00300666034197699\\
25.8	-0.00267395421054219\\
25.9	-0.00225155958550301\\
26	-0.00175457310849974\\
26.1	-0.00120061334349912\\
26.2	-0.00060949614897595\\
26.3	-1.29207428805745e-06\\
26.4	0.000602804536342357\\
26.5	0.00118262341211021\\
26.6	0.00171935262276659\\
26.7	0.0021962666946383\\
26.8	0.00259754300900884\\
26.9	0.00290989840523155\\
27	0.00312420127988024\\
27.1	0.00323547158674929\\
27.2	0.00324203584317401\\
27.3	0.00314428609943243\\
27.4	0.00294623808959912\\
27.5	0.00265557697612365\\
27.6	0.00228360598190954\\
27.7	0.00184329769687196\\
27.8	0.00134951069751331\\
27.9	0.000818547568003553\\
28	0.000267532654316424\\
28.1	-0.000286271370957019\\
28.2	-0.000825341654600012\\
28.3	-0.00133286423841487\\
28.4	-0.00179402258450331\\
28.5	-0.00219604865179022\\
28.6	-0.00252811747531552\\
28.7	-0.00278059019091499\\
28.8	-0.0029469489395476\\
28.9	-0.0030241089896941\\
29	-0.00301229823628162\\
29.1	-0.00291342842095536\\
29.2	-0.00273164640142606\\
29.3	-0.00247360941725035\\
29.4	-0.0021483494968109\\
29.5	-0.00176702106895339\\
29.6	-0.00134135490563768\\
29.7	-0.000884475777222688\\
29.8	-0.000409811509873086\\
29.9	6.91158422042235e-05\\
30	0.000539166206310796\\
30.1	0.00098705981487461\\
30.2	0.00140067839942111\\
30.3	0.00176961674453739\\
30.4	0.00208520785015197\\
30.5	0.002340109767107\\
30.6	0.00252805164453069\\
30.7	0.00264507680528311\\
30.8	0.00268965859606832\\
30.9	0.00266264007397702\\
31	0.00256605189608043\\
31.1	0.00240348838601921\\
31.2	0.00218028349252069\\
31.3	0.00190334384594507\\
31.4	0.00158110799816552\\
31.5	0.00122258640481113\\
31.6	0.000837728641364548\\
31.7	0.00043687400070748\\
31.8	3.04205813665007e-05\\
31.9	-0.000371339025813855\\
32	-0.000758274606947629\\
32.1	-0.00112036304510615\\
32.2	-0.00144877839179414\\
32.3	-0.00173594494223941\\
32.4	-0.00197556197702994\\
32.5	-0.00216225205480943\\
32.6	-0.00229157151098032\\
32.7	-0.00236086523529277\\
32.8	-0.00236931706350675\\
32.9	-0.00231793056936509\\
33	-0.0022087785235483\\
33.1	-0.00204508493355764\\
33.2	-0.00183148709787001\\
33.3	-0.00157389685154546\\
33.4	-0.00127949905931171\\
33.5	-0.000956113772724388\\
33.6	-0.000612193702886256\\
33.7	-0.000256690446030489\\
33.8	0.000101419108511167\\
33.9	0.000453141752540755\\
34	0.000789953512168524\\
34.1	0.00110320739742785\\
34.2	0.00138496458883535\\
34.3	0.0016285056189876\\
34.4	0.00182833037256119\\
34.5	0.00198019045783441\\
34.6	0.00208071942895879\\
34.7	0.00212745591110491\\
34.8	0.00211958704653318\\
34.9	0.00205798131979229\\
35	0.00194518828105614\\
35.1	0.0017847647642385\\
35.2	0.00158101556176197\\
35.3	0.00133947514928877\\
35.4	0.00106656982210006\\
35.5	0.000769617695096131\\
35.6	0.000456419535459207\\
35.7	0.000134968786864427\\
35.8	-0.000186347955256383\\
35.9	-0.00049951620277484\\
36	-0.000796904202904075\\
36.1	-0.00107141941916228\\
36.2	-0.00131657751913884\\
36.3	-0.00152611197362914\\
36.4	-0.00169506176653657\\
36.5	-0.00181984372122334\\
36.6	-0.00189825250051057\\
36.7	-0.00192920432384179\\
36.8	-0.0019122341539055\\
36.9	-0.0018481041246773\\
37	-0.00173888837362862\\
37.1	-0.00158797287972113\\
37.2	-0.0013999558341939\\
37.3	-0.00117970498535156\\
37.4	-0.000933009081398523\\
37.5	-0.000666152926898341\\
37.6	-0.000385754378741402\\
37.7	-9.87643461449482e-05\\
37.8	0.000187937363241199\\
37.9	0.000467569343046166\\
38	0.000733240806964205\\
38.1	0.000978824925790618\\
38.2	0.0011989694367769\\
38.3	0.0013890985572027\\
38.4	0.00154547322541237\\
38.5	0.00166463735335237\\
38.6	0.00174403258178393\\
38.7	0.00178231231418443\\
38.8	0.00177934171674749\\
38.9	0.00173618869142321\\
39	0.00165443999647031\\
39.1	0.00153628166733369\\
39.2	0.00138480119893618\\
39.3	0.00120379018386787\\
39.4	0.000997744312386138\\
39.5	0.000771760612864778\\
39.6	0.000530904514920711\\
39.7	0.000280786019833505\\
39.8	2.69946726040346e-05\\
39.9	-0.000225018823707063\\
40	-0.000469944642318176\\
40.1	-0.000702832941993609\\
40.2	-0.000918729237765035\\
40.3	-0.0011131076277529\\
40.4	-0.00128219049050917\\
40.5	-0.00142294848501724\\
40.6	-0.00153308992586036\\
40.7	-0.00161077440779183\\
40.8	-0.00165462313280898\\
40.9	-0.00166407040672132\\
41	-0.00163938270249998\\
41.1	-0.00158165866027775\\
41.2	-0.00149268981830402\\
41.3	-0.0013745048020163\\
41.4	-0.00122981069536859\\
41.5	-0.00106175647753739\\
41.6	-0.000873906753944541\\
41.7	-0.000670241756257206\\
41.8	-0.000455005527012327\\
41.9	-0.000232415316394877\\
42	-7.02474948329296e-06\\
42.1	0.000216754556095791\\
42.2	0.000434683562321322\\
42.3	0.000642696730062823\\
42.4	0.000837044535113798\\
42.5	0.00101399075892813\\
42.6	0.00117013295508027\\
42.7	0.00130265534420376\\
42.8	0.00140932881399122\\
42.9	0.0014885108857389\\
43	0.00153902864129344\\
43.1	0.00155999841826537\\
43.2	0.00155112337708388\\
43.3	0.00151274382794443\\
43.4	0.00144583723080871\\
43.5	0.0013520154489196\\
43.6	0.00123322870440963\\
43.7	0.00109180887874293\\
43.8	0.000930538556637748\\
43.9	0.000752526378557925\\
44	0.000561207040712965\\
44.1	0.000360340320631422\\
44.2	0.00015369712539938\\
44.3	-5.47738896282498e-05\\
44.4	-0.000261031318936345\\
44.5	-0.000461215892917352\\
44.6	-0.000651650477871355\\
44.7	-0.000828840131971904\\
44.8	-0.000989649698361758\\
44.9	-0.00113103229156347\\
45	-0.00125022127008514\\
45.1	-0.00134503438364405\\
45.2	-0.00141387377316669\\
45.3	-0.00145572597078869\\
45.4	-0.00147013522335727\\
45.5	-0.00145694044377676\\
45.6	-0.00141638784177983\\
45.7	-0.00134930581163721\\
45.8	-0.0012571074599656\\
45.9	-0.00114179060572764\\
46	-0.00100593282939282\\
46.1	-0.000852223678794279\\
46.2	-0.000683641214152815\\
46.3	-0.000503521307271025\\
46.4	-0.000315334970397844\\
46.5	-0.00012268835622862\\
46.6	7.06772420949579e-05\\
46.7	0.000261166002385099\\
46.8	0.000445190499922941\\
46.9	0.000619130710112128\\
47	0.000779751530576271\\
47.1	0.000924203356905204\\
47.2	0.00105002208265496\\
47.3	0.00115515008082213\\
47.4	0.00123786045792634\\
47.5	0.00129664211994462\\
47.6	0.00133055105938326\\
47.7	0.00133923954438808\\
47.8	0.00132295611874433\\
47.9	0.00128252908104611\\
48	0.00121900084866495\\
48.1	0.00113377926112678\\
48.2	0.00102869516651911\\
48.3	0.000905938181747418\\
48.4	0.000768056692535065\\
48.5	0.00061795785342338\\
48.6	0.0004586050173673\\
48.7	0.000293027092312365\\
48.8	0.000124499067881962\\
48.9	-4.38140135155432e-05\\
49	-0.000208857735064851\\
49.1	-0.000367688305543785\\
49.2	-0.000517548999620215\\
49.3	-0.00065588658042481\\
49.4	-0.000780159015809969\\
49.5	-0.000888242438142253\\
49.6	-0.0009784536661257\\
49.7	-0.00104955020480183\\
49.8	-0.0011007141924408\\
49.9	-0.00113129011019998\\
50	-0.00114102222392137\\
};
\addlegendentry{\texttt{ROM{\_}HOM}}

\addplot [color=blue, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	0.999990163667234\\
0.1	0.981348061866161\\
0.2	0.9274359828324\\
0.3	0.842417509280489\\
0.4	0.731726819373488\\
0.5	0.601718361315509\\
0.6	0.459224157169021\\
0.7	0.311280552105068\\
0.8	0.16460240562922\\
0.9	0.0254251845960965\\
1	-0.100911961054393\\
1.1	-0.210090255110002\\
1.2	-0.298958643309424\\
1.3	-0.365642167222944\\
1.4	-0.409465747580339\\
1.5	-0.430928675454408\\
1.6	-0.431546091976557\\
1.7	-0.413694200551424\\
1.8	-0.380408337321898\\
1.9	-0.335123189176976\\
2	-0.281504083525225\\
2.1	-0.223219382679463\\
2.2	-0.163691872596469\\
2.3	-0.106052179839466\\
2.4	-0.0528921302448183\\
2.5	-0.00627630891867254\\
2.6	0.0323515364869531\\
2.7	0.062186988045162\\
2.8	0.0829805775987869\\
2.9	0.0950280336978016\\
3	0.099069815580801\\
3.1	0.096184794147712\\
3.2	0.0876930077791298\\
3.3	0.0750597800887896\\
3.4	0.0597543607430705\\
3.5	0.043211048947129\\
3.6	0.0267032150638709\\
3.7	0.0113197015913637\\
3.8	-0.00208345395811186\\
3.9	-0.0129276402338895\\
4	-0.0208667675540426\\
4.1	-0.0258119698695009\\
4.2	-0.0278874492557734\\
4.3	-0.0273900882950947\\
4.4	-0.0247484121710779\\
4.5	-0.0204833016032861\\
4.6	-0.0151430646673865\\
4.7	-0.00928085991328168\\
4.8	-0.00340831892630903\\
4.9	0.00204363378204812\\
5	0.00671880473360801\\
5.1	0.0103773038373464\\
5.2	0.0128808431819727\\
5.3	0.0141886036313537\\
5.4	0.0143584256445057\\
5.5	0.013519157005799\\
5.6	0.0118554341145422\\
5.7	0.00958766915316419\\
5.8	0.00695652581437913\\
5.9	0.00419179975228771\\
6	0.00150851883396868\\
6.1	-0.000909334840902024\\
6.2	-0.00292615827638239\\
6.3	-0.00444479227874842\\
6.4	-0.00541896904836596\\
6.5	-0.00584906590967479\\
6.6	-0.00577162261294038\\
6.7	-0.00525633273993611\\
6.8	-0.00439636805990398\\
6.9	-0.0032985979360642\\
7	-0.00207190378528623\\
7.1	-0.000824241694514883\\
7.2	0.000349554093118973\\
7.3	0.00137319463944632\\
7.4	0.00218686288948071\\
7.5	0.0027561672493774\\
7.6	0.00306818953297458\\
7.7	0.00312905374019288\\
7.8	0.00296358916660762\\
7.9	0.00260987191212565\\
8	0.00211491875195144\\
8.1	0.00152995643286597\\
8.2	0.00090820847619384\\
8.3	0.000297767506429946\\
8.4	-0.000259893387055902\\
8.5	-0.000730273033581963\\
8.6	-0.00109112755926837\\
8.7	-0.00133015766324312\\
8.8	-0.00144462317116922\\
8.9	-0.00144183605127761\\
9	-0.00133625719825975\\
9.1	-0.00114785493541228\\
9.2	-0.000899915724320372\\
9.3	-0.000617708651209487\\
9.4	-0.000325192867357024\\
9.5	-4.38694704162142e-05\\
9.6	0.000207314366294099\\
9.7	0.000414844327737761\\
9.8	0.000569918436439883\\
9.9	0.000668076828221761\\
10	0.000709961937763646\\
10.1	0.000699916956786061\\
10.2	0.000645303453703447\\
10.3	0.000555599349837632\\
10.4	0.000441618321765727\\
10.5	0.000314284845076296\\
10.6	0.000183644604576699\\
10.7	5.90281302049043e-05\\
10.8	-5.2217839866648e-05\\
10.9	-0.000145030502050711\\
11	-0.000215915471509386\\
11.1	-0.000263570505700294\\
11.2	-0.000288625092500058\\
11.3	-0.00029294596635063\\
11.4	-0.000279498037818516\\
11.5	-0.00025189899288104\\
11.6	-0.000214171049471009\\
11.7	-0.000170125876906693\\
11.8	-0.000123243567800136\\
11.9	-7.66776359873871e-05\\
12	-3.27445921123541e-05\\
12.1	6.88260353535405e-06\\
12.2	4.10377752735996e-05\\
12.3	6.92191609856984e-05\\
12.4	9.13621883606569e-05\\
12.5	0.000107685214620672\\
12.6	0.000118574852549881\\
12.7	0.000124484744216336\\
12.8	0.000125910358071983\\
12.9	0.000123206438129625\\
13	0.000116647693778838\\
13.1	0.00010647923684106\\
13.2	9.28546037301709e-05\\
13.3	7.59482476526831e-05\\
13.4	5.60083456104515e-05\\
13.5	3.34193641134243e-05\\
13.6	8.74439188010803e-06\\
13.7	-1.72853501875208e-05\\
13.8	-4.37097271858918e-05\\
13.9	-6.93841572500528e-05\\
14	-9.30660297591752e-05\\
14.1	-0.000113449870348371\\
14.2	-0.000129260689470581\\
14.3	-0.000139336858759596\\
14.4	-0.000142768970035256\\
14.5	-0.000138971059389434\\
14.6	-0.000127677197426374\\
14.7	-0.000109078231799036\\
14.8	-8.38442389417991e-05\\
14.9	-5.30077185863265e-05\\
15	-1.79915042292925e-05\\
15.1	1.9447299183336e-05\\
15.2	5.73597347398936e-05\\
15.3	9.37096462806935e-05\\
15.4	0.000126494549951757\\
15.5	0.000153825465752416\\
15.6	0.000174076592663711\\
15.7	0.000186046780125735\\
15.8	0.000188916149385445\\
15.9	0.000182308132087491\\
16	0.000166441305471222\\
16.1	0.000142010137588807\\
16.2	0.000110113953293788\\
16.3	7.22743434889863e-05\\
16.4	3.0329173309989e-05\\
16.5	-1.36835577726823e-05\\
16.6	-5.76498980619062e-05\\
16.7	-9.948249617139e-05\\
16.8	-0.000137164127959671\\
16.9	-0.000168936572478736\\
17	-0.000193384879077742\\
17.1	-0.000209379746170257\\
17.2	-0.000216214356635708\\
17.3	-0.000213675979352205\\
17.4	-0.000201920458385526\\
17.5	-0.000181493073407329\\
17.6	-0.00015333853819274\\
17.7	-0.000118700443058542\\
17.8	-7.90693443464032e-05\\
17.9	-3.60988282416143e-05\\
18	8.45570851769258e-06\\
18.1	5.27732542058337e-05\\
18.2	9.51106346566556e-05\\
18.3	0.000133847489068483\\
18.4	0.000167469429615243\\
18.5	0.00019469393246292\\
18.6	0.000214532351085016\\
18.7	0.000226233788234423\\
18.8	0.00022932590701585\\
18.9	0.00022369100825941\\
19	0.000209531397787346\\
19.1	0.00018731534004353\\
19.2	0.000157812808969364\\
19.3	0.000122072617083761\\
19.4	8.1369630922194e-05\\
19.5	3.71724730878629e-05\\
19.6	-8.90726206273982e-06\\
19.7	-5.51581093460056e-05\\
19.8	-9.98105593527625e-05\\
19.9	-0.000141150129244737\\
20	-0.000177555411323099\\
20.1	-0.000207515861739724\\
20.2	-0.00022974442506443\\
20.3	-0.000243266609559684\\
20.4	-0.000247413741966581\\
20.5	-0.000241825344761723\\
20.6	-0.000226567179136028\\
20.7	-0.000202132159547065\\
20.8	-0.000169353795848586\\
20.9	-0.0001294270792571\\
21	-8.39101406828872e-05\\
21.1	-3.46209483339328e-05\\
21.2	1.64237901748098e-05\\
21.3	6.71142640214362e-05\\
21.4	0.000115310478277345\\
21.5	0.000158937015254684\\
21.6	0.000196048914428282\\
21.7	0.000225030390648174\\
21.8	0.000244617139046828\\
21.9	0.000253871219016699\\
22	0.000252320780132784\\
22.1	0.000240048662247401\\
22.2	0.000217582510416415\\
22.3	0.000185866735196992\\
22.4	0.000146303695303626\\
22.5	0.000100684366580797\\
22.6	5.10420037809749e-05\\
22.7	-4.08080802669947e-07\\
22.8	-5.13828542266376e-05\\
22.9	-9.96421940920758e-05\\
23	-0.000143008342503672\\
23.1	-0.000179593707206095\\
23.2	-0.000207896392030193\\
23.3	-0.0002267656950918\\
23.4	-0.000235424916093044\\
23.5	-0.000233650852344316\\
23.6	-0.000221743834552116\\
23.7	-0.000200374624386092\\
23.8	-0.000170636104080232\\
23.9	-0.000134028420121774\\
24	-9.23090206098863e-05\\
24.1	-4.74434383074799e-05\\
24.2	-1.46144296461899e-06\\
24.3	4.3617368504466e-05\\
24.4	8.5881614374781e-05\\
24.5	0.00012350802542925\\
24.6	0.000155007892834393\\
24.7	0.000179280313590984\\
24.8	0.000195529602767573\\
24.9	0.00020326569371611\\
25	0.000202451241435868\\
25.1	0.000193487718805234\\
25.2	0.000177032771747736\\
25.3	0.000154033703329174\\
25.4	0.00012567992491023\\
25.5	9.33323490863104e-05\\
25.6	5.84519033863768e-05\\
25.7	2.25316723386786e-05\\
25.8	-1.30225290260677e-05\\
25.9	-4.69217678619636e-05\\
26	-7.79448989034187e-05\\
26.1	-0.000105072506515724\\
26.2	-0.000127577976758072\\
26.3	-0.000144983787117887\\
26.4	-0.000156949306445615\\
26.5	-0.000163367228075629\\
26.6	-0.000164377233300949\\
26.7	-0.000160322719421953\\
26.8	-0.00015162790490697\\
26.9	-0.000138852554110117\\
27	-0.000122615822583538\\
27.1	-0.000103575304848959\\
27.2	-8.24100604995547e-05\\
27.3	-5.98030418026723e-05\\
27.4	-3.63645675194988e-05\\
27.5	-1.26391750789078e-05\\
27.6	1.08386506951839e-05\\
27.7	3.35859693771763e-05\\
27.8	5.52008644733797e-05\\
27.9	7.53499005904556e-05\\
28	9.37004813605597e-05\\
28.1	0.000109962709115547\\
28.2	0.000123871179226589\\
28.3	0.000135180249626196\\
28.4	0.00014365215891634\\
28.5	0.000149075847808224\\
28.6	0.00015126182430951\\
28.7	0.000150037070600996\\
28.8	0.00014527744557443\\
28.9	0.000136914910197572\\
29	0.000124954099102778\\
29.1	0.000109482911651451\\
29.2	9.06937445965839e-05\\
29.3	6.88702485872306e-05\\
29.4	4.44088143962723e-05\\
29.5	1.78373765692335e-05\\
29.6	-1.01995348955641e-05\\
29.7	-3.89833315550536e-05\\
29.8	-6.77225607375273e-05\\
29.9	-9.55639821992756e-05\\
30	-0.00012160517905683\\
30.1	-0.000144977018279357\\
30.2	-0.000164828355845052\\
30.3	-0.000180407090216646\\
30.4	-0.000191076172961201\\
30.5	-0.000196347093976667\\
30.6	-0.000195842307743378\\
30.7	-0.000189400479447965\\
30.8	-0.00017710066609463\\
30.9	-0.000159237140751444\\
31	-0.000136251380223293\\
31.1	-0.00010877593846146\\
31.2	-7.76378382346091e-05\\
31.3	-4.38352859049286e-05\\
31.4	-8.428570296395e-06\\
31.5	2.74287681622326e-05\\
31.6	6.25827198570155e-05\\
31.7	9.5889014857199e-05\\
31.8	0.000126274402060766\\
31.9	0.00015273801354122\\
32	0.00017441135120773\\
32.1	0.000190642871676546\\
32.2	0.000200997242839296\\
32.3	0.000205194959791288\\
32.4	0.00020313204556407\\
32.5	0.000194958304301279\\
32.6	0.000181079735551535\\
32.7	0.000162065330469497\\
32.8	0.000138601970160357\\
32.9	0.000111520724206216\\
33	8.17536862153479e-05\\
33.1	5.03014036130184e-05\\
33.2	1.8168056133157e-05\\
33.3	-1.35987629841412e-05\\
33.4	-4.40470170624139e-05\\
33.5	-7.23284449231851e-05\\
33.6	-9.770476479668e-05\\
33.7	-0.000119522748139617\\
33.8	-0.000137250311473698\\
33.9	-0.000150547904853406\\
34	-0.000159267045217706\\
34.1	-0.000163374286834237\\
34.2	-0.000162950438786218\\
34.3	-0.000158215985177414\\
34.4	-0.000149524295653546\\
34.5	-0.000137335156393124\\
34.6	-0.00012214163599186\\
34.7	-0.000104513460451758\\
34.8	-8.50297250144402e-05\\
34.9	-6.42726325570424e-05\\
35	-4.28027480643245e-05\\
35.1	-2.12060911531089e-05\\
35.2	-1.4920800397016e-08\\
35.3	2.03178745089923e-05\\
35.4	3.941709034997e-05\\
35.5	5.69372603482387e-05\\
35.6	7.25720290239022e-05\\
35.7	8.60897356510236e-05\\
35.8	9.73306509580379e-05\\
35.9	0.000106191299071526\\
36	0.000112594778233645\\
36.1	0.000116517455726791\\
36.2	0.000117970837302679\\
36.3	0.000117000671556608\\
36.4	0.00011367710054314\\
36.5	0.000108104934441333\\
36.6	0.000100412721192764\\
36.7	9.07453280399381e-05\\
36.8	7.92662037586383e-05\\
36.9	6.61730308457179e-05\\
37	5.16889804331485e-05\\
37.1	3.60585761445111e-05\\
37.2	1.95480135411586e-05\\
37.3	2.44651708705351e-06\\
37.4	-1.49251699403633e-05\\
37.5	-3.22305248722421e-05\\
37.6	-4.91193903072767e-05\\
37.7	-6.52270758389036e-05\\
37.8	-8.01867555729893e-05\\
37.9	-9.36348257024775e-05\\
38	-0.000105223421418672\\
38.1	-0.000114634645401338\\
38.2	-0.000121580667425624\\
38.3	-0.00012582512352703\\
38.4	-0.000127174346989992\\
38.5	-0.000125497751713656\\
38.6	-0.000120748711856481\\
38.7	-0.00011296487442326\\
38.8	-0.000102261863730287\\
38.9	-8.88123133202396e-05\\
39	-7.28709493914645e-05\\
39.1	-5.47798978599334e-05\\
39.2	-3.49679769719167e-05\\
39.3	-1.3903801809912e-05\\
39.4	7.9042452715891e-06\\
39.5	2.99138632603869e-05\\
39.6	5.15669709114633e-05\\
39.7	7.23033048605035e-05\\
39.8	9.15797662410816e-05\\
39.9	0.000108861523614615\\
40	0.000123682984089452\\
40.1	0.000135650720214824\\
40.2	0.000144449164224228\\
40.3	0.000149828699463555\\
40.4	0.000151606596579052\\
40.5	0.000149716825932314\\
40.6	0.000144212013171015\\
40.7	0.000135252788825677\\
40.8	0.000123054033057174\\
40.9	0.000107913382720915\\
41	9.02065480314856e-05\\
41.1	7.03855498251626e-05\\
41.2	4.89710077156623e-05\\
41.3	2.64829668008445e-05\\
41.4	3.48483184440112e-06\\
41.5	-1.94655353849227e-05\\
41.6	-4.18296665518968e-05\\
41.7	-6.3095134559562e-05\\
41.8	-8.27845760126688e-05\\
41.9	-0.000100441331079204\\
42	-0.000115689788924394\\
42.1	-0.000128240410247951\\
42.2	-0.000137887047389803\\
42.3	-0.00014447214338667\\
42.4	-0.000147898311446333\\
42.5	-0.000148156476200174\\
42.6	-0.000145326547394458\\
42.7	-0.000139573823555503\\
42.8	-0.000131090612863495\\
42.9	-0.000120126232586958\\
43	-0.000106974673731677\\
43.1	-9.19624705276835e-05\\
43.2	-7.54486618994221e-05\\
43.3	-5.77967233915948e-05\\
43.4	-3.93870792158373e-05\\
43.5	-2.06043239915095e-05\\
43.6	-1.80844012114299e-06\\
43.7	1.66652022095738e-05\\
43.8	3.45062833334898e-05\\
43.9	5.14096738297604e-05\\
44	6.70945274566806e-05\\
44.1	8.13256115731402e-05\\
44.2	9.39134482670126e-05\\
44.3	0.000104710882945441\\
44.4	0.00011358308961444\\
44.5	0.000120426688312434\\
44.6	0.000125175667395444\\
44.7	0.000127799735641588\\
44.8	0.000128304322251083\\
44.9	0.000126720164891862\\
45	0.000123093446332321\\
45.1	0.00011750472618181\\
45.2	0.000110055278147337\\
45.3	0.000100866783910554\\
45.4	9.00811659934911e-05\\
45.5	7.78617058555997e-05\\
45.6	6.43940635187473e-05\\
45.7	4.9878755146716e-05\\
45.8	3.45302759169985e-05\\
45.9	1.8577076609026e-05\\
46	2.26137399526387e-06\\
46.1	-1.41603904719476e-05\\
46.2	-3.04275079887089e-05\\
46.3	-4.62775680107928e-05\\
46.4	-6.14464582536331e-05\\
46.5	-7.56720840937807e-05\\
46.6	-8.87019010618738e-05\\
46.7	-0.000100289865080493\\
46.8	-0.000110214205009417\\
46.9	-0.000118278472888077\\
47	-0.000124312324590779\\
47.1	-0.000128183593811883\\
47.2	-0.000129780360357955\\
47.3	-0.00012903341192096\\
47.4	-0.000125924798107087\\
47.5	-0.000120487830436749\\
47.6	-0.000112806144043967\\
47.7	-0.000102999950472844\\
47.8	-9.12260320884317e-05\\
47.9	-7.76863770191122e-05\\
48	-6.26283784518581e-05\\
48.1	-4.63448346322457e-05\\
48.2	-2.91583462018636e-05\\
48.3	-1.13969319751201e-05\\
48.4	6.58232465602664e-06\\
48.5	2.44220336930918e-05\\
48.6	4.17655030271615e-05\\
48.7	5.82575607041278e-05\\
48.8	7.35738240019526e-05\\
48.9	8.73911187183834e-05\\
49	9.94176914674409e-05\\
49.1	0.000109413449942242\\
49.2	0.000117189962914998\\
49.3	0.000122611408998334\\
49.4	0.000125585862101118\\
49.5	0.000126050859128494\\
49.6	0.000124005486710916\\
49.7	0.000119514078948995\\
49.8	0.000112706217413505\\
49.9	0.000103768792309811\\
50	9.28993326955392e-05\\
};
\addlegendentry{\texttt{ROM{\_}SPL}}

\addplot [color=mycolor1, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
0	0.998607692543665\\
0.1	0.980079959661008\\
0.2	0.926472747231154\\
0.3	0.841899190049042\\
0.4	0.731703906937381\\
0.5	0.602174985701592\\
0.6	0.460101474632985\\
0.7	0.312400449791135\\
0.8	0.16585148859747\\
0.9	0.0265784034030321\\
1	-0.0999968795604891\\
1.1	-0.20954067497871\\
1.2	-0.298893835946873\\
1.3	-0.366058812059214\\
1.4	-0.410353759572197\\
1.5	-0.432202914581306\\
1.6	-0.433073183705187\\
1.7	-0.415313234473144\\
1.8	-0.381945837703104\\
1.9	-0.336403903336262\\
2	-0.28238444708781\\
2.1	-0.223582237476904\\
2.2	-0.163476768041122\\
2.3	-0.105267129590894\\
2.4	-0.0515932402509366\\
2.5	-0.00457061358026996\\
2.6	0.0343100522065142\\
2.7	0.0642156611587744\\
2.8	0.0848829817195835\\
2.9	0.0966171589927297\\
3	0.100183558603362\\
3.1	0.0967036862156705\\
3.2	0.0875461173041969\\
3.3	0.0742402422238293\\
3.4	0.0583158203372386\\
3.5	0.0412608203201914\\
3.6	0.0244108624769533\\
3.7	0.00886890640527221\\
3.8	-0.00447584533244726\\
3.9	-0.0150434259796299\\
4	-0.0225210499429877\\
4.1	-0.0268430284779817\\
4.2	-0.0281884451982046\\
4.3	-0.0269170432774687\\
4.4	-0.0235229936474126\\
4.5	-0.0185813862453221\\
4.6	-0.0127158490485405\\
4.7	-0.00651639826000637\\
4.8	-0.000520282061301107\\
4.9	0.0048079377478053\\
5	0.00913731816241055\\
5.1	0.0122443046349311\\
5.2	0.0140252146550576\\
5.3	0.0145069709963513\\
5.4	0.0138060983245098\\
5.5	0.0121193510192972\\
5.6	0.00970080499888063\\
5.7	0.00683535084545044\\
5.8	0.00380693483127498\\
5.9	0.00088336128125159\\
6	-0.0017019166187017\\
6.1	-0.00377694533608067\\
6.2	-0.00522051957613928\\
6.3	-0.00597951691136025\\
6.4	-0.00606704488759244\\
6.5	-0.00554481529049276\\
6.6	-0.00452189400042224\\
6.7	-0.00314031238328965\\
6.8	-0.00156058903854394\\
6.9	5.70612621169799e-05\\
7	0.00156325102845656\\
7.1	0.00282436047220811\\
7.2	0.00374460434077323\\
7.3	0.0042638616534504\\
7.4	0.00435573651674338\\
7.5	0.00403816484649362\\
7.6	0.00336173222265927\\
7.7	0.00240316412428378\\
7.8	0.00126043843118649\\
7.9	4.21549934101474e-05\\
8	-0.00114058843146545\\
8.1	-0.00218823239207053\\
8.2	-0.00301491716592183\\
8.3	-0.00355372049635701\\
8.4	-0.00376969703875004\\
8.5	-0.00365340813151155\\
8.6	-0.00322031833111072\\
8.7	-0.00251493493252989\\
8.8	-0.00160123368709757\\
8.9	-0.000557391375628781\\
9	0.00053043294972705\\
9.1	0.0015738590046552\\
9.2	0.00248929124460172\\
9.3	0.0032084221285647\\
9.4	0.00367760373367017\\
9.5	0.00386151799395537\\
9.6	0.00375173030420942\\
9.7	0.00336055777304485\\
9.8	0.00271934385901421\\
9.9	0.00187996031317522\\
10	0.000907581226695101\\
10.1	-0.000124055995420216\\
10.2	-0.00113908395025933\\
10.3	-0.00206421026905158\\
10.4	-0.00283161132999942\\
10.5	-0.00338892316710244\\
10.6	-0.00370049223775786\\
10.7	-0.00374514476403693\\
10.8	-0.00352355584425231\\
10.9	-0.00305704570690383\\
11	-0.00238098817078182\\
11.1	-0.00154560024161734\\
11.2	-0.000612090752847642\\
11.3	0.000352427683109794\\
11.4	0.00128030312960725\\
11.5	0.00210863422681195\\
11.6	0.00278117384614866\\
11.7	0.00325237697422755\\
11.8	0.0034944832395963\\
11.9	0.0034945719524011\\
12	0.0032546690291823\\
12.1	0.00279555938383602\\
12.2	0.00215224849505824\\
12.3	0.00137072206507368\\
12.4	0.000505867972417222\\
12.5	-0.000382841831810261\\
12.6	-0.00123376684943302\\
12.7	-0.00199017308358085\\
12.8	-0.00260378751904186\\
12.9	-0.00303470536303149\\
13	-0.00325425512479447\\
13.1	-0.00325167206161899\\
13.2	-0.00303093123297436\\
13.3	-0.00260773768449153\\
13.4	-0.00201226746490757\\
13.5	-0.00128610537768127\\
13.6	-0.000478498798070259\\
13.7	0.000356991254642046\\
13.8	0.0011657327783517\\
13.9	0.00189448950861533\\
14	0.00249528226055855\\
14.1	0.0029312249532305\\
14.2	0.00317615188993107\\
14.3	0.00321285505348268\\
14.4	0.00303956582628509\\
14.5	0.00267045165406025\\
14.6	0.00212911891388869\\
14.7	0.00144954654717241\\
14.8	0.000675018569101871\\
14.9	-0.000145914109940708\\
15	-0.000961338525555295\\
15.1	-0.00172124397662407\\
15.2	-0.00237980432083067\\
15.3	-0.00289606073615743\\
15.4	-0.00323741232184101\\
15.5	-0.00338462453272186\\
15.6	-0.00332972523891969\\
15.7	-0.00307460030425838\\
15.8	-0.00263433318846169\\
15.9	-0.00203586141183109\\
16	-0.00131385222804724\\
16.1	-0.000510025146575734\\
16.2	0.000329110322231311\\
16.3	0.00115551197909016\\
16.4	0.00192093833511622\\
16.5	0.00258266430045606\\
16.6	0.0031047926684596\\
16.7	0.0034572927169912\\
16.8	0.0036194038655568\\
16.9	0.00358376635700674\\
17	0.0033541408696242\\
17.1	0.0029423881500253\\
17.2	0.00237104215622327\\
17.3	0.00167220121313672\\
17.4	0.000883685834597037\\
17.5	4.80137138745726e-05\\
17.6	-0.000790707033817829\\
17.7	-0.0015888625079507\\
17.8	-0.00230403133734792\\
17.9	-0.0028990734996436\\
18	-0.00334527665974233\\
18.1	-0.00362161346485467\\
18.2	-0.00371385123721027\\
18.3	-0.0036187505348965\\
18.4	-0.00334433904259863\\
18.5	-0.00290593779203948\\
18.6	-0.00232669754001881\\
18.7	-0.00163711719148153\\
18.8	-0.000872603681697603\\
18.9	-7.21758054404536e-05\\
19	0.000724566679697905\\
19.1	0.00147931082378147\\
19.2	0.00215657882744206\\
19.3	0.0027233104009192\\
19.4	0.00315391283529662\\
19.5	0.0034313125675249\\
19.6	0.00354507718439989\\
19.7	0.00349093162498187\\
19.8	0.00327395492322452\\
19.9	0.00290864883978262\\
20	0.00241476212287118\\
20.1	0.00181725094873088\\
20.2	0.00114549801860242\\
20.3	0.00043197603972346\\
20.4	-0.000289842991116403\\
20.5	-0.000985826197436229\\
20.6	-0.00162513170114133\\
20.7	-0.00218064405711006\\
20.8	-0.0026289008329201\\
20.9	-0.00295086767984296\\
21	-0.00313503260675369\\
21.1	-0.00317713347122368\\
21.2	-0.00307781252119003\\
21.3	-0.00284392853888287\\
21.4	-0.00248895843961006\\
21.5	-0.0020315910496661\\
21.6	-0.0014939094964727\\
21.7	-0.00090106518131153\\
21.8	-0.000279915645776832\\
21.9	0.000342452424331139\\
22	0.000938299486369637\\
22.1	0.00148236864337981\\
22.2	0.00195309966750275\\
22.3	0.00233261279014291\\
22.4	0.00260585180053039\\
22.5	0.00276300076415262\\
22.6	0.00280046652651156\\
22.7	0.00271960693937816\\
22.8	0.00252566535648384\\
22.9	0.00222878337499783\\
23	0.00184359087676135\\
23.1	0.00138763404328653\\
23.2	0.000881212170114292\\
23.3	0.00034585092430042\\
23.4	-0.000196175357576277\\
23.5	-0.000722960076474967\\
23.6	-0.00121261305643282\\
23.7	-0.00164603805120495\\
23.8	-0.00200737175899467\\
23.9	-0.00228373758032715\\
24	-0.00246469938239868\\
24.1	-0.00254430034523487\\
24.2	-0.00252150409174104\\
24.3	-0.00239906354907952\\
24.4	-0.00218282797254525\\
24.5	-0.00188241329232506\\
24.6	-0.00151087326292265\\
24.7	-0.00108347852212243\\
24.8	-0.000617627122708291\\
24.9	-0.00013157449908831\\
25	0.000355962459896581\\
25.1	0.000826715866757996\\
25.2	0.00126238944703693\\
25.3	0.00164680227705728\\
25.4	0.00196652321564177\\
25.5	0.00221079063877872\\
25.6	0.00237084286282641\\
25.7	0.00244125483294625\\
25.8	0.00242064485417925\\
25.9	0.00231123386502353\\
26	0.00211764749979959\\
26.1	0.00184765611611442\\
26.2	0.00151193510154521\\
26.3	0.00112333280638044\\
26.4	0.000696491186174809\\
26.5	0.000247139082039058\\
26.6	-0.00020858921722473\\
26.7	-0.000654539467120104\\
26.8	-0.00107496425230923\\
26.9	-0.00145475019076841\\
27	-0.00178111739434906\\
27.1	-0.00204369485351322\\
27.2	-0.00223430287756087\\
27.3	-0.0023464094936959\\
27.4	-0.0023767103379983\\
27.5	-0.00232540873458375\\
27.6	-0.00219581534762654\\
27.7	-0.00199291432946218\\
27.8	-0.0017243251729745\\
27.9	-0.00139992254817405\\
28	-0.00103141026516773\\
28.1	-0.000631705040110348\\
28.2	-0.00021473312598909\\
28.3	0.000205555112808641\\
28.4	0.000615297224185376\\
28.5	0.00100131887470336\\
28.6	0.00135071290788685\\
28.7	0.0016524776519581\\
28.8	0.00189781021460049\\
28.9	0.00207998172883639\\
29	0.0021936984599202\\
29.1	0.00223599663681719\\
29.2	0.00220671102127347\\
29.3	0.00210833144320137\\
29.4	0.00194493180468442\\
29.5	0.00172258777046501\\
29.6	0.00144918714642832\\
29.7	0.00113423505761624\\
29.8	0.000788133756585647\\
29.9	0.00042239487809802\\
30	4.86047685214912e-05\\
30.1	-0.000321722938293773\\
30.2	-0.000677489020070654\\
30.3	-0.00100793565720089\\
30.4	-0.00130302891839199\\
30.5	-0.00155451946977923\\
30.6	-0.00175595491144282\\
30.7	-0.00190251442394556\\
30.8	-0.00199030803775546\\
30.9	-0.00201736081745808\\
31	-0.00198393190034653\\
31.1	-0.00189251438156341\\
31.2	-0.00174701547597084\\
31.3	-0.00155234573129362\\
31.4	-0.00131498653853587\\
31.5	-0.00104256055258261\\
31.6	-0.000743581574682515\\
31.7	-0.000427133113612543\\
31.8	-0.000102863053964257\\
31.9	0.000219838221000179\\
32	0.000531862992512441\\
32.1	0.000824638045929383\\
32.2	0.00108990295603368\\
32.3	0.00132022443093499\\
32.4	0.00150965217326335\\
32.5	0.00165371916994271\\
32.6	0.00174917829223721\\
32.7	0.00179372586689941\\
32.8	0.00178664313406862\\
32.9	0.00172889388065369\\
33	0.00162305401159229\\
33.1	0.00147262988582964\\
33.2	0.00128232547982469\\
33.3	0.00105788232190807\\
33.4	0.000806004298018255\\
33.5	0.000533954957423551\\
33.6	0.000249610908532854\\
33.7	-3.88962977215131e-05\\
33.8	-0.000323631860532207\\
33.9	-0.000596857964219958\\
34	-0.000851378736245509\\
34.1	-0.00108015821456912\\
34.2	-0.0012768660357573\\
34.3	-0.00143645418908223\\
34.4	-0.00155515701652179\\
34.5	-0.00163046025610644\\
34.6	-0.00166058062021081\\
34.7	-0.00164474871329173\\
34.8	-0.00158366922935591\\
34.9	-0.00147952803790075\\
35	-0.00133596972488276\\
35.1	-0.00115720048635583\\
35.2	-0.000948235040583523\\
35.3	-0.00071494245177938\\
35.4	-0.000463782132175162\\
35.5	-0.000201707257127279\\
35.6	6.42884412765626e-05\\
35.7	0.000326790082536209\\
35.8	0.000578782645335685\\
35.9	0.000813769077894145\\
36	0.0010257853080017\\
36.1	0.00120954480340465\\
36.2	0.00136016701696476\\
36.3	0.00147385036090378\\
36.4	0.00154804569645195\\
36.5	0.00158144023216335\\
36.6	0.00157357219137852\\
36.7	0.00152482088280606\\
36.8	0.00143671928902041\\
36.9	0.00131195765268896\\
37	0.00115434611866937\\
37.1	0.00096818015942575\\
37.2	0.000758497959092039\\
37.3	0.000530845704966054\\
37.4	0.000291129618647152\\
37.5	4.55373776353672e-05\\
37.6	-0.000199846578062361\\
37.7	-0.000438601824621686\\
37.8	-0.000664764512320439\\
37.9	-0.000872956590837153\\
38	-0.00105838589955133\\
38.1	-0.00121697850789159\\
38.2	-0.00134493719044726\\
38.3	-0.00143918763091971\\
38.4	-0.00149776997078618\\
38.5	-0.00151983880929974\\
38.6	-0.00150563148209794\\
38.7	-0.00145586366941933\\
38.8	-0.001371964754163\\
38.9	-0.00125623172871807\\
39	-0.00111175336560513\\
39.1	-0.000942410217476332\\
39.2	-0.000752484523087264\\
39.3	-0.000546592117569078\\
39.4	-0.000329759288437535\\
39.5	-0.000107067341912049\\
39.6	0.000116347405688085\\
39.7	0.000335492015791199\\
39.8	0.000545415930670631\\
39.9	0.000741192545862338\\
40	0.000918523993837904\\
40.1	0.00107374973625386\\
40.2	0.00120384656395166\\
40.3	0.00130633571589708\\
40.4	0.0013790840557853\\
40.5	0.00142068955293013\\
40.6	0.00143058316547086\\
40.7	0.00140902884037228\\
40.8	0.00135698584437012\\
40.9	0.00127582083237052\\
41	0.0011675771393304\\
41.1	0.00103485924652008\\
41.2	0.000880827826795556\\
41.3	0.000709066403592847\\
41.4	0.000523402919436688\\
41.5	0.000328045020595485\\
41.6	0.000127243862235938\\
41.7	-7.47170737387147e-05\\
41.8	-0.000273556550410803\\
41.9	-0.000465211911372814\\
42	-0.000645479091708435\\
42.1	-0.000810545059549153\\
42.2	-0.000957103689423088\\
42.3	-0.00108235576225498\\
42.4	-0.0011840243154482\\
42.5	-0.00126022165571507\\
42.6	-0.00130934126841219\\
42.7	-0.00133046339407821\\
42.8	-0.00132338823082555\\
42.9	-0.00128863593434041\\
43	-0.00122740807175004\\
43.1	-0.00114111737654842\\
43.2	-0.00103170857664892\\
43.3	-0.000901625907212178\\
43.4	-0.000753742554036443\\
43.5	-0.000591356573764476\\
43.6	-0.000417918725952994\\
43.7	-0.000237185289435908\\
43.8	-5.30371082120027e-05\\
43.9	0.000130701733964776\\
44	0.000310263913585221\\
44.1	0.000481979007121679\\
44.2	0.000642454768562731\\
44.3	0.000788259370320403\\
44.4	0.000916399478593764\\
44.5	0.001024404601922\\
44.6	0.00111032709118449\\
44.7	0.00117273084593863\\
44.8	0.00121050847475574\\
44.9	0.00122296430223014\\
45	0.0012100147970936\\
45.1	0.00117219523540521\\
45.2	0.00111065958494273\\
45.3	0.00102696062193049\\
45.4	0.000922976751151908\\
45.5	0.00080104197809636\\
45.6	0.000663826835397901\\
45.7	0.000514338382835241\\
45.8	0.00035579396772774\\
45.9	0.000191512638960658\\
46	2.50396148362391e-05\\
46.1	-0.000140188308649007\\
46.2	-0.000300852292164682\\
46.3	-0.000453751589807017\\
46.4	-0.00059596260532696\\
46.5	-0.000724618642522444\\
46.6	-0.000837097771634931\\
46.7	-0.000931277969584231\\
46.8	-0.00100553711996848\\
46.9	-0.00105875305145171\\
47	-0.00109022443456977\\
47.1	-0.00109945014363634\\
47.2	-0.00108637768497402\\
47.3	-0.00105147792463411\\
47.4	-0.000995745088396578\\
47.5	-0.000920696761770103\\
47.6	-0.000828220045336346\\
47.7	-0.000720218164159382\\
47.8	-0.000599043312966017\\
47.9	-0.000467235813244486\\
48	-0.000327505460581151\\
48.1	-0.000182719804160281\\
48.2	-3.56729122938929e-05\\
48.3	0.000110631143425686\\
48.4	0.000253266933090454\\
48.5	0.000389527169052699\\
48.6	0.00051692270592503\\
48.7	0.000633183105181114\\
48.8	0.000736300939450286\\
48.9	0.000824367913293294\\
49	0.000895785956862423\\
49.1	0.000949387893151484\\
49.2	0.000984437437995803\\
49.3	0.00100062536379029\\
49.4	0.000997897437419231\\
49.5	0.000976442524936057\\
49.6	0.000936820325353311\\
49.7	0.000879947546754481\\
49.8	0.000807097906293987\\
49.9	0.000719898618913523\\
50	0.000620105672317343\\
};
\addlegendentry{\texttt{ROM{\_}COM}}

\end{axis}
\end{tikzpicture}%
